Inverse Modeling of Viscoelasticity Materials using Physics Constrained Learning

We propose a novel approach to model viscoelasticity materials using neural networks, which capture rate-dependent and nonlinear constitutive relations. However, inputs and outputs of the neural networks are not directly observable, and therefore common training techniques with input-output pairs for the neural networks are inapplicable. To that end, we develop a novel computational approach to both calibrate parametric and learn neural-network-based constitutive relations of viscoelasticity materials from indirect displacement data in the context of multi-physics interactions. We show that limited displacement data hold sufficient information to quantify the viscoelasticity behavior. We formulate the inverse computation---modeling viscoelasticity properties from observed displacement data---as a PDE-constrained optimization problem and minimize the error functional using a gradient-based optimization method. The gradients are computed by a combination of automatic differentiation and physics constrained learning. The effectiveness of our method is demonstrated through numerous benchmark problems in geomechanics and porous media transport.

==> Paper-Viscoelasticity copy/figures/curvenn.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=80pt}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Displacement},
ymin=-0.0648210619648071, ymax=0.0324121204794973,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0 0
0.05 0.00417823202893617
0.1 0.00778262106008245
0.15 0.0109902002809395
0.2 0.0138348578022242
0.25 0.016325252799982
0.3 0.0184773122694861
0.35 0.0203163667384792
0.4 0.0218729748660487
0.45 0.0231790795743023
0.5 0.0242655768798464
0.55 0.0251610446857104
0.6 0.0258912189143624
0.65 0.0264788995264547
0.7 0.0269440818730851
0.75 0.027304192081293
0.8 0.0275743585904904
0.85 0.027767684011373
0.9 0.0278954998906127
0.95 0.0279675971497867
1 0.0279924303683926
};
\addlegendentry{$u_x$}
\addplot [ultra thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00417042839967369
0.1 0.00777529473567472
0.15 0.011048339283332
0.2 0.0138665978666862
0.25 0.0163751916069114
0.3 0.0185075483125997
0.35 0.0203477364616554
0.4 0.0218940482399183
0.45 0.0231999583378458
0.5 0.0242837399964738
0.55 0.0251813339972308
0.6 0.0259131052430044
0.65 0.0265040013022705
0.7 0.0269713822298395
0.75 0.027332922226287
0.8 0.0276021992168473
0.85 0.0277918954691408
0.9 0.0279122566901214
0.95 0.027972445055836
1 0.0279800530890972
};
\addplot [ultra thick, green!50.0!black, dashed]
table {%
0 0
0.05 -0.0112353840426635
0.1 -0.0203866614938739
0.15 -0.0278190583325006
0.2 -0.0338985949473629
0.25 -0.0389086376422945
0.3 -0.0430571854905126
0.35 -0.0464986008877637
0.4 -0.0493509736268258
0.45 -0.0517075403755356
0.5 -0.0536438695792025
0.55 -0.0552224266177515
0.6 -0.0564955753518074
0.65 -0.057507641448364
0.7 -0.0582963977994067
0.75 -0.0588941801703612
0.8 -0.059328755565301
0.85 -0.0596240174955178
0.9 -0.0598005547270633
0.95 -0.0598761239604021
1 -0.0598660472222394
};
\addlegendentry{$u_y$}
\addplot [ultra thick, green!50.0!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 -0.011353426658663
0.1 -0.0203913712688422
0.15 -0.0278300961449616
0.2 -0.0338140284216805
0.25 -0.0388361753636636
0.3 -0.0429531035611755
0.35 -0.0464237972709672
0.4 -0.0492899567903692
0.45 -0.051691996191205
0.5 -0.0536695051436681
0.55 -0.0553048870925602
0.6 -0.0566334826371014
0.65 -0.0577073490341997
0.7 -0.058555787291752
0.75 -0.0592135607636411
0.8 -0.0597038133508143
0.85 -0.0600506302436655
0.9 -0.0602717478252616
0.95 -0.0603842203815988
1 -0.0604013718537024
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Stress},
ymin=-0.00309393197445362, ymax=0.0268420860281401,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0 0
0.05 0.00447661446243479
0.1 0.00995445394259398
0.15 0.0144985721497447
0.2 0.0178400231864664
0.25 0.020222044687035
0.3 0.021919900353217
0.35 0.0231368568056531
0.4 0.0240084575123435
0.45 0.0246237466629114
0.5 0.0250424421115917
0.55 0.0253060845464823
0.6 0.0254448046948328
0.65 0.0254813579371131
0.7 0.0254335414106765
0.75 0.025315669278529
0.8 0.0251394995146542
0.85 0.0249148380044124
0.9 0.0246499493322016
0.95 0.0243518487694495
1 0.0240265188398888
};
\addlegendentry{$\sigma_{xx}$}
\addplot [ultra thick, blue, dashed]
table {%
0 0
0.05 0.00366525528775264
0.1 0.00823030315266473
0.15 0.0120619732394573
0.2 0.014917007775115
0.25 0.0169864713315238
0.3 0.0184931403130063
0.35 0.0196025478115995
0.4 0.0204252351010343
0.45 0.0210337905489412
0.5 0.0214768419642486
0.55 0.0217881819358846
0.6 0.0219923140599285
0.65 0.0221077583012859
0.7 0.0221490277764376
0.75 0.0221278317130024
0.8 0.0220538280985743
0.85 0.0219351118584006
0.9 0.0217785450340394
0.95 0.0215899902399097
1 0.0213744830148816
};
\addlegendentry{$\sigma_{yy}$}
\addplot [ultra thick, green!50.0!black, dashed]
table {%
0 0
0.05 -0.00034700589725159
0.1 -0.000601779768426984
0.15 -0.000758114720409178
0.2 -0.000844237101152967
0.25 -0.000884581361412765
0.3 -0.000896439306598954
0.35 -0.000890991440300645
0.4 -0.00087514237580473
0.45 -0.000853077329151867
0.5 -0.000827330542943508
0.55 -0.00079945398030136
0.6 -0.000770417829386695
0.65 -0.000740845498653251
0.7 -0.000711150453474966
0.75 -0.000681615964695061
0.8 -0.000652441948690276
0.85 -0.000623772881570668
0.9 -0.000595714801190315
0.95 -0.000568345972591857
1 -0.000541723829043222
};
\addlegendentry{$\sigma_{xy}$}
\addplot [ultra thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00478077729407618
0.1 0.0102672187120263
0.15 0.0147270333216637
0.2 0.0179530719157509
0.25 0.0202215798136911
0.3 0.0218208886948118
0.35 0.0229414599162989
0.4 0.0237167094617784
0.45 0.0242289840701366
0.5 0.0245353619900243
0.55 0.0246749298515982
0.6 0.0246762087883216
0.65 0.0245610114050725
0.7 0.0243462357681521
0.75 0.0240457471874207
0.8 0.0236707773860069
0.85 0.0232308534614964
0.9 0.0227339023429152
0.95 0.0221867310454986
1 0.0215950853000314
};
\addplot [ultra thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00369720569940358
0.1 0.00883727686295203
0.15 0.0130462861101968
0.2 0.0161349643867507
0.25 0.0183715851566468
0.3 0.0199597679478174
0.35 0.0211283053847298
0.4 0.0219667479346413
0.45 0.0225760068959853
0.5 0.022994020150851
0.55 0.0232665171458019
0.6 0.0234137148421192
0.65 0.0234591681175742
0.7 0.0234159911110299
0.75 0.0232980616747294
0.8 0.0231147349885039
0.85 0.0228750687688884
0.9 0.0225859581325922
0.95 0.0222537018531817
1 0.0218834232547522
};
\addplot [ultra thick, green!50.0!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 -0.000321031352914378
0.1 -0.000827844988554562
0.15 -0.00112037678822032
0.2 -0.00143109124926108
0.25 -0.00154672154307872
0.3 -0.00167357180532328
0.35 -0.00170142972770634
0.4 -0.00173320388342663
0.45 -0.0017162163970575
0.5 -0.00169648606315658
0.55 -0.00165100849249778
0.6 -0.00159977017896252
0.65 -0.00153350034439356
0.7 -0.00146089927922692
0.75 -0.00137858805798475
0.8 -0.00129047251611521
0.85 -0.00119554565459243
0.9 -0.00109567604315507
0.95 -0.000990742687988959
1 -0.000881728286810345
};
\end{groupplot}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/curvespace_k.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=80pt}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Displacement},
ymin=-0.0801213883868493, ymax=0.03353125177083,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0 0
0.05 0.00417823202893617
0.1 0.00778262106008245
0.15 0.0109902002809395
0.2 0.0138348578022242
0.25 0.016325252799982
0.3 0.0184773122694861
0.35 0.0203163667384792
0.4 0.0218729748660487
0.45 0.0231790795743023
0.5 0.0242655768798464
0.55 0.0251610446857104
0.6 0.0258912189143624
0.65 0.0264788995264547
0.7 0.0269440818730851
0.75 0.027304192081293
0.8 0.0275743585904904
0.85 0.027767684011373
0.9 0.0278954998906127
0.95 0.0279675971497867
1 0.0279924303683926
};
\addlegendentry{$u_x$}
\addplot [ultra thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00373076449841727
0.1 0.0080297901022909
0.15 0.0111442432828665
0.2 0.0142001093558407
0.25 0.0166036431165658
0.3 0.0185974401554295
0.35 0.0204430708747142
0.4 0.0217328145867045
0.45 0.0231245870986168
0.5 0.0239743091723988
0.55 0.0249934370471451
0.6 0.0255866419706541
0.65 0.0262836922835764
0.7 0.0267707931053311
0.75 0.0271394102383636
0.8 0.0276865875162755
0.85 0.0276643023327844
0.9 0.0283652226727536
0.95 0.0282361361138348
1 0.0279517446686601
};
\addplot [ultra thick, green!50.0!black, dashed]
table {%
0 0
0.05 -0.0112353840426635
0.1 -0.0203866614938739
0.15 -0.0278190583325006
0.2 -0.0338985949473629
0.25 -0.0389086376422945
0.3 -0.0430571854905126
0.35 -0.0464986008877637
0.4 -0.0493509736268258
0.45 -0.0517075403755356
0.5 -0.0536438695792025
0.55 -0.0552224266177515
0.6 -0.0564955753518074
0.65 -0.057507641448364
0.7 -0.0582963977994067
0.75 -0.0588941801703612
0.8 -0.059328755565301
0.85 -0.0596240174955178
0.9 -0.0598005547270633
0.95 -0.0598761239604021
1 -0.0598660472222394
};
\addlegendentry{$u_y$}
\addplot [ultra thick, green!50.0!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 -0.015404565364234
0.1 -0.0226842710563333
0.15 -0.0310286969263911
0.2 -0.0362497597747967
0.25 -0.0414563591188589
0.3 -0.044984277282659
0.35 -0.0485309048908543
0.4 -0.0509669547866934
0.45 -0.053428436503345
0.5 -0.0551889448801136
0.55 -0.0568359640684951
0.6 -0.0582411022266569
0.65 -0.0591495219984261
0.7 -0.0605833070401631
0.75 -0.0604949990243936
0.8 -0.0627866314665423
0.85 -0.060484332726404
0.9 -0.0661458902114231
0.95 -0.0571223196105983
1 -0.0749553592887729
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Stress},
ymin=-0.00349710545866601, ymax=0.0268612847654836,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0 0
0.05 0.00447661446243479
0.1 0.00995445394259398
0.15 0.0144985721497447
0.2 0.0178400231864664
0.25 0.020222044687035
0.3 0.021919900353217
0.35 0.0231368568056531
0.4 0.0240084575123435
0.45 0.0246237466629114
0.5 0.0250424421115917
0.55 0.0253060845464823
0.6 0.0254448046948328
0.65 0.0254813579371131
0.7 0.0254335414106765
0.75 0.025315669278529
0.8 0.0251394995146542
0.85 0.0249148380044124
0.9 0.0246499493322016
0.95 0.0243518487694495
1 0.0240265188398888
};
\addlegendentry{$\sigma_{xx}$}
\addplot [ultra thick, blue, dashed]
table {%
0 0
0.05 0.00366525528775264
0.1 0.00823030315266473
0.15 0.0120619732394573
0.2 0.014917007775115
0.25 0.0169864713315238
0.3 0.0184931403130063
0.35 0.0196025478115995
0.4 0.0204252351010343
0.45 0.0210337905489412
0.5 0.0214768419642486
0.55 0.0217881819358846
0.6 0.0219923140599285
0.65 0.0221077583012859
0.7 0.0221490277764376
0.75 0.0221278317130024
0.8 0.0220538280985743
0.85 0.0219351118584006
0.9 0.0217785450340394
0.95 0.0215899902399097
1 0.0213744830148816
};
\addlegendentry{$\sigma_{yy}$}
\addplot [ultra thick, green!50.0!black, dashed]
table {%
0 0
0.05 -0.00034700589725159
0.1 -0.000601779768426984
0.15 -0.000758114720409178
0.2 -0.000844237101152967
0.25 -0.000884581361412765
0.3 -0.000896439306598954
0.35 -0.000890991440300645
0.4 -0.00087514237580473
0.45 -0.000853077329151867
0.5 -0.000827330542943508
0.55 -0.00079945398030136
0.6 -0.000770417829386695
0.65 -0.000740845498653251
0.7 -0.000711150453474966
0.75 -0.000681615964695061
0.8 -0.000652441948690276
0.85 -0.000623772881570668
0.9 -0.000595714801190315
0.95 -0.000568345972591857
1 -0.000541723829043222
};
\addlegendentry{$\sigma_{xy}$}
\addplot [ultra thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00354142356020415
0.1 0.00744664854185497
0.15 0.00941010572546121
0.2 0.0116698288256716
0.25 0.012832129377
0.3 0.0139633684134598
0.35 0.0149441338520072
0.4 0.0153577040738771
0.45 0.0163725862184822
0.5 0.0162534692302899
0.55 0.017401445143293
0.6 0.0168256433997746
0.65 0.0181799969946985
0.7 0.0171702022796343
0.75 0.0187884543292734
0.8 0.0173767865829721
0.85 0.0192033600879651
0.9 0.0176851706800677
0.95 0.0190020356144554
1 0.0191641192380631
};
\addplot [ultra thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00215541538050174
0.1 0.00556883947095832
0.15 0.0065749375632695
0.2 0.00870411434043962
0.25 0.009143581025216
0.3 0.0104499661793784
0.35 0.0106655528309637
0.4 0.0115801654178885
0.45 0.0116208797035435
0.5 0.0123864915328336
0.55 0.0122305351107999
0.6 0.0129960875750752
0.65 0.0126076591891554
0.7 0.0134822836145408
0.75 0.0128082858171121
0.8 0.0139195138725963
0.85 0.0128001563414567
0.9 0.0145204055807971
0.95 0.0121857982216425
1 0.0162849850656455
};
\addplot [ultra thick, green!50.0!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 -0.00102201430960144
0.1 6.08602451273593e-05
0.15 -0.000568289112270222
0.2 -4.53076077411481e-05
0.25 -0.000236246502091495
0.3 -0.000159631250861562
0.35 -6.03027897689572e-05
0.4 -0.000210642878066931
0.45 -3.12824619895405e-06
0.5 -0.000173316807409952
0.55 -7.18197437360273e-05
0.6 -3.39581126952357e-07
0.65 -0.000326548301143477
0.7 0.000401847154464331
0.75 -0.000876691757012589
0.8 0.00114322550018289
0.85 -0.00175902129813426
0.9 0.00201959063886623
0.95 -0.00211717863029558
1 0.0005902920121644
};
\end{groupplot}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/dispnn.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
axis equal,
xmin=-0.3, xmax=2.2,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=-0.2, ymax=1.2,
ytick style={color=black}
]
\addplot [only marks,  draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0279800530890972 -0.0604013718537024
0.128437868339413 -0.0520642105462108
0.229188707120128 -0.0448281596446044
0.33046822563519 -0.0384575405638968
0.432057591257339 -0.0325100984646737
0.533626925526361 -0.0267085504636846
0.63493980744896 -0.02095065013986
0.735896155477977 -0.0152344773236224
0.836484151771263 -0.00957984055903371
0.936718760376426 -0.00398994372576622
1.03660400193535 0.00154715249292252
1.13612340080896 0.00704098554180959
1.23523935338103 0.0124815387002322
1.33390253867038 0.0178187023869515
1.43209360607002 0.022957414571394
1.52989409433095 0.027800016790146
1.62754553840703 0.0323358477869371
1.72542621244094 0.036726712550676
1.82391070922606 0.0413335858170921
1.92311531372165 0.0466341969845876
2.02270000637567 0.0528498366421506
0.0191250119849748 0.0403479063810958
0.120379194069597 0.0487077147377297
0.222106266543189 0.0557244870475743
0.324174097837844 0.0619096672415176
0.426233761854622 0.0677345431849475
0.528024115677526 0.0734664891828415
0.629436136701697 0.0791808520071709
0.730458836988923 0.0848596751016724
0.831113904221275 0.0904783730857143
0.931414356438667 0.0960363807112366
1.0313641693079 0.101544735599044
1.1309580345927 0.107011764334697
1.23018140379863 0.112428150708147
1.32901052022139 0.117750630151662
1.42741204740123 0.122886157628927
1.52538651316783 0.127719339128768
1.62304170119871 0.132207145058552
1.72065084052653 0.136488812167496
1.81857950582373 0.140923769246586
1.9170547777841 0.14601701574477
2.01602920030789 0.152240766758917
0.00974865505633387 0.143159365620618
0.111972676330654 0.151253372670778
0.21477997813354 0.157729667954376
0.31793808875147 0.16349059624729
0.420733064301938 0.16902549890402
0.522884153571208 0.174528855486695
0.624437153806904 0.180011322285672
0.725537389705304 0.185439521770855
0.826252648744536 0.190816726935929
0.926613328397269 0.196147418385082
1.02663235821854 0.201435597707303
1.12631372533745 0.206679827475508
1.22565264100963 0.21186751448
1.3246268095879 0.216969368734041
1.42317408504106 0.22193642147373
1.52114827430572 0.226657970280996
1.61849066099935 0.231027181527653
1.71544880676962 0.235109128280948
1.81268859769953 0.239226361032111
1.91052544811506 0.243921716435672
2.00887322157299 0.249952270614594
0.000878684326152306 0.248580763136122
0.103804931498127 0.255632057756392
0.207737537573349 0.26112327883799
0.312254638915447 0.266196138774059
0.415825731753395 0.271323947016541
0.518214940245894 0.27647356342857
0.619910077299831 0.281497365160537
0.721095824823211 0.286469619368071
0.821869989412862 0.291417074524949
0.922283949979346 0.296343323998085
1.02236416733175 0.301238286317801
1.12212101523916 0.306084648853164
1.22154904938136 0.310860634618245
1.32061819525516 0.31554655718977
1.41925188692788 0.320134091429329
1.51728101354252 0.324649304932304
1.61422563885465 0.328871475172854
1.7102427681686 0.332630766745709
1.80675907645414 0.336185501258067
1.90412947866244 0.340230446064614
2.0020232125262 0.345609196687301
-0.00645067330559578 0.356498015469165
0.0970136688095184 0.362046603613372
0.201277297098835 0.3660716271101
0.307815741625685 0.370164132277106
0.411475190610647 0.374903834115345
0.514046060538411 0.379245278268095
0.615860565131988 0.383549028857167
0.7171165196791 0.387877191133705
0.817933446209861 0.392241348127488
0.918384420932091 0.396621188165205
1.01850916651024 0.400984695323959
1.11832120091364 0.405294433555199
1.21780818747062 0.40951195205589
1.31692525332073 0.413604759543656
1.41558090757375 0.417566908033343
1.51360958011182 0.421438287962413
1.61071096476932 0.42554413519155
1.70512400257884 0.428856154122018
1.80156161891414 0.431548186060428
1.89861591808141 0.435005441483089
1.99616082765156 0.439371157203941
-0.011452847554101 0.466012231525949
0.0923926078132215 0.469848098077313
0.197010148346289 0.473877442091147
0.30386385471469 0.476961440145564
0.407760400741126 0.47948667768177
0.51044008005086 0.482604702071959
0.612306214940782 0.485989875601849
0.713578117574279 0.489558313579549
0.814399070985041 0.4932397759543
0.914859236435776 0.496976472083396
1.01500763331595 0.500712521035843
1.11485805937819 0.50439199116934
1.21438957016479 0.507957667656973
1.31354107351842 0.511350825618713
1.412198908076 0.514504405982963
1.51016492694262 0.517343958196466
1.60704113497084 0.519596238374931
1.70129604734597 0.522358667726873
1.7976523583679 0.52571730126906
1.89448322839337 0.528711306060624
1.99178658257637 0.531849370287959
-0.0139377915658964 0.575518537052751
0.0900834306978003 0.577346191554612
0.195069105373143 0.57956328342627
0.300476815736026 0.581735349457216
0.404675739021282 0.583793161975222
0.507393884260088 0.586017527567621
0.609216218410633 0.588588999059132
0.710428755509044 0.591400113437734
0.811201218506549 0.59436418842837
0.91163592029772 0.597405691548928
1.01178659229806 0.600457799332665
1.11166532389155 0.603456799713143
1.2112432479103 0.606338665090314
1.31044531495742 0.609036355830551
1.40913338400819 0.611483617575456
1.50706173592918 0.613620538897297
1.6037094562803 0.615672542901387
1.6993342685808 0.617866976582672
1.79534504484697 0.620143486578092
1.89201872878679 0.622209262107297
1.98916550899381 0.623871800713423
-0.0141631646633523 0.684199211113744
0.0899261779814595 0.683962564583451
0.194448375494962 0.684657410418688
0.298848029769847 0.685952905639966
0.402375298019862 0.687547251722361
0.504874728033399 0.689293710677391
0.606519331098768 0.691220318237025
0.707586995626495 0.693336523653762
0.808254351582153 0.695586963921362
0.908627750109852 0.697910511926115
1.00876119529672 0.70024809990017
1.1086638425627 0.702543768524825
1.20830071347286 0.704743665007159
1.30758720047697 0.706799442832915
1.40637589073441 0.708681750619259
1.50443711696623 0.710440111428554
1.60166160966831 0.712151599171226
1.69825193623515 0.713808383455644
1.79473199833231 0.715206533010531
1.89138018794123 0.716025394345656
1.9884002657613 0.716069198181734
-0.0123513098560072 0.791827750822548
0.0916109687174408 0.789768396762345
0.195421881203817 0.789394192881529
0.298514565919847 0.790146772821091
0.401008619377805 0.791271686615725
0.502867932490618 0.792543312099056
0.604142499651681 0.79390926679327
0.704962459782713 0.795369670483651
0.805465079779878 0.79691108135341
0.905742662655704 0.798500085253066
1.00584262079898 0.800099370780088
1.10577070005586 0.801673017847737
1.20549151509492 0.803189238967481
1.30492692613412 0.804626279525416
1.40395954605153 0.805987861855408
1.50248818589776 0.807296671734201
1.60050860740887 0.808557508539005
1.69815950121893 0.809708140070854
1.79559381696405 0.810551103729798
1.89262539139168 0.810435423154261
1.98959014601938 0.808837648172147
-0.00841063401505938 0.898095527081093
0.0955864711732018 0.894560216913914
0.197529260707134 0.894341916074973
0.299039623124377 0.89472045392681
0.400308175840254 0.895332762553826
0.501301240747663 0.8960352630613
0.602007006476436 0.896781996861445
0.702465878091961 0.897561055377535
0.802742549104138 0.898367215323219
0.90289288320119 0.899190374318373
1.00294705895946 0.900016874032367
1.10290760228993 0.900833761747976
1.20274978277525 0.901631179300579
1.302424328971 0.902405779056833
1.40187393999861 0.903160075853559
1.50106499030772 0.903893245612574
1.60002117734205 0.904587702608341
1.6988250927297 0.905199290654587
1.79755215967561 0.905616924638782
1.89602123011546 0.905556668928296
1.99285326461602 0.902754876138457
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.0279800530890972 -0.0604013718537024
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/dispspace_k.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.3, xmax=2.2,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
axis equal,
ymin=-0.2, ymax=1.2,
ytick style={color=black}
]
\addplot [only marks,  draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0279517446686601 -0.0749553592887729
0.128475453158363 -0.0605699439274414
0.229410261888852 -0.0477888804136968
0.330825526239181 -0.039010266634784
0.432408596982598 -0.0317466947204165
0.533696337274082 -0.0256116491528994
0.635072835191939 -0.0206799673074868
0.736033602815457 -0.0148776973143798
0.836729785163401 -0.00946608368629199
0.936884084161175 -0.0039106788956536
1.03685836279921 0.00156279800169264
1.13648189850279 0.00681410354730295
1.23549911237969 0.0118514976818002
1.3341600759894 0.0169139380764111
1.43230580167478 0.0216878883930129
1.53001407132732 0.0264256583126613
1.6276216435773 0.0311294929935035
1.72549324338071 0.0363049304622933
1.82396438153172 0.0416870278644418
1.92323787563199 0.0485980694514573
2.02276038356363 0.0569106286864285
0.0119127184462704 0.0260644716878856
0.113961234733571 0.0417903508013043
0.217709153294317 0.0515830095705116
0.323469916539823 0.0615485495501692
0.425085780562907 0.069568674553373
0.528175815735225 0.0742069484773472
0.629374196089692 0.0801847906443547
0.730811397302793 0.085152523262145
0.831390512205546 0.0907626887482205
0.931839208458175 0.0962093922695793
1.03179370741443 0.101534981931864
1.13124778774305 0.10672080465513
1.23034513897592 0.111748259018272
1.32903304676735 0.116566822408248
1.42733146506892 0.121246354436701
1.52523028750317 0.125763650928739
1.6223633500877 0.130505663751007
1.71971639301272 0.135180899875062
1.81724212689811 0.140823405700841
1.91507159822807 0.14721537262476
2.01375623007642 0.155823430424247
-0.00848340701125286 0.136392149961883
0.101997003121939 0.144632130102685
0.208307493994002 0.155353564199738
0.306744195417377 0.167178003652215
0.421008591410724 0.169738170194933
0.521492182608883 0.176866462912749
0.624697427975359 0.180651529407428
0.725651675662943 0.186062241631077
0.826606470320862 0.1912354248783
0.927241004412956 0.196356225109095
1.02732301699193 0.201495870585763
1.12676730263816 0.206481820604994
1.22575614784555 0.211245335823447
1.32432650277487 0.215651931620822
1.42236971907196 0.219748882992393
1.5199654793115 0.224104278632205
1.61713139683866 0.228145241007041
1.71288731888356 0.233049830961542
1.80959908048744 0.237428722259951
1.90796637467172 0.242698136972509
2.00350303805034 0.251041995807131
-0.0116222876296989 0.25753346986463
0.0906804510388916 0.267367198554629
0.180483583152164 0.273761191264714
0.32337587244522 0.244918073458225
0.407664385962368 0.287546088356242
0.519241907852899 0.277121385249799
0.619703435465837 0.283263183966003
0.7211973534111 0.287540663527999
0.822409023701281 0.291882469131136
0.923109942691378 0.2965819286873
1.02323615216596 0.301397494362925
1.12276883697625 0.306064142669786
1.22169693141526 0.310274043790461
1.32025154712073 0.314306633571949
1.41800917160615 0.317617257758435
1.51498309898286 0.320588139089955
1.61088998724332 0.325351415802658
1.7115466042246 0.328183105386489
1.80652749787251 0.332956729921399
1.89891089509015 0.341848971582213
1.99630435047189 0.339161797741526
-0.00373554930338797 0.37851998244415
0.0871661224423727 0.366333191046678
0.220665257144592 0.328110273366211
0.320250423090433 0.350449310882571
0.436631196794803 0.363063915608698
0.518000248265196 0.388453971148032
0.616953654638563 0.387430549122178
0.717937218855606 0.389373071511134
0.818901382539075 0.392866683196182
0.919498889742686 0.396961195170296
1.01962162882354 0.401264398228635
1.11921664553603 0.405412324545347
1.21821355232077 0.409140677007144
1.31634919083799 0.411892996480101
1.41537531681579 0.414051521592979
1.5140812439862 0.418202395075797
1.60875853897351 0.419916692781846
1.70365907138624 0.423606378313848
1.7935044817535 0.438467591279151
1.89667730511293 0.429811285606732
1.99620844893575 0.432290141976472
0.0144084046079175 0.492172096547045
0.154684893366524 0.448969372994598
0.228278734358922 0.451225171949071
0.32801411874207 0.43601914267239
0.405377288313997 0.501175478433518
0.510838676275263 0.489003098798786
0.614731591407661 0.489698858949437
0.715410528076669 0.491592975918236
0.815986892550242 0.49420187261891
0.916396544027935 0.497523753694366
1.01646746207948 0.501116479025444
1.11610280857082 0.504567070368177
1.21526692036589 0.50748724122326
1.31444440404054 0.50913167535684
1.41254525929838 0.511529668165968
1.50915794035367 0.514067747887042
1.61050781981285 0.517921232582604
1.70277553725258 0.523268164635113
1.80570337574006 0.52596341090323
1.89933770431858 0.525232570365318
1.99785678517751 0.523037497240636
0.117202686395937 0.448796335501956
0.13033955021096 0.592273884504749
0.223225424371599 0.568426251316856
0.217759167906765 0.642515023101182
0.391184895176246 0.576822043925548
0.507071393418139 0.587066075063536
0.610266651331556 0.590784908229466
0.712336320882015 0.593262038034419
0.813197681719352 0.595579158474898
0.91356946410338 0.598165792451034
1.01360449456647 0.600926735208022
1.11329894992964 0.603532594898678
1.21271076589326 0.605579490370318
1.31137088138696 0.607536258835397
1.40916001025914 0.609434424093585
1.50684328627428 0.611229510638444
1.59846571713911 0.613606860786149
1.70455053125831 0.618360610397671
1.80195974010193 0.619615394585412
1.90178325423974 0.620324239992131
2.00047464454811 0.618379654795447
-0.0916014136781384 0.767884350740203
0.0702945113791765 0.675404079459449
0.184820909822521 0.704881780384746
0.323161423410233 0.694117578880652
0.401431932236999 0.687804901387419
0.500535818978099 0.686866088833136
0.605922714431408 0.691390400622368
0.708618810532779 0.694359625466759
0.810025908202455 0.696673674663528
0.91061012834371 0.698715642662993
1.01069813439767 0.700659232778871
1.1104093625444 0.702432844662736
1.20961321038069 0.704097885991935
1.30824274985826 0.705800805964132
1.40654880235064 0.707648785993645
1.50465178725671 0.709755371875817
1.60405385173813 0.710197688145206
1.70013224249431 0.712127001128937
1.80060589293261 0.713780739346272
1.90044693058422 0.713804596974714
2.00114089118949 0.714212352158893
0.010807661726554 0.79375725324851
0.0922647069166583 0.787550800671774
0.193254593192582 0.786698310756445
0.302552187458387 0.793901416830373
0.40649819018075 0.797470030489926
0.50283101323278 0.793078695788322
0.603078388996237 0.79319915323274
0.705174892660524 0.795591296108955
0.806550351195505 0.797594516784057
0.907248705381383 0.799114023759542
1.00740447728404 0.800338722000719
1.10710172884884 0.801487041527011
1.20639644385783 0.802718670885173
1.3054136020938 0.804046297635939
1.40431683561647 0.805290521076957
1.50333205032183 0.80600024958523
1.6017911861319 0.807226266121819
1.7001744513857 0.807864455112132
1.79915787583567 0.807741206628781
1.89920148879095 0.808030707100621
2.00023037936973 0.808680234198349
-0.00349054811200798 0.900439656340927
0.100261865498069 0.898129416642735
0.197021110377874 0.894119043085851
0.298290127205526 0.895139094326446
0.401872039128463 0.898088261718448
0.503159140507508 0.897757552256643
0.60234125835797 0.896889831526315
0.702456962787398 0.897580002591464
0.803125350109105 0.898667372819924
0.903591435371038 0.899479815586849
1.00372033064508 0.900084822938921
1.1035497097355 0.900670676761754
1.20318301659883 0.901338741550278
1.30272894497688 0.902021049455781
1.40221948672323 0.902564540494713
1.50143202121439 0.903118025206271
1.60053599932016 0.903612028311564
1.69987261003843 0.90374315797483
1.79947299457185 0.903525229009554
1.89906976318009 0.903293491658867
1.99917420877099 0.903390500411393
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.0279517446686601 -0.0749553592887729
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/disptrue.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
axis equal,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.3, xmax=2.2,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=-0.2, ymax=1.2,
ytick style={color=black}
]
\addplot [only marks,  draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0279924303683926 -0.0598660472222394
0.128484600632421 -0.051212716370722
0.229223480420536 -0.0439356448106439
0.330473864388915 -0.0376694781585028
0.432043884819334 -0.0318296204435259
0.533611274157473 -0.0261236363856527
0.634944000511321 -0.0204780334936946
0.735936862321805 -0.0148992179736619
0.836559372499505 -0.0093951355894959
0.936808161175263 -0.00395846965260399
1.03667948800776 0.00142706692266165
1.13616018969773 0.00677555147817822
1.2352267708402 0.0120883985448515
1.3338530741529 0.0173400605788432
1.43203808584051 0.022465145966067
1.52985829226316 0.0273648973623594
1.62753550591254 0.031973277683202
1.72544126237196 0.0363955378583076
1.823962165116 0.0410480139822284
1.92320373330495 0.0466114057532113
2.02278450056662 0.0534550188394798
0.0186914109731642 0.0408089731095454
0.120174295048369 0.0495158228160227
0.222055253183021 0.0565359184355898
0.324204456623993 0.0626065304991711
0.426320225647283 0.068336772343218
0.528174610997712 0.0739881530954834
0.629665340243207 0.0796021949655966
0.730761635643098 0.0851603849651656
0.831464876524661 0.0906514948160654
0.931779385020764 0.0960822209638106
1.03170621745782 0.101466241404499
1.13124008404495 0.106815032794165
1.23036951961412 0.112127872582824
1.32908062141428 0.117379481540663
1.42736490738961 0.122502345348835
1.52525181763939 0.127386744866583
1.62285255285595 0.131935317314878
1.72041556639552 0.136218665656808
1.81825692181142 0.140657024617941
1.91657383312701 0.145982415371796
2.01534580580979 0.152891516704076
0.00853503883105441 0.143436980795109
0.111307449644394 0.151951507383142
0.214460868392427 0.158394407833341
0.31785517300596 0.164064605809878
0.420858848590867 0.169564764768278
0.523231215825177 0.175018427452027
0.624986925603231 0.180414102443214
0.726234403192812 0.185741002388114
0.82703687902006 0.191012770505841
0.927428701879876 0.196238235836567
1.02742539437621 0.201424245622235
1.12702929638141 0.206572782506288
1.22623000833895 0.211677356224006
1.32499954423676 0.216717434257898
1.42328264348109 0.221655716946747
1.52097934907124 0.22640059343922
1.61807900896509 0.230820617409719
1.71481025691716 0.23487392637514
1.8117838201211 0.238940326201619
1.90924497900205 0.243832310265607
2.00709353181143 0.25065779261364
-0.00134318639692438 0.248604658185873
0.102515582403938 0.256106754073979
0.207079063666944 0.261577002984763
0.311989280508038 0.266624539149237
0.415989062037173 0.271804061716564
0.518792046110604 0.276925209330522
0.620800909080539 0.281885965812839
0.722205632514615 0.286783846595978
0.823114931381898 0.291649712519383
0.923587921653943 0.296491680253277
1.02365433542096 0.301303696663317
1.1233225441008 0.306072853395254
1.22257987773306 0.310781947622217
1.32138488220771 0.315415190541662
1.41964618801643 0.319963497747748
1.51718793712262 0.324463541106766
1.61361328203111 0.328724941626523
1.70920288474412 0.332428464673235
1.80520001684652 0.335889346517166
1.90191381577585 0.340124531833132
1.99900585740195 0.346318891382832
-0.00967599654921518 0.356327618169606
0.0949867940563402 0.362190215141901
0.200194736812409 0.36622895927495
0.307439824485393 0.370480911154343
0.411757834272961 0.375319260997375
0.514819268317741 0.379646270188436
0.617016512811419 0.383920384907594
0.718556967079289 0.388200974633428
0.819562518181421 0.392507400603764
0.92010721594466 0.396823714219347
1.02023117419596 0.401122415701358
1.11994668859423 0.405370025448962
1.21923841851437 0.409530974260782
1.31805721223862 0.413572912740316
1.41630487896935 0.417489997648277
1.51379311549113 0.421306120794415
1.61014027348119 0.425429545017289
1.70367685648477 0.428682112087627
1.79935139065134 0.431292373940575
1.8955557902432 0.434951483784299
1.99207616763381 0.439961329955184
-0.0151192777293308 0.465773781378334
0.0899752418308809 0.469641791876843
0.195632146387453 0.473851805240421
0.303279664561089 0.477186163080466
0.407914827959975 0.479765752339392
0.511204461417589 0.482932922043729
0.61355591558759 0.48631983269722
0.715197264734245 0.489870010576469
0.816269503704838 0.493519639315414
0.916861606470031 0.497216431752884
1.01702251760051 0.500908101380562
1.11676625775239 0.504541081481232
1.21607208447521 0.508058265105743
1.31487938623984 0.511398790720947
1.41307453675774 0.514488819179626
1.51045236003586 0.51726415808303
1.60661484834754 0.519351643300368
1.69988144873385 0.522085219711582
1.79520513448546 0.525573969813799
1.89101466939723 0.528734236317417
1.9871612827009 0.532225424398743
-0.0174087873154682 0.575182584186662
0.087757098219831 0.576907723898132
0.193653947874452 0.579365631357524
0.299713432520674 0.581751018340957
0.404586748355282 0.583910569267154
0.507998452881193 0.586215723743474
0.610408665139704 0.588833190016376
0.71206993620923 0.591661621621685
0.813147860515592 0.594626164498055
0.913745438336203 0.597656828645215
1.01391827322634 0.600690110231492
1.1136800216276 0.603663359683777
1.21300258506167 0.606510941886082
1.31181090948254 0.609160584992134
1.40996743535167 0.61153990466598
1.50724501766027 0.613563434888644
1.60319681222877 0.615444391254225
1.69805921607989 0.617633447200316
1.79306837321847 0.620095214259892
1.88861795278061 0.622323887892781
1.9845801671916 0.624052965680382
-0.0172835833653965 0.683721778499927
0.0877155706352356 0.68336905705555
0.193001503228747 0.684306215797693
0.298076608916229 0.685842425115396
0.40224638560482 0.687539811331881
0.505380023519401 0.689357186439028
0.607602551376838 0.691350500541622
0.709127898145796 0.693516321800183
0.810110825144185 0.69579954138325
0.910654130678378 0.698142671655583
1.01081322656198 0.700489231457466
1.11059962484332 0.702783676402168
1.20998107806496 0.704969098106291
1.30887846565423 0.706989449120204
1.40716182973111 0.708798660648187
1.50464384803553 0.710423312664755
1.60122524726926 0.711993701716878
1.69704716461085 0.71366327700974
1.79262472204583 0.715248492004147
1.88825484155262 0.716217139826542
1.98418321503826 0.716128407510811
-0.0150970279564239 0.791283216045141
0.0895373191952183 0.789090435606265
0.194067750732488 0.788992238430789
0.297868635678453 0.789963687696289
0.400974077910865 0.79118681032263
0.5033585073988 0.792517042157703
0.605087882939154 0.793943231097076
0.706276372898818 0.795463534443008
0.807038868149111 0.797055404554259
0.90745825396627 0.79868384785752
1.00758052088426 0.800312263631921
1.10741379613186 0.801903991990186
1.20692830503801 0.803422765451979
1.30605745553429 0.804836081258547
1.4047036343196 0.806131005825309
1.50277421182493 0.807333096997679
1.60023849481836 0.808507372044641
1.69719511708526 0.809675692398294
1.79378253088423 0.810663707268657
1.88988382476701 0.810679206830652
1.98594845143005 0.808764766158114
-0.0106244602047332 0.897601024032288
0.0939882252511863 0.893990712781948
0.196644872043739 0.894032212249191
0.298707684654996 0.894541247137237
0.400392874295634 0.895232173069972
0.501706482073602 0.89598153216893
0.60266816843453 0.896769970649067
0.703329825130473 0.897592117657695
0.803751608506135 0.898439065450059
0.903982283376451 0.899297676089926
1.00404947793148 0.900153273252445
1.1039573446271 0.900991186769761
1.20368637705907 0.901797149597778
1.30319547248883 0.902559822991193
1.40243192239982 0.903275944422949
1.50135306126081 0.903955980353826
1.59995985724049 0.904617399932477
1.69830697835415 0.905255444303603
1.79644242612079 0.905752323646052
1.89414870602822 0.905837694499008
1.99012766248703 0.902511520869614
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.0279924303683926 -0.0598660472222394
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle {\sigma_{11}^2+\sigma_{22}^2}\)},
xmin=-0.000711062011332429, xmax=0.0149324875307323,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=9.79750597762616, ymax=15.4060483075999,
ytick style={color=black}
]
\addplot [very thick, color0, mark=o, mark size=2, mark options={solid}, only marks]
table {%
2.39232937124431e-08 14.9039152671341
3.93214772333557e-07 14.8790546375208
1.03292237137676e-06 14.859863580641
1.83853095104388e-06 14.8429113981123
2.69174653640035e-06 14.8285211033014
3.49307839540616e-06 14.8168651957064
4.15811255718489e-06 14.8081285804457
4.61834952779334e-06 14.8024984941458
4.82326324596711e-06 14.8001534792915
4.74482872811016e-06 14.8012376165749
4.38202808806454e-06 14.8058430999152
3.76408029639542e-06 14.8140037467007
2.95200642141487e-06 14.8256973917526
2.03867657342935e-06 14.8408551401827
1.14782794592135e-06 14.8593785000059
4.33461448064571e-07 14.8811611577181
8.14373724191214e-08 14.906093996776
3.11224840365572e-07 14.9340183017166
1.36792578187817e-06 14.964632640464
3.49608691990442e-06 14.9974340474302
6.89964845181725e-06 15.0317287914638
1.1680061570034e-05 15.0665685656323
1.76914885452031e-05 15.1004001871887
2.42114047114469e-05 15.1303124884783
2.93554366190507e-05 15.1507116952702
2.95011775905272e-05 15.1511145653284
2.01077384062343e-05 15.1116833845987
3.09892979893732e-06 14.9918215390031
1.67162165487204e-05 14.7121386058264
0.000322946939944515 13.8553548242038
1.45613651190876e-08 14.9078041820042
1.8860916589344e-07 14.8892835374507
6.11718765918483e-07 14.871840435964
1.17768784299383e-06 14.8566594049512
1.81754522141188e-06 14.8434008802752
2.46217367480117e-06 14.8322192127693
3.0523213431194e-06 14.8232278289085
3.53754274146432e-06 14.8165353732751
3.87794252238466e-06 14.8122295981299
4.04603843925441e-06 14.8103686989629
4.02891888641364e-06 14.8109693496846
3.82973366063309e-06 14.8139976281515
3.46805533489577e-06 14.8193622843512
2.97886885151519e-06 14.8269087907852
2.41002281438927e-06 14.8364129197144
1.81809229742317e-06 14.8475716228252
1.2628736709124e-06 14.8599825871302
8.0047321472571e-07 14.8730957013654
4.73714406104497e-07 14.8861231087017
2.98662154469994e-07 14.8979138296088
2.52031119265754e-07 14.9068023960329
2.78115805945687e-07 14.9103870772041
3.5967601525967e-07 14.9051164784111
7.61810120571432e-07 14.8855375532778
2.71839550360162e-06 14.8430128953656
1.01410864974547e-05 14.7637483500323
3.25039166592858e-05 14.6295736472958
8.96683345530004e-05 14.4126968313083
0.000327277888908764 13.8441386203928
0.00135820714835044 12.4104090945839
2.53195489545387e-08 14.9114926268297
1.16878193399741e-07 14.8963526483122
3.75824400072542e-07 14.881649781186
7.6409734909621e-07 14.8679907708853
1.23576980340139e-06 14.8557103622914
1.75312029377742e-06 14.844842783068
2.28003490263846e-06 14.8354556663081
2.78406827551225e-06 14.8275868250906
3.23733043919938e-06 14.8212497506293
3.61843201709493e-06 14.8164229909562
3.9143045625121e-06 14.8130404929238
4.12162686340956e-06 14.8109809727489
4.24762759736431e-06 14.8100567294674
4.31038496691244e-06 14.8100000064184
4.33897017873507e-06 14.8104447310525
4.37409761310641e-06 14.810900987546
4.47059374116163e-06 14.8107178911689
4.7042212928705e-06 14.8090279770939
5.18753199335232e-06 14.804664830488
6.1033015960567e-06 14.7960462700539
7.77135945316311e-06 14.7810139776697
1.07778022393202e-05 14.7566083109287
1.62186199495238e-05 14.7187273345145
2.6155060608068e-05 14.6615460534271
4.45583823125815e-05 14.5761036495118
8.02664795849096e-05 14.4444651102221
0.000159641791467439 14.2168870408979
0.000365191002072685 13.7720370909519
0.000883018581051384 12.9615057007992
0.00191861095342143 11.9222873261861
7.24151558339327e-08 14.916037757563
1.19910789887447e-07 14.9028207054389
2.75529505138693e-07 14.8898822717528
5.25940876026746e-07 14.8775581050533
8.60399794962869e-07 14.8660214065275
1.26668826365639e-06 14.855337876714
1.73195762006219e-06 14.8454897739617
2.24216529003863e-06 14.8364397933348
2.7843775950873e-06 14.8281210732434
3.34968009651969e-06 14.8204287853005
3.93642259176944e-06 14.8132062530943
4.55332116900827e-06 14.8062310266665
5.22263727733864e-06 14.7991999740592
5.98411190726033e-06 14.7917116974978
6.90083242681088e-06 14.7832436841157
8.06881498609491e-06 14.7731213347722
9.63306186734596e-06 14.7604753914199
1.18145119689414e-05 14.7441828713338
1.49551677629175e-05 14.7227833375101
1.95940287920864e-05 14.6943536297499
2.65982712865788e-05 14.6562993720896
3.74056854323314e-05 14.6049521301165
5.45288457808022e-05 14.534677531676
8.27449104899839e-05 14.4357966066848
0.000132055800008101 14.2900697283849
0.000224527926678723 14.0629260280215
0.000405909530697389 13.6985823980275
0.00075456914356863 13.1407012628698
0.00136507114756105 12.4103614475264
0.00232240304304476 11.6511768715234
1.88607003681624e-07 14.9214479943793
2.07789489001325e-07 14.9092466889759
2.84728603205427e-07 14.8974120025372
4.20963377673158e-07 14.8859751543543
6.32632266375203e-07 14.8749716325307
9.33678932664521e-07 14.8643546116267
1.33233254004882e-06 14.8540265029986
1.83275922228252e-06 14.8438572299351
2.43881270564104e-06 14.8336914575492
3.15931989797897e-06 14.8233333591778
4.01386905551316e-06 14.8125274985206
5.03906151673977e-06 14.8009386528154
6.2958336963664e-06 14.7881318001882
7.87920263367326e-06 14.7735500524675
9.93246121878784e-06 14.7564872484305
1.26687364677217e-05 14.7360508347656
1.64042758689065e-05 14.7111087749911
2.16106149046267e-05 14.6802095775053
2.89987143776915e-05 14.6414535452065
3.96617608108553e-05 14.5922687351733
5.53349703545507e-05 14.5289957016813
7.89005608210399e-05 14.4461024366577
0.000115400285869632 14.3347607944337
0.000174000710073956 14.1805862609331
0.000271287600424802 13.9612574477162
0.000435197358473087 13.6473528747672
0.000707092589078516 13.2125129744558
0.00113760122636818 12.6591814123999
0.00177771728338613 12.0431130076525
0.00266111567670366 11.4640780527208
4.12942051681322e-07 14.9273325735036
4.04281143384571e-07 14.9157036439525
4.02209381560137e-07 14.9045477300573
4.24930684333068e-07 14.8937025961576
5.14089100871568e-07 14.8830622916733
7.06495310045128e-07 14.872465087043
1.02866963773146e-06 14.861703038215
1.50052632887119e-06 14.8505474189989
2.14251584014219e-06 14.8387483840643
2.98401860287009e-06 14.8260160424259
4.07257158666918e-06 14.8119917671156
5.484299658503e-06 14.7962194911368
7.3369053417722e-06 14.7781178803678
9.8073661715413e-06 14.7569508549727
1.31574350569785e-05 14.7317911903961
1.77714038028825e-05 14.7014697640421
2.42131887672785e-05 14.6644986282113
3.33151811806688e-05 14.618947534237
4.63226292389136e-05 14.562238126021
6.5139845694244e-05 14.4907969537367
9.27639395891475e-05 14.3994855201104
0.000134042945229779 14.2807408332532
0.000196906481345838 14.1235295642256
0.000294028729334298 13.9127797868995
0.000444398049772254 13.630845030647
0.00067385609295429 13.2630789210864
0.00101356930943072 12.809002976011
0.00149628778613844 12.2947924546503
0.0021490546691056 11.7754326031117
0.00297948239201738 11.3149437692129
7.79226007615999e-07 14.9331210434907
7.29383890165116e-07 14.9219113206017
6.27716074246359e-07 14.9112635878685
5.20340380865149e-07 14.9009029539533
4.76351029666139e-07 14.8906134321565
5.51456910918729e-07 14.8801088597551
7.84676722837845e-07 14.8690621429696
1.20700892951259e-06 14.8571405745075
1.85287164927681e-06 14.844005507746
2.7721541570283e-06 14.8292798965811
4.04311445088707e-06 14.812506744315
5.78762928671889e-06 14.7931082339656
8.19103944515981e-06 14.7703478946716
1.1529866535675e-05 14.7432904064516
1.62118907906624e-05 14.7107513695153
2.28352486738887e-05 14.6712257361886
3.22773747583925e-05 14.6227778150828
4.58328068692487e-05 14.5628665161584
6.54335550917489e-05 14.4880700347923
9.40069475905153e-05 14.393676425036
0.000136041859263976 14.2731515221456
0.000198405918441217 14.1176390043368
0.000291313191415624 13.9159543440695
0.000429097298362411 13.6558964564952
0.00063029266733856 13.327844479821
0.000916695815107351 12.9309959440368
0.00131132586160216 12.4805088223588
0.00183497699035483 12.010308176957
0.00250035338985346 11.5654097003959
0.00330227378854153 11.1851328513908
1.30019008526756e-06 14.9380237077235
1.18213299028932e-06 14.9272997398265
9.45002424622127e-07 14.9172338689339
6.8228384568944e-07 14.9074985779506
4.92614125774021e-07 14.8977657857164
4.43175234718255e-07 14.887601758005
5.76682374581793e-07 14.8765454978738
9.28354814371089e-07 14.8641724905987
1.54214692155265e-06 14.8500779499922
2.48574152620574e-06 14.8338224125041
3.86677345105515e-06 14.8148681830676
5.85291569342127e-06 14.7925255222023
8.69941115119776e-06 14.7659032589078
1.27885365645095e-05 14.7338562163058
1.86873217093094e-05 14.694917818473
2.72328384381661e-05 14.6472038651045
3.965986669449e-05 14.5882680810862
5.77951093419277e-05 14.514884880473
8.43548012271599e-05 14.4227401358114
0.000123389366303404 14.3060511943729
0.00018089367482949 14.1572467387703
0.00026550487909562 13.9670382066728
0.000389046611764387 13.7254435503449
0.000566533063900409 13.4244548662272
0.000815388587856505 13.0625190595659
0.00115380924652224 12.6497957842189
0.00159856942229106 12.2106297575425
0.00216185813352485 11.7796630873191
0.00284715514240174 11.3909822695864
0.00364343652940511 11.0670625619616
1.94978543106122e-06 14.9409432043295
1.72324007354365e-06 14.9309914511246
1.30733397075271e-06 14.9218841536067
8.69072455091731e-07 14.9132401093418
5.325638681838e-07 14.9045568940015
3.62352288190494e-07 14.8951772020779
3.92875446378085e-07 14.8845061605178
6.56093341436344e-07 14.8720671610671
1.20042276485586e-06 14.8574471113246
2.10690895179365e-06 14.8401885407638
3.50733271946031e-06 14.8197060642544
5.60881522560453e-06 14.795218796899
8.7292490507425e-06 14.7656926257744
1.33495736210158e-05 14.7297755089916
2.01912717398201e-05 14.6857119418042
3.03313311468359e-05 14.6312213888308
4.53727289146001e-05 14.5633238335666
6.76964648071932e-05 14.4780969968599
0.000100827214849986 14.3703703570447
0.000149934129437887 14.2334294160593
0.000222433522045403 14.0589497495235
0.00032854441991668 13.837592566654
0.000481489352504062 13.5609101574039
0.000697002916422688 13.2250217818925
0.000991814409362999 12.8357407861548
0.00138155831727929 12.411991135128
0.00187772710811891 11.9843445066746
0.00248564014659253 11.5854789972621
0.00320136383960176 11.2399305303492
0.00401121929843523 10.9578038189193
2.65745959731089e-06 14.9404240610773
2.26575818484591e-06 14.9318157985756
1.63082806159827e-06 14.9244650066754
1.02075834544664e-06 14.9178489367403
5.63759029855089e-07 14.9110358047589
2.97389695647221e-07 14.9030551648083
2.3473265711689e-07 14.8932150027126
3.98811337586357e-07 14.8811113532084
8.39145109186652e-07 14.8664132750238
1.64499284035533e-06 14.8487133627313
2.96394266110087e-06 14.8274199197902
5.03017760649557e-06 14.8016898671893
8.20746848886907e-06 14.7703682464904
1.30540425774077e-05 14.7319155302784
2.04202636331853e-05 14.6843044278902
3.15945998787056e-05 14.6248727701859
4.85185792383457e-05 14.5501224167721
7.409579172257e-05 14.4554623635364
0.00011261847275031 14.3349210651085
0.000170314536361239 14.1809295700647
0.000255957448166513 13.9844423950571
0.000381358541754352 13.7359427130692
0.000561416492230169 13.4280867581273
0.000813246000297247 13.0605189023691
0.00115432003224983 12.645232790447
0.00159848889189397 12.2096758882682
0.00215353281130009 11.7891119020888
0.00281578953249395 11.4156505169386
0.00357476462139832 11.1044290987658
0.00441171965091897 10.856178963923
3.33793706070673e-06 14.934678912359
2.68364591188289e-06 14.9282737697699
1.80300925304122e-06 14.9242543926309
1.07091889039289e-06 14.9212357984896
5.61519018954061e-07 14.9174399035216
2.50307914767087e-07 14.9114806220257
1.18759451877337e-07 14.9028454261306
1.82246724984108e-07 14.8914032155428
4.91562856899993e-07 14.8770411662062
1.13949868961703e-06 14.8594674591768
2.27874246701669e-06 14.8381240211923
4.15343621376244e-06 14.8121324840733
7.14842114531309e-06 14.7802457109265
1.18647075973202e-05 14.7407731768454
1.92349164180603e-05 14.691462142099
3.06985294543142e-05 14.6293218173514
4.84615621761069e-05 14.5503888298625
7.58649286999588e-05 14.4494493160638
0.000117876219418973 14.3197592852663
0.000181696754589957 14.1528685401322
0.000277427347923588 13.9388318190706
0.000418634901980521 13.6674484243699
0.000622438439890418 13.3316057193078
0.000908649667822766 12.9331544009467
0.00129702817668141 12.4898790478486
0.00180416045656021 12.0355947538538
0.0024307604288422 11.6156232992613
0.00316821431317636 11.258992511829
0.00398251534120033 10.9784171084913
0.0048545815755763 10.7607751883702
3.96525688560971e-06 14.9212173765646
2.84411548171172e-06 14.9185630749053
1.71419963722394e-06 14.9208643180134
9.72523272560497e-07 14.9239283542159
5.30061036450038e-07 14.9243214638612
2.4375478516539e-07 14.9206909074129
7.50382076888196e-08 14.9133756650321
4.39442141221107e-08 14.9027810890919
2.06538450489069e-07 14.8891129170021
6.54350536510738e-07 14.8722386391369
1.53305911415211e-06 14.8516437999007
3.07714535432744e-06 14.8264273469042
5.66343528076984e-06 14.7952764829076
9.89299042412639e-06 14.756399629903
1.67180246485426e-05 14.7073971664746
2.76391240481056e-05 14.6450543868666
4.5006020286662e-05 14.5650527089885
7.24529611937713e-05 14.4616299603001
0.000115476846138614 14.3272680312172
0.000182133548892857 14.1525263603113
0.000283811088115371 13.9262622089348
0.000435991124951155 13.6369233934123
0.000658698412415215 13.276279994657
0.000975766464102137 12.8469456592205
0.00141276197248835 12.3703474344087
0.00198987908949937 11.8900970594578
0.00272311941940236 11.4518500340131
0.00355906558436152 11.1082061259134
0.00446960402990944 10.850389358836
0.00535698734814691 10.6696578405083
4.69690637150261e-06 14.8960615289417
2.6951786901886e-06 14.9001452053796
1.26933134688171e-06 14.9149735579586
7.71948587690831e-07 14.9279614774487
5.21207966520139e-07 14.9322941039195
3.1789214375916e-07 14.9306542964692
1.35740036836584e-07 14.9244294463144
1.98038630462275e-08 14.9147452966887
3.44827827992252e-08 14.9021465681162
2.62949866138587e-07 14.8866124170636
8.30667546256057e-07 14.8676377787507
1.94312266709832e-06 14.8442844815552
3.94102822491479e-06 14.8151871566992
7.38381000472319e-06 14.7784981420327
1.31789887046436e-05 14.7317630837763
2.27856440571865e-05 14.6717024790284
3.85366861621943e-05 14.593864608115
6.41381239611827e-05 14.4921467224847
0.000105376479405321 14.3583067627312
0.000170972394558571 14.1817382136814
0.000273491239010398 13.9497429915973
0.000430373888147304 13.6486992019677
0.000664968939766276 13.2678351996706
0.00100678341726295 12.8078806310421
0.00148891238044612 12.2935064577083
0.00214660170536159 11.7734667496769
0.0029950927187456 11.3128679461148
0.0040908695817376 10.9322987411786
0.00507697137111288 10.7165954672248
0.00602017478622979 10.5690988085034
6.63107915420526e-06 14.8437047460887
2.23233054795433e-06 14.865781024526
6.99411783763539e-07 14.9166453209737
6.15534644481358e-07 14.9345116905812
6.19371142529516e-07 14.9414422286283
5.00283602336038e-07 14.9405902290988
3.0967236739931e-07 14.9350622804379
1.25838911948262e-07 14.9264944085418
1.27894756190653e-08 14.9155555457369
3.38292493380394e-08 14.902207348942
2.80909860380141e-07 14.8858852476532
9.1283028563897e-07 14.8655938651588
2.20924565922596e-06 14.8399135956627
4.65351368035761e-06 14.806946689235
9.06123845287678e-06 14.7642099119604
1.67774164894743e-05 14.7084601274413
2.99804057397093e-05 14.6353944546849
5.21712815097743e-05 14.5391022650026
8.89848751902281e-05 14.4111793651275
0.000149376983587448 14.2398813026598
0.000246883075258598 14.0103204688564
0.000400802048551796 13.7059870927715
0.000637916345827532 13.3120287476368
0.000993942205594645 12.8247916141611
0.00151309060526433 12.2679155283663
0.00224206812560602 11.7023952979046
0.00324706629195864 11.1929589526082
0.0045155568517395 10.8082736817573
0.00656546949024706 10.4744180755538
0.00690263188364197 10.4619531852832
2.36010904034197e-05 14.6603153069446
6.52651542107922e-07 14.881176753555
3.27592179755417e-07 14.9245263824424
6.99569037587222e-07 14.9440246235606
8.32921216989776e-07 14.9495860026595
7.48717035623136e-07 14.9484916227216
5.62306430795872e-07 14.9438755292394
3.54030269459106e-07 14.9372178436368
1.6756624588172e-07 14.9289718264471
3.588916539404e-08 14.9189533191881
8.422397786954e-09 14.9065393058771
1.82267445128609e-07 14.890712208861
7.50102646034714e-07 14.8700286828586
2.08041986410605e-06 14.8425338546663
4.85056745518659e-06 14.8056386090711
1.02552653102376e-05 14.7559753651055
2.0308431884331e-05 14.689237383589
3.82548473443167e-05 14.5999329686885
6.91783970611963e-05 14.4807716675986
0.000121155197738669 14.3211266872184
0.000207462757969018 14.1047337918345
0.00034928485106361 13.8096089321443
0.000577615543674559 13.4132413298893
0.000934367289295629 12.9049810670609
0.00147189562920732 12.3075547281804
0.00225745953642725 11.6862726172103
0.00336345735779254 11.1343937607719
0.0049833701885425 10.6887497692685
0.00689288729304301 10.4176255164758
0.0142214170970021 10.0524397198977
};
\addlegendentry{Estimated}
\addplot [very thick, color1, mark=+, mark size=2, mark options={solid}, only marks]
table {%
2.39232937124431e-08 14.999880386393
3.93214772333557e-07 14.9980346989237
1.03292237137676e-06 14.9948407172817
1.83853095104388e-06 14.9908242152091
2.69174653640035e-06 14.9865773975616
3.49307839540616e-06 14.9825954036425
4.15811255718489e-06 14.979295528736
4.61834952779334e-06 14.9770144078596
4.82326324596711e-06 14.9759994447661
4.74482872811016e-06 14.9763878917689
4.38202808806454e-06 14.9781854515238
3.76408029639542e-06 14.9812501743672
2.95200642141487e-06 14.9852834113571
2.03867657342935e-06 14.9898273558641
1.14782794592135e-06 14.9942674402627
4.33461448064571e-07 14.9978336317968
8.14373724191214e-08 14.9995928462954
3.11224840365572e-07 14.998444359952
1.36792578187817e-06 14.9931697144144
3.49608691990442e-06 14.9825804656068
6.89964845181725e-06 14.9657381524444
1.1680061570034e-05 14.94227393613
1.76914885452031e-05 14.9130802962178
2.42114047114469e-05 14.8818046518518
2.93554366190507e-05 14.8574086482922
2.95011775905272e-05 14.8567210109484
2.01077384062343e-05 14.9014430650352
3.09892979893732e-06 14.9845532194937
1.67162165487204e-05 14.9177931055065
0.000322946939944515 13.7794410713174
1.45613651190876e-08 14.9999271942346
1.8860916589344e-07 14.9990571320041
6.11718765918483e-07 14.9969432760258
1.17768784299383e-06 14.994118487371
1.81754522141188e-06 14.9909287612795
2.46217367480117e-06 14.9877193686732
3.0523213431194e-06 14.9847848348577
3.53754274146432e-06 14.9823746367684
3.87794252238466e-06 14.9806851891145
4.04603843925441e-06 14.9798513300967
4.02891888641364e-06 14.9799362408262
3.82973366063309e-06 14.980924386217
3.46805533489577e-06 14.9827196525268
2.97886885151519e-06 14.9851498922658
2.41002281438927e-06 14.9879788571566
1.81809229742317e-06 14.9909260358173
1.2628736709124e-06 14.9936935958372
8.0047321472571e-07 14.9960008351507
4.73714406104497e-07 14.9976325494649
2.98662154469994e-07 14.9985071350899
2.52031119265754e-07 14.9987401619221
2.78115805945687e-07 14.9986098076047
3.5967601525967e-07 14.9982022665253
7.61810120571432e-07 14.9961938489615
2.71839550360162e-06 14.9864448706846
1.01410864974547e-05 14.949803613411
3.25039166592858e-05 14.8425966423234
8.96683345530004e-05 14.5885521689965
0.000327277888908764 13.7671086377479
0.00135820714835044 12.1202547891085
2.53195489545387e-08 14.9998734054605
1.16878193399741e-07 14.9994156773276
3.75824400072542e-07 14.9981215839542
7.6409734909621e-07 14.9961824302494
1.23576980340139e-06 14.9938287771938
1.75312029377742e-06 14.9912497387916
2.28003490263846e-06 14.9886257591529
2.78406827551225e-06 14.9861183062057
3.23733043919938e-06 14.9838655802522
3.61843201709493e-06 14.9819730691383
3.9143045625121e-06 14.9805047873871
4.12162686340956e-06 14.9794764560729
4.24762759736431e-06 14.9788516921492
4.31038496691244e-06 14.9785405735546
4.33897017873507e-06 14.9783988757403
4.37409761310641e-06 14.9782247589643
4.47059374116163e-06 14.9777465175734
4.7042212928705e-06 14.9765890239477
5.18753199335232e-06 14.9741961980812
6.1033015960567e-06 14.9696686136186
7.77135945316311e-06 14.961442844251
1.07778022393202e-05 14.9466856008539
1.62186199495238e-05 14.9202011278325
2.6155060608068e-05 14.8725579514632
4.45583823125815e-05 14.7867118627973
8.02664795849096e-05 14.6284875949509
0.000159641791467439 14.3116762751995
0.000365191002072685 13.6624911769919
0.000883018581051384 12.6553110257724
0.00191861095342143 11.7131437110995
7.24151558339327e-08 14.9996379504387
1.19910789887447e-07 14.9994005179349
2.75529505138693e-07 14.9986227319523
5.25940876026746e-07 14.9973716779619
8.60399794962869e-07 14.9957016992822
1.26668826365639e-06 14.9936745710284
1.73195762006219e-06 14.991355184354
2.24216529003863e-06 14.9888142538416
2.7843775950873e-06 14.9861167681842
3.34968009651969e-06 14.9833075140055
3.93642259176944e-06 14.9803950603684
4.55332116900827e-06 14.9773365879488
5.22263727733864e-06 14.9740224847528
5.98411190726033e-06 14.9702574233707
6.90083242681088e-06 14.9657323134286
8.06881498609491e-06 14.9599788483378
9.63306186734596e-06 14.9522942431702
1.18145119689414e-05 14.9416172043928
1.49551677629175e-05 14.9263259686835
1.95940287920864e-05 14.9039125954116
2.65982712865788e-05 14.8704543343267
3.74056854323314e-05 14.8197152475758
5.45288457808022e-05 14.7414539867782
8.27449104899839e-05 14.6178928679862
0.000132055800008101 14.4167434149131
0.000224527926678723 14.0832061817989
0.000405909530697389 13.5564166049289
0.00075456914356863 12.8497024573397
0.00136507114756105 12.1141013052213
0.00232240304304476 11.5049348123092
1.88607003681624e-07 14.9990571428111
2.07789489001325e-07 14.9989612683925
2.84728603205427e-07 14.9985767622205
4.20963377673158e-07 14.9978960687896
6.32632266375203e-07 14.9968388385209
9.33678932664521e-07 14.9953359600525
1.33233254004882e-06 14.9933472010403
1.83275922228252e-06 14.9908529681955
2.43881270564104e-06 14.9878356031574
3.15931989797897e-06 14.9842531498471
4.01386905551316e-06 14.9800108883989
5.03906151673977e-06 14.974931016566
6.2958336963664e-06 14.9687177791781
7.87920263367326e-06 14.9609119693457
9.93246121878784e-06 14.9508261116451
1.26687364677217e-05 14.9374487628012
1.64042758689065e-05 14.9193024062454
2.16106149046267e-05 14.8942326235195
2.89987143776915e-05 14.8590925626412
3.96617608108553e-05 14.8092564221083
5.53349703545507e-05 14.7378321958953
7.89005608210399e-05 14.6343473917513
0.000115400285869632 14.4826956415039
0.000174000710073956 14.2589412059938
0.000271287600424802 13.9330203475038
0.000435197358473087 13.4838414176845
0.000707092589078516 12.9289565381448
0.00113760122636818 12.3390705143331
0.00177771728338613 11.8000392012195
0.00266111567670366 11.365703911465
4.12942051681322e-07 14.9979361419954
4.04281143384571e-07 14.997979411169
4.02209381560137e-07 14.9979897616289
4.24930684333068e-07 14.9978762490253
5.14089100871568e-07 14.9974308752547
7.06495310045128e-07 14.996470017366
1.02866963773146e-06 14.9948619371806
1.50052632887119e-06 14.9925086093845
2.14251584014219e-06 14.9893103236003
2.98401860287009e-06 14.985124296362
4.07257158666918e-06 14.9797197348981
5.484299658503e-06 14.9727280691485
7.3369053417722e-06 14.9635826638394
9.8073661715413e-06 14.9514394205267
1.31574350569785e-05 14.9350671741542
1.77714038028825e-05 14.9126945218913
2.42131887672785e-05 14.8817961483369
3.33151811806688e-05 14.8387946785868
4.63226292389136e-05 14.7786407942233
6.5139845694244e-05 14.6942192804186
9.27639395891475e-05 14.5755536203728
0.000134042945229779 14.409004104326
0.000196906481345838 14.1774358130118
0.000294028729334298 13.8639018490511
0.000444398049772254 13.4616496476081
0.00067385609295429 12.9871146157942
0.00101356930943072 12.4831526665519
0.00149628778613844 12.0029741874172
0.0021490546691056 11.5877780875173
0.00297948239201738 11.2564448105185
7.79226007615999e-07 14.9961069035639
7.29383890165116e-07 14.9963557386147
6.27716074246359e-07 14.9968633885302
5.20340380865149e-07 14.9973996511622
4.76351029666139e-07 14.997619378863
5.51456910918729e-07 14.997244235131
7.84676722837845e-07 14.9960796925598
1.20700892951259e-06 14.9939722309235
1.85287164927681e-06 14.9907527756734
2.7721541570283e-06 14.9861775471849
4.04311445088707e-06 14.9798658324892
5.78762928671889e-06 14.971228373077
8.19103944515981e-06 14.9593775429225
1.1529866535675e-05 14.9430077800117
1.62118907906624e-05 14.920233708454
2.28352486738887e-05 14.8883727916911
3.22773747583925e-05 14.8436593906461
4.58328068692487e-05 14.7808789006799
6.54335550917489e-05 14.6929252191324
9.40069475905153e-05 14.5703548876104
0.000136041859263976 14.4012462738296
0.000198405918441217 14.1722090345678
0.000291313191415624 13.8720273541995
0.000429097298362411 13.498712093102
0.00063029266733856 13.0669339930004
0.000916695815107351 12.6086559800413
0.00131132586160216 12.1632605263778
0.00183497699035483 11.7636827448727
0.00250035338985346 11.4284272023772
0.00330227378854153 11.1621761528327
1.30019008526756e-06 14.9935074910694
1.18213299028932e-06 14.9940963139905
9.45002424622127e-07 14.9952794488092
6.8228384568944e-07 14.9965909067408
4.92614125774021e-07 14.9975381421171
4.43175234718255e-07 14.9977851054128
5.76682374581793e-07 14.9971182499815
9.28354814371089e-07 14.9953625311447
1.54214692155265e-06 14.9923011381683
2.48574152620574e-06 14.9876021103182
3.86677345105515e-06 14.9807406044641
5.85291569342127e-06 14.9709057079713
8.69941115119776e-06 14.9568780795596
1.27885365645095e-05 14.9368647249509
1.86873217093094e-05 14.9082774404321
2.72328384381661e-05 14.8674456392984
3.965986669449e-05 14.8092651839078
5.77951093419277e-05 14.7268133080239
8.43548012271599e-05 14.6110368989389
0.000123389366303404 14.4508165645656
0.00018089367482949 14.2340814474444
0.00026550487909562 13.9509922739873
0.000389046611764387 13.599591228727
0.000566533063900409 13.1917615498972
0.000815388587856505 12.754231261255
0.00115380924652224 12.3214683510499
0.00159856942229106 11.9241356252055
0.00216185813352485 11.5813486212381
0.00284715514240174 11.2996616499533
0.00364343652940511 11.0767887034391
1.94978543106122e-06 14.9902700441708
1.72324007354365e-06 14.9913986218718
1.30733397075271e-06 14.9934718645994
8.69072455091731e-07 14.9956584108801
5.325638681838e-07 14.9973385980256
3.62352288190494e-07 14.9981888948172
3.92875446378085e-07 14.9980363942206
6.56093341436344e-07 14.996721684174
1.20042276485586e-06 14.994005082611
2.10690895179365e-06 14.9894876039025
3.50733271946031e-06 14.9825246283455
5.60881522560453e-06 14.9721123406006
8.7292490507425e-06 14.9567314566374
1.33495736210158e-05 14.9341314489663
2.01912717398201e-05 14.9010417345299
3.03313311468359e-05 14.8528078772822
4.53727289146001e-05 14.7829830085499
6.76964648071932e-05 14.6829788847366
0.000100827214849986 14.5420388709062
0.000149934129437887 14.3480751392639
0.000222433522045403 14.0902019699475
0.00032854441991668 13.7635173691171
0.000481489352504062 13.374982068922
0.000697002916422688 12.9463708940112
0.000991814409362999 12.5102740378302
0.00138155831727929 12.0994657001354
0.00187772710811891 11.7374823296808
0.00248564014659253 11.4344567395713
0.00320136383960176 11.1900897401149
0.00401121929843523 10.9977611639469
2.65745959731089e-06 14.9867479188836
2.26575818484591e-06 14.9886968193498
1.63082806159827e-06 14.9918591360414
1.02075834544664e-06 14.9949014126983
5.63759029855089e-07 14.9971827930766
2.97389695647221e-07 14.9985134935935
2.3473265711689e-07 14.9988266121469
3.98811337586357e-07 14.9980067382475
8.39145109186652e-07 14.9958077923246
1.64499284035533e-06 14.9917885435852
2.96394266110087e-06 14.9852240816692
5.03017760649557e-06 14.9749749922014
8.20746848886907e-06 14.9592967283749
1.30540425774077e-05 14.9355708480063
2.04202636331853e-05 14.8999418947225
3.15945998787056e-05 14.8468652323189
4.85185792383457e-05 14.7686327157236
7.409579172257e-05 14.6550782886704
0.00011261847275031 14.493903456088
0.000170314536361239 14.272355716905
0.000255957448166513 13.9810265923413
0.000381358541754352 13.6196250639243
0.000561416492230169 13.2022205637514
0.000813246000297247 12.7574857461041
0.00115432003224983 12.3209179347315
0.00159848889189397 11.9241952565576
0.00215353281130009 11.5855233793932
0.00281578953249395 11.3103448073909
0.00357476462139832 11.0929524060348
0.00441171965091897 10.9239207354636
3.33793706070673e-06 14.9833658384807
2.68364591188289e-06 14.9866176838386
1.80300925304122e-06 14.9910011786929
1.07091889039289e-06 14.9946511337499
5.61519018954061e-07 14.9971939805385
2.50307914767087e-07 14.998748773618
1.18759451877337e-07 14.9994062732513
1.82246724984108e-07 14.9990889324142
4.91562856899993e-07 14.9975433932921
1.13949868961703e-06 14.9943089914487
2.27874246701669e-06 14.9886321919718
4.15343621376244e-06 14.9793187173196
7.14842114531309e-06 14.9645115804422
1.18647075973202e-05 14.9413720653155
1.92349164180603e-05 14.9056404166095
3.06985294543142e-05 14.8510790081821
4.84615621761069e-05 14.7688920418049
7.58649286999588e-05 14.6474235441821
0.000117876219418973 14.4727671213892
0.000181696754589957 14.231203970544
0.000277427347923588 13.9141169226785
0.000418634901980521 13.5245150059537
0.000622438439890418 13.0817810260571
0.000908649667822766 12.6196530899794
0.00129702817668141 12.1767255842824
0.00180416045656021 11.7830648700229
0.0024307604288422 11.4574028422286
0.00316821431317636 11.1995544433006
0.00398251534120033 11.0035092032041
0.0048545815755763 10.8540319979243
3.96525688560971e-06 14.9802520213802
2.84411548171172e-06 14.9858197528519
1.71419963722394e-06 14.9914436690733
9.72523272560497e-07 14.9951421080502
5.30061036450038e-07 14.997351098897
2.4375478516539e-07 14.9987815230838
7.50382076888196e-08 14.9996248371131
4.39442141221107e-08 14.9997802885844
2.06538450489069e-07 14.9989675209942
6.54350536510738e-07 14.9967303867906
1.53305911415211e-06 14.9923464377925
3.07714535432744e-06 14.9846614721082
5.66343528076984e-06 14.9718422929477
9.89299042412639e-06 14.9510196104046
1.67180246485426e-05 14.9177843598557
2.76391240481056e-05 14.8655212544885
4.5006020286662e-05 14.7846614305901
7.24529611937713e-05 14.6622091419603
0.000115476846138614 14.482387973635
0.000182133548892857 14.2296405551495
0.000283811088115371 13.894654008122
0.000435991124951155 13.481915670036
0.000658698412415215 13.0144117595914
0.000975766464102137 12.530663461925
0.00141276197248835 12.0723138283066
0.00198987908949937 11.6723084279763
0.00272311941940236 11.3429598776616
0.00355906558436152 11.0967159624005
0.00446960402990944 10.914142956722
0.00535698734814691 10.7865360942487
4.69690637150261e-06 14.9766252571212
2.6951786901886e-06 14.9865603288643
1.26933134688171e-06 14.9936613890631
7.71948587690831e-07 14.9961432342864
5.21207966520139e-07 14.9973953177485
3.1789214375916e-07 14.9984110443977
1.35740036836584e-07 14.9993213919301
1.98038630462275e-08 14.9999009826457
3.44827827992252e-08 14.9998275920311
2.62949866138587e-07 14.9986855962916
8.30667546256057e-07 14.9958501094481
1.94312266709832e-06 14.9903032286807
3.94102822491479e-06 14.9803722125398
7.38381000472319e-06 14.9633515551303
1.31789887046436e-05 14.9349621890526
2.27856440571865e-05 14.8886098754437
3.85366861621943e-05 14.8144664185884
6.41381239611827e-05 14.6986381630496
0.000105376479405321 14.5233457497575
0.000170972394558571 14.2699554859147
0.000273491239010398 13.9262146819992
0.000430373888147304 13.4955895388137
0.000664968939766276 13.0030590244536
0.00100678341726295 12.4915493904267
0.00148891238044612 12.0089096101904
0.00214660170536159 11.5890158552575
0.0029950927187456 11.251535409063
0.0040908695817376 10.9821504793477
0.00507697137111288 10.8227782713882
0.00602017478622979 10.7122329788437
6.63107915420526e-06 14.9670630120035
2.23233054795433e-06 14.9888632082606
6.99411783763539e-07 14.9965053852559
6.15534644481358e-07 14.9969242200267
6.19371142529516e-07 14.9969050612031
5.00283602336038e-07 14.997499832781
3.0967236739931e-07 14.9984521174994
1.25838911948262e-07 14.9993708846075
1.27894756190653e-08 14.9999360534397
3.38292493380394e-08 14.9998308594752
2.80909860380141e-07 14.998595845139
9.1283028563897e-07 14.9954400110678
2.20924565922596e-06 14.9889781217406
4.65351368035761e-06 14.9768402060163
9.06123845287678e-06 14.9551006514393
1.67774164894743e-05 14.9174971030169
2.99804057397093e-05 14.8544612811436
5.21712815097743e-05 14.7520780008607
8.89848751902281e-05 14.5914319968187
0.000149376983587448 14.3501828132959
0.000246883075258598 14.009999092307
0.000400802048551796 13.5693837006943
0.000637916345827532 13.0526589546146
0.000993942205594645 12.5075952482328
0.00151309060526433 11.98958206661
0.00224206812560602 11.542225458037
0.00324706629195864 11.1772832483135
0.0045155568517395 10.9065267813209
0.00656546949024706 10.6608975168621
0.00690263188364197 10.6327006083062
2.36010904034197e-05 14.8847153904744
6.52651542107922e-07 14.9967388706705
3.27592179755417e-07 14.9983625755087
6.99569037587222e-07 14.9965046000856
8.32921216989776e-07 14.995838859817
7.48717035623136e-07 14.9962592156109
5.62306430795872e-07 14.9971900479002
3.54030269459106e-07 14.9982304751181
1.6756624588172e-07 14.9991623091393
3.588916539404e-08 14.999820560613
8.422397786954e-09 14.9999578883657
1.82267445128609e-07 14.9990888288512
7.50102646034714e-07 14.9962522979311
2.08041986410605e-06 14.9896194964852
4.85056745518659e-06 14.9758642348809
1.02552653102376e-05 14.9492441877693
2.0308431884331e-05 14.9004789569031
3.82548473443167e-05 14.8157733265481
6.91783970611963e-05 14.6764880526424
0.000121155197738669 14.4596858758581
0.000207462757969018 14.1409144646499
0.00034928485106361 13.7056667434298
0.000577615543674559 13.1693399700881
0.000934367289295629 12.5848245199704
0.00147189562920732 12.0227391241447
0.00225745953642725 11.5349384832218
0.00336345735779254 11.1458803398343
0.0049833701885425 10.8356494487963
0.00689288729304301 10.6334817430381
0.0142214170970021 10.3284845273036
};
\addlegendentry{Reference}
\addplot [very thick, color2, mark=o, mark size=2, mark options={solid}, only marks]
table {%
2.39232937124431e-08 12.5946180797512
3.93214772333557e-07 12.594638568781
1.03292237137676e-06 12.5946548390005
1.83853095104388e-06 12.5946682975966
2.69174653640035e-06 12.5946788281879
3.49307839540616e-06 12.5946865092265
4.15811255718489e-06 12.5946914116374
4.61834952779334e-06 12.5946935836799
4.82326324596711e-06 12.5946930532347
4.74482872811016e-06 12.5946898427598
4.38202808806454e-06 12.5946839798093
3.76408029639542e-06 12.594675501398
2.95200642141487e-06 12.594664453955
2.03867657342935e-06 12.5946508902954
1.14782794592135e-06 12.5946348621594
4.33461448064571e-07 12.5946164088951
8.14373724191214e-08 12.5945955562578
3.11224840365572e-07 12.5945723530508
1.36792578187817e-06 12.5945469488538
3.49608691990442e-06 12.5945196565686
6.89964845181725e-06 12.5944909646563
1.1680061570034e-05 12.5944616092561
1.76914885452031e-05 12.59443291173
2.42114047114469e-05 12.5944075450625
2.93554366190507e-05 12.594390900798
2.95011775905272e-05 12.5943932157703
2.01077384062343e-05 12.5944327676113
3.09892979893732e-06 12.5945397946723
1.67162165487204e-05 12.5947530369934
0.000322946939944515 12.5952075294057
1.45613651190876e-08 12.594615020349
1.8860916589344e-07 12.5946309206527
6.11718765918483e-07 12.5946440292568
1.17768784299383e-06 12.5946540740481
1.81754522141188e-06 12.5946616932108
2.46217367480117e-06 12.5946671492025
3.0523213431194e-06 12.5946706433749
3.53754274146432e-06 12.5946723015923
3.87794252238466e-06 12.594672199971
4.04603843925441e-06 12.5946703856987
4.02891888641364e-06 12.5946668980903
3.82973366063309e-06 12.5946617860199
3.46805533489577e-06 12.5946551226346
2.97886885151519e-06 12.5946470188891
2.41002281438927e-06 12.5946376369879
1.81809229742317e-06 12.5946272052951
1.2628736709124e-06 12.5946160407193
8.0047321472571e-07 12.5946045906214
4.73714406104497e-07 12.5945935043189
2.98662154469994e-07 12.5945837302471
2.52031119265754e-07 12.5945766306707
2.78115805945687e-07 12.5945741424806
3.5967601525967e-07 12.5945790615981
7.61810120571432e-07 12.5945955094151
2.71839550360162e-06 12.5946295422152
1.01410864974547e-05 12.59468950881
3.25039166592858e-05 12.5947835743139
8.96683345530004e-05 12.5949207877911
0.000327277888908764 12.5952129535946
0.00135820714835044 12.5957640059071
2.53195489545387e-08 12.5946119585255
1.16878193399741e-07 12.5946251909775
3.75824400072542e-07 12.594635112219
7.6409734909621e-07 12.5946424421353
1.23576980340139e-06 12.5946477038176
1.75312029377742e-06 12.5946513950468
2.28003490263846e-06 12.5946538373671
2.78406827551225e-06 12.5946552448152
3.23733043919938e-06 12.5946557491401
3.61843201709493e-06 12.5946554336565
3.9143045625121e-06 12.5946543638044
4.12162686340956e-06 12.5946526148569
4.24762759736431e-06 12.59465029654
4.31038496691244e-06 12.5946475762155
4.33897017873507e-06 12.594644702565
4.37409761310641e-06 12.5946420318355
4.47059374116163e-06 12.5946400591947
4.7042212928705e-06 12.5946394582356
5.18753199335232e-06 12.5946411310578
6.1033015960567e-06 12.5946462697721
7.77135945316311e-06 12.5946564304088
1.07778022393202e-05 12.594673626006
1.62186199495238e-05 12.5947004561724
2.6155060608068e-05 12.5947403111199
4.45583823125815e-05 12.5947979013421
8.02664795849096e-05 12.5948817527628
0.000159641791467439 12.5950129110364
0.000365191002072685 12.5952314575229
0.000883018581051384 12.5955599510436
0.00191861095342143 12.5959419050357
7.24151558339327e-08 12.5946090058248
1.19910789887447e-07 12.5946200490773
2.75529505138693e-07 12.5946275550259
5.25940876026746e-07 12.5946325801756
8.60399794962869e-07 12.5946359387432
1.26668826365639e-06 12.5946382401071
1.73195762006219e-06 12.5946399362762
2.24216529003863e-06 12.5946413249693
2.7843775950873e-06 12.5946425944302
3.34968009651969e-06 12.5946438654152
3.93642259176944e-06 12.5946452328006
4.55332116900827e-06 12.5946468019482
5.22263727733864e-06 12.5946487200207
5.98411190726033e-06 12.5946512037094
6.90083242681088e-06 12.5946545656071
8.06881498609491e-06 12.5946592411787
9.63306186734596e-06 12.5946658175063
1.18145119689414e-05 12.594675064078
1.49551677629175e-05 12.594687966138
1.95940287920864e-05 12.5947057656587
2.65982712865788e-05 12.5947300298846
3.74056854323314e-05 12.5947628035004
5.45288457808022e-05 12.5948069751859
8.27449104899839e-05 12.5948670975076
0.000132055800008101 12.5949508793262
0.000224527926678723 12.5950708081721
0.000405909530697389 12.5952422444453
0.00075456914356863 12.5954728356775
0.00136507114756105 12.5957480460898
0.00232240304304476 12.596040628245
1.88607003681624e-07 12.5946064963254
2.07789489001325e-07 12.5946154318763
2.84728603205427e-07 12.5946207928146
4.20963377673158e-07 12.5946238558815
6.32632266375203e-07 12.5946256103121
9.33678932664521e-07 12.5946268163702
1.33233254004882e-06 12.5946280210277
1.83275922228252e-06 12.5946295922825
2.43881270564104e-06 12.5946317620999
3.15931989797897e-06 12.5946346810094
4.01386905551316e-06 12.5946384692303
5.03906151673977e-06 12.5946432605697
6.2958336963664e-06 12.5946492380702
7.87920263367326e-06 12.5946566635497
9.93246121878784e-06 12.5946659039103
1.26687364677217e-05 12.5946774569203
1.64042758689065e-05 12.5946919785557
2.16106149046267e-05 12.594710314201
2.89987143776915e-05 12.5947335394099
3.96617608108553e-05 12.5947630262731
5.53349703545507e-05 12.5948005713204
7.89005608210399e-05 12.5948486444194
0.000115400285869632 12.5949108157841
0.000174000710073956 12.5949923045551
0.000271287600424802 12.5951001332471
0.000435197358473087 12.5952416267213
0.000707092589078516 12.595420579938
0.00113760122636818 12.5956327120886
0.00177771728338613 12.5958664061995
0.00266111567670366 12.5961060925885
4.12942051681322e-07 12.594604810393
4.04281143384571e-07 12.5946114309125
4.02209381560137e-07 12.5946146229748
4.24930684333068e-07 12.5946158124317
5.14089100871568e-07 12.5946161262925
7.06495310045128e-07 12.5946164262969
1.02866963773146e-06 12.5946173281108
1.50052632887119e-06 12.5946192363423
2.14251584014219e-06 12.594622402418
2.98401860287009e-06 12.59462698948
4.07257158666918e-06 12.5946331334622
5.484299658503e-06 12.5946409925355
7.3369053417722e-06 12.5946507850869
9.8073661715413e-06 12.5946628193885
1.31574350569785e-05 12.5946775194496
1.77714038028825e-05 12.5946954512824
2.42131887672785e-05 12.5947173534991
3.33151811806688e-05 12.594744176439
4.63226292389136e-05 12.5947771359106
6.5139845694244e-05 12.5948177913117
9.27639395891475e-05 12.5948681609309
0.000134042945229779 12.594930878549
0.000196906481345838 12.5950093381122
0.000294028729334298 12.5951075955827
0.000444398049772254 12.5952296289944
0.00067385609295429 12.5953778215819
0.00101356930943072 12.5955511659607
0.00149628778613844 12.5957446043786
0.0021490546691056 12.5959498740162
0.00297948239201738 12.5961567815764
7.79226007615999e-07 12.5946043233873
7.29383890165116e-07 12.5946082314115
6.27716074246359e-07 12.5946089880555
5.20340380865149e-07 12.5946081881243
4.76351029666139e-07 12.5946070649724
5.51456910918729e-07 12.5946065400876
7.84676722837845e-07 12.5946072482905
1.20700892951259e-06 12.5946095873229
1.85287164927681e-06 12.5946137907686
2.7721541570283e-06 12.5946200092634
4.04311445088707e-06 12.5946283804163
5.78762928671889e-06 12.594639081949
8.19103944515981e-06 12.5946523691435
1.1529866535675e-05 12.5946686027654
1.62118907906624e-05 12.5946882736281
2.28352486738887e-05 12.5947120295026
3.22773747583925e-05 12.5947407088206
4.58328068692487e-05 12.5947753831898
6.54335550917489e-05 12.594817405512
9.40069475905153e-05 12.5948684518915
0.000136041859263976 12.5949305361535
0.000198405918441217 12.5950059686304
0.000291313191415624 12.5950972063664
0.000429097298362411 12.5952065073757
0.00063029266733856 12.5953353281477
0.000916695815107351 12.5954836019172
0.00131132586160216 12.5956492212384
0.00183497699035483 12.5958279666646
0.00250035338985346 12.5960140198318
0.00330227378854153 12.596200911851
1.30019008526756e-06 12.5946054743855
1.18213299028932e-06 12.5946060831687
9.45002424622127e-07 12.5946039299933
6.8228384568944e-07 12.5946008390974
4.92614125774021e-07 12.5945981401091
4.43175234718255e-07 12.5945967679411
5.76682374581793e-07 12.5945973184176
9.28354814371089e-07 12.5946001202366
1.54214692155265e-06 12.5946053402488
2.48574152620574e-06 12.5946130837628
3.86677345105515e-06 12.5946234741891
5.85291569342127e-06 12.594636704917
8.69941115119776e-06 12.594653072689
1.27885365645095e-05 12.5946730008183
1.86873217093094e-05 12.5946970603366
2.72328384381661e-05 12.5947259947646
3.965986669449e-05 12.5947607511471
5.77951093419277e-05 12.5948025133067
8.43548012271599e-05 12.5948527204156
0.000123389366303404 12.5949130381739
0.00018089367482949 12.5949852483964
0.00026550487909562 12.5950710517437
0.000389046611764387 12.5951718193642
0.000566533063900409 12.595288311075
0.000815388587856505 12.5954204203888
0.00115380924652224 12.5955669870881
0.00159856942229106 12.5957258115941
0.00216185813352485 12.5958937020232
0.00284715514240174 12.5960669304685
0.00364343652940511 12.5962420181793
1.94978543106122e-06 12.594608833679
1.72324007354365e-06 12.5946053057077
1.30733397075271e-06 12.5945995359176
8.69072455091731e-07 12.5945936758075
5.325638681838e-07 12.594589140609
3.62352288190494e-07 12.5945868321208
3.92875446378085e-07 12.5945872170973
6.56093341436344e-07 12.5945904710515
1.20042276485586e-06 12.5945966277637
2.10690895179365e-06 12.5946057122508
3.50733271946031e-06 12.5946178190882
5.60881522560453e-06 12.5946331573274
8.7292490507425e-06 12.5946520737466
1.33495736210158e-05 12.5946750679696
2.01912717398201e-05 12.5947028071559
3.03313311468359e-05 12.5947361440422
4.53727289146001e-05 12.5947761367664
6.76964648071932e-05 12.5948240600278
0.000100827214849986 12.5948813823752
0.000149934129437887 12.594949671357
0.000222433522045403 12.5950303992009
0.00032854441991668 12.5951246756456
0.000481489352504062 12.5952329816982
0.000697002916422688 12.5953550023277
0.000991814409362999 12.5954895516317
0.00138155831727929 12.5956348164549
0.00187772710811891 12.5957885242624
0.00248564014659253 12.5959485331975
0.00320136383960176 12.5961130480179
0.00401121929843523 12.5962814118533
2.65745959731089e-06 12.5946151278458
2.26575818484591e-06 12.5946062363933
1.63082806159827e-06 12.5945958579453
1.02075834544664e-06 12.5945865616262
5.63759029855089e-07 12.5945798744266
2.97389695647221e-07 12.594576549341
2.3473265711689e-07 12.5945767872422
3.98811337586357e-07 12.5945804721892
8.39145109186652e-07 12.5945874369025
1.64499284035533e-06 12.5945975941286
2.96394266110087e-06 12.59461100411
5.03017760649557e-06 12.5946278983462
8.20746848886907e-06 12.5946486868989
1.30540425774077e-05 12.5946739618966
2.04202636331853e-05 12.594704503988
3.15945998787056e-05 12.5947412906326
4.85185792383457e-05 12.5947854984732
7.409579172257e-05 12.5948384853977
0.00011261847275031 12.5949017306335
0.000170314536361239 12.5949767045341
0.000255957448166513 12.5950646451045
0.000381358541754352 12.5951662533072
0.000561416492230169 12.5952814040625
0.000813246000297247 12.5954089686714
0.00115432003224983 12.595546953447
0.00159848889189397 12.5956925469101
0.00215353281130009 12.595843316686
0.00281578953249395 12.5959973130744
0.00357476462139832 12.5961552303226
0.00441171965091897 12.5963192957253
3.33793706070673e-06 12.5946251772695
2.68364591188289e-06 12.5946091529869
1.80300925304122e-06 12.594592715309
1.07091889039289e-06 12.5945791987047
5.61519018954061e-07 12.5945701181196
2.50307914767087e-07 12.59456588339
1.18759451877337e-07 12.5945660996079
1.82246724984108e-07 12.5945702191166
4.91562856899993e-07 12.5945778146782
1.13949868961703e-06 12.5945886804888
2.27874246701669e-06 12.5946028534031
4.15343621376244e-06 12.5946206048945
7.14842114531309e-06 12.5946424249588
1.18647075973202e-05 12.5946690129519
1.92349164180603e-05 12.5947012775935
3.06985294543142e-05 12.5947403389947
4.84615621761069e-05 12.5947875162251
7.58649286999588e-05 12.594844281218
0.000117876219418973 12.59491216797
0.000181696754589957 12.5949926306682
0.000277427347923588 12.5950868245878
0.000418634901980521 12.5951952852716
0.000622438439890418 12.5953175576015
0.000908649667822766 12.5954519994071
0.00129702817668141 12.5955956924696
0.00180416045656021 12.5957451928689
0.0024307604288422 12.595895520424
0.00316821431317636 12.596045643382
0.00398251534120033 12.5961959518203
0.0048545815755763 12.5963556143424
3.96525688560971e-06 12.5946400021416
2.84411548171172e-06 12.5946139842923
1.71419963722394e-06 12.5945894645992
9.72523272560497e-07 12.5945709438568
5.30061036450038e-07 12.5945597501518
2.4375478516539e-07 12.5945551041961
7.50382076888196e-08 12.5945555908553
4.39442141221107e-08 12.5945601570579
2.06538450489069e-07 12.5945681258657
6.54350536510738e-07 12.5945792080349
1.53305911415211e-06 12.5945934571372
3.07714535432744e-06 12.5946112140458
5.66343528076984e-06 12.5946330656647
9.89299042412639e-06 12.5946598244794
1.67180246485426e-05 12.5946925277759
2.76391240481056e-05 12.594732445311
4.5006020286662e-05 12.5947810719139
7.24529611937713e-05 12.5948400719073
0.000115476846138614 12.5949111566685
0.000182133548892857 12.5949959124264
0.000283811088115371 12.595095586586
0.000435991124951155 12.5952107807572
0.000658698412415215 12.595341054289
0.000975766464102137 12.5954845068374
0.00141276197248835 12.5956378065965
0.00198987908949937 12.5957956158491
0.00272311941940236 12.5959537158162
0.00355906558436152 12.5960998179004
0.00446960402990944 12.5962425622877
0.00535698734814691 12.5963895866408
4.69690637150261e-06 12.5946605754222
2.6951786901886e-06 12.5946200364012
1.26933134688171e-06 12.5945843619656
7.71948587690831e-07 12.5945609404218
5.21207966520139e-07 12.5945492998801
3.1789214375916e-07 12.5945451198138
1.35740036836584e-07 12.5945462385356
1.98038630462275e-08 12.5945511490003
3.44827827992252e-08 12.594559043233
2.62949866138587e-07 12.5945696516238
8.30667546256057e-07 12.5945831129819
1.94312266709832e-06 12.5945998760515
3.94102822491479e-06 12.5946206386786
7.38381000472319e-06 12.5946463215364
1.31789887046436e-05 12.5946780678754
2.27856440571865e-05 12.5947172635491
3.85366861621943e-05 12.5947655657387
6.41381239611827e-05 12.5948249026659
0.000105376479405321 12.5948973668075
0.000170972394558571 12.594984948146
0.000273491239010398 12.5950892015594
0.000430373888147304 12.595210989444
0.000664968939766276 12.5953501922122
0.00100678341726295 12.5955052896091
0.00148891238044612 12.595672602374
0.00214660170536159 12.5958469566531
0.0029950927187456 12.5960180750318
0.0040908695817376 12.5961871114017
0.00507697137111288 12.5963014746117
0.00602017478622979 12.5964295416641
6.63107915420526e-06 12.5946919335472
2.23233054795433e-06 12.5946258689824
6.99411783763539e-07 12.5945724377984
6.15534644481358e-07 12.5945509228831
6.19371142529516e-07 12.5945406555326
5.00283602336038e-07 12.5945379156996
3.0967236739931e-07 12.5945396695739
1.25838911948262e-07 12.5945443870028
1.27894756190653e-08 12.5945513686917
3.38292493380394e-08 12.5945605056955
2.80909860380141e-07 12.5945720889528
9.1283028563897e-07 12.5945866983946
2.20924565922596e-06 12.5946051514589
4.65351368035761e-06 12.5946284823398
9.06123845287678e-06 12.5946579348332
1.67774164894743e-05 12.5946949655583
2.99804057397093e-05 12.5947412770424
5.21712815097743e-05 12.5947989144268
8.89848751902281e-05 12.5948703849992
0.000149376983587448 12.5949585081565
0.000246883075258598 12.5950657109622
0.000400802048551796 12.5951933795659
0.000637916345827532 12.5953419616761
0.000993942205594645 12.595510828035
0.00151309060526433 12.5956973407354
0.00224206812560602 12.5958949680947
0.00324706629195864 12.5960979333511
0.0045155568517395 12.5962828026294
0.00656546949024706 12.596497603587
0.00690263188364197 12.5964631127811
2.36010904034197e-05 12.5947478634219
6.52651542107922e-07 12.5945929215188
3.27592179755417e-07 12.5945617773687
6.99569037587222e-07 12.594544850409
8.32921216989776e-07 12.5945381975451
7.48717035623136e-07 12.5945365274485
5.62306430795872e-07 12.5945378020991
3.54030269459106e-07 12.5945409434758
1.6756624588172e-07 12.5945456146157
3.588916539404e-08 12.5945519245259
8.422397786954e-09 12.5945602873519
1.82267445128609e-07 12.5945713713558
7.50102646034714e-07 12.5945860909797
2.08041986410605e-06 12.5946056159393
4.85056745518659e-06 12.594631373097
1.02552653102376e-05 12.5946650185694
2.0308431884331e-05 12.5947083734392
3.82548473443167e-05 12.5947633766172
6.91783970611963e-05 12.5948322185289
0.000121155197738669 12.5949178119348
0.000207462757969018 12.5950240780711
0.00034928485106361 12.5951548071711
0.000577615543674559 12.595312179669
0.000934367289295629 12.5954964363721
0.00147189562920732 12.5957051206636
0.00225745953642725 12.5959340663697
0.00336345735779254 12.5961738323983
0.0049833701885425 12.5964290430531
0.00689288729304301 12.5966257753107
0.0142214170970021 12.5971630547663
};
\addlegendentry{Initial Guess}
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv1_disp0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.0314658568539842, ymax=0.00939354511585883,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -0.000141730520011754
0.2 -0.00106641913088168
0.3 -0.0037716143855692
0.4 -0.00858196367520453
0.5 -0.0146070668844201
0.6 -0.0204750054891194
0.7 -0.0251838044409459
0.8 -0.0282714901154662
0.9 -0.0296086113099004
1 -0.0292467192823592
1.1 -0.0274276819475596
1.2 -0.024589480853923
1.3 -0.0212832831905945
1.4 -0.0180496279517417
1.5 -0.0153180198367408
1.6 -0.013361307009435
1.7 -0.0122965755074477
1.8 -0.0121117914566519
1.9 -0.0126981368913402
2 -0.013879690482403
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000167363411391404
0.2 -0.00119956550033799
0.3 -0.00401140515749117
0.4 -0.00858949998802152
0.5 -0.0137620344222849
0.6 -0.0182421436179358
0.7 -0.0213127556135915
0.8 -0.0227402383281679
0.9 -0.022572506350587
1 -0.0210724154490806
1.1 -0.0186894597260115
1.2 -0.0159647203263289
1.3 -0.0134070667075268
1.4 -0.0113990340596459
1.5 -0.0101558679816431
1.6 -0.00973110841432128
1.7 -0.0100456242797907
1.8 -0.0109263994192349
1.9 -0.0121468230952621
2 -0.0134666884635271
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.03490437097345e-05
0.2 -7.7099446892608e-05
0.3 1.73742276389046e-05
0.4 0.00068440467475761
0.5 0.0021027078004714
0.6 0.00392583288586885
0.7 0.00564068195519395
0.8 0.00690154155818607
0.9 0.00753629957177506
1 0.00750541295402453
1.1 0.00690015362926513
1.2 0.00591911716845484
1.3 0.00480270712425332
1.4 0.00376099740767201
1.5 0.00293137268910026
1.6 0.00237470390941913
1.7 0.00209627074903518
1.8 0.00207044545672343
1.9 0.00225754947078686
2 0.00261004157422391
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -1.36944858993409e-05
0.2 -1.90545175320099e-05
0.3 0.000219969628909723
0.4 0.00105739361275581
0.5 0.00247449274166008
0.6 0.00401001484284375
0.7 0.00521222535038073
0.8 0.00585310237755491
0.9 0.00588009511199154
1 0.00538785485959328
1.1 0.0045740866446039
1.2 0.00366365852460334
1.3 0.00284213125851402
1.4 0.00222485368526125
1.5 0.00185988400693438
1.6 0.00174632372840213
1.7 0.00185188269168545
1.8 0.00212403947777316
1.9 0.00249767464396619
2 0.00290273902098275
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv1_disp20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.03146656159152, ymax=0.00940834460411116,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -0.000141730520011754
0.2 -0.00106641913088168
0.3 -0.0037716143855692
0.4 -0.00858196367520453
0.5 -0.0146070668844201
0.6 -0.0204750054891194
0.7 -0.0251838044409459
0.8 -0.0282714901154662
0.9 -0.0296086113099004
1 -0.0292467192823592
1.1 -0.0274276819475596
1.2 -0.024589480853923
1.3 -0.0212832831905945
1.4 -0.0180496279517417
1.5 -0.0153180198367408
1.6 -0.013361307009435
1.7 -0.0122965755074477
1.8 -0.0121117914566519
1.9 -0.0126981368913402
2 -0.013879690482403
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000141810432866871
0.2 -0.00106738848710186
0.3 -0.00377538630392223
0.4 -0.00858848947582795
0.5 -0.014611936760145
0.6 -0.0204745522827705
0.7 -0.0251793054729721
0.8 -0.0282657143010674
0.9 -0.0296038349086075
1 -0.0292463307935556
1.1 -0.0274337946197137
1.2 -0.0245991359749842
1.3 -0.021290366640806
1.4 -0.0180498408088453
1.5 -0.0153110885322544
1.6 -0.013350024570196
1.7 -0.0122850115989088
1.8 -0.0121039496976188
1.9 -0.0126971275534313
2 -0.0138870914363948
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.03490437097345e-05
0.2 -7.7099446892608e-05
0.3 1.73742276389046e-05
0.4 0.00068440467475761
0.5 0.0021027078004714
0.6 0.00392583288586885
0.7 0.00564068195519395
0.8 0.00690154155818607
0.9 0.00753629957177506
1 0.00750541295402453
1.1 0.00690015362926513
1.2 0.00591911716845484
1.3 0.00480270712425332
1.4 0.00376099740767201
1.5 0.00293137268910026
1.6 0.00237470390941913
1.7 0.00209627074903518
1.8 0.00207044545672343
1.9 0.00225754947078686
2 0.00261004157422391
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -2.03321842723603e-05
0.2 -7.6884947567256e-05
0.3 1.88324837972465e-05
0.4 0.000689529253850607
0.5 0.00211298056965709
0.6 0.00393862280679008
0.7 0.0056519575164283
0.8 0.00691186318727435
0.9 0.00755039432249157
1 0.0075264953139251
1.1 0.00692668884791386
1.2 0.00594565623750318
1.3 0.00482312840415688
1.4 0.00377193780902561
1.5 0.00293344341015117
1.6 0.00237127336689559
1.7 0.00209148383877992
1.8 0.00206779360011903
1.9 0.00225902550579793
2 0.00261565208462884
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv1_disp9.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.0314663721492973, ymax=0.0094043663174352,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -0.000141730520011754
0.2 -0.00106641913088168
0.3 -0.0037716143855692
0.4 -0.00858196367520453
0.5 -0.0146070668844201
0.6 -0.0204750054891194
0.7 -0.0251838044409459
0.8 -0.0282714901154662
0.9 -0.0296086113099004
1 -0.0292467192823592
1.1 -0.0274276819475596
1.2 -0.024589480853923
1.3 -0.0212832831905945
1.4 -0.0180496279517417
1.5 -0.0153180198367408
1.6 -0.013361307009435
1.7 -0.0122965755074477
1.8 -0.0121117914566519
1.9 -0.0126981368913402
2 -0.013879690482403
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000141628416376901
0.2 -0.00106671022865996
0.3 -0.00377498503404406
0.4 -0.00858978602283791
0.5 -0.0146133413533565
0.6 -0.0204716357624542
0.7 -0.0251704272001767
0.8 -0.0282543429360014
0.9 -0.0295948844581163
1 -0.0292422634027967
1.1 -0.0274341385655566
1.2 -0.0246021395433373
1.3 -0.0212945019235983
1.4 -0.0180542430636912
1.5 -0.0153152387186383
1.6 -0.0133533537335324
1.7 -0.0122868228161985
1.8 -0.012103652041719
1.9 -0.0126945326729684
2 -0.0138825199816138
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.03490437097345e-05
0.2 -7.7099446892608e-05
0.3 1.73742276389046e-05
0.4 0.00068440467475761
0.5 0.0021027078004714
0.6 0.00392583288586885
0.7 0.00564068195519395
0.8 0.00690154155818607
0.9 0.00753629957177506
1 0.00750541295402453
1.1 0.00690015362926513
1.2 0.00591911716845484
1.3 0.00480270712425332
1.4 0.00376099740767201
1.5 0.00293137268910026
1.6 0.00237470390941913
1.7 0.00209627074903518
1.8 0.00207044545672343
1.9 0.00225754947078686
2 0.00261004157422391
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -2.03705506413076e-05
0.2 -7.73040561446245e-05
0.3 1.74957795317001e-05
0.4 0.000687810228122938
0.5 0.00211223895652869
0.6 0.00393826923612823
0.7 0.00564968479194967
0.8 0.0069074633664672
0.9 0.00754660547803826
1 0.00752587153208034
1.1 0.00692928995284139
1.2 0.00594962346169971
1.3 0.00482640133885985
1.4 0.00377332138965745
1.5 0.00293272428632316
1.6 0.00236885930988906
1.7 0.00208797663257101
1.8 0.00206371723352801
1.9 0.00225470195938287
2 0.00261113267269037
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv1_stress0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.00103726975574867, ymax=0.00120027380312869,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -8.40761848897833e-05
0.2 -0.000419058553278349
0.3 -0.000842270468849947
0.4 -0.000826472091143151
0.5 -0.000241217550663016
0.6 0.000476766715294245
0.7 0.00094289724672934
0.8 0.00109856727772517
0.9 0.00103842425733627
1 0.000830043433986845
1.1 0.00050940700092794
1.2 0.000136141819806684
1.3 -0.00021137828616803
1.4 -0.0004670950015521
1.5 -0.00060213566235565
1.6 -0.000623637442963712
1.7 -0.000559760516947456
1.8 -0.000442687531381268
1.9 -0.000298933860781353
2 -0.000147583283219958
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 2.72497271017199e-05
0.2 0.000175339605586945
0.3 0.000449032005882322
0.4 0.000564554824513986
0.5 0.00028150937740707
0.6 -0.000201300271825239
0.7 -0.000557234665713862
0.8 -0.000696009345329593
0.9 -0.000665624468356435
1 -0.000509557949466447
1.1 -0.000263603727174275
1.2 1.49851900222686e-05
1.3 0.000257681273158202
1.4 0.000414665378039723
1.5 0.000471067678619722
1.6 0.000443496288503347
1.7 0.000362530908266973
1.8 0.000257556418942402
1.9 0.000148532432209162
2 4.62868040208091e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.46931085948668e-05
0.2 7.17651876730061e-05
0.3 0.000120723626259471
0.4 3.9738904497661e-05
0.5 -0.000156210017506617
0.6 -0.000322994624962358
0.7 -0.000393736606591584
0.8 -0.0003825495521468
0.9 -0.00031776889630459
1 -0.000227019316843051
1.1 -0.000124600816260352
1.2 -2.23505336478372e-05
1.3 6.80987065788389e-05
1.4 0.000136969044083033
1.5 0.000177965233035422
1.6 0.000189928875550257
1.7 0.000175613657600724
1.8 0.000141082118485671
1.9 9.37319349514393e-05
2 4.15593580389339e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000103434992456736
0.2 -0.000491352056497726
0.3 -0.000935563230345154
0.4 -0.000882400103956538
0.5 -0.000311234439276193
0.6 0.000322388714817689
0.7 0.00075230290968379
0.8 0.000958378035374612
0.9 0.000973123639195305
1 0.000821933445631216
1.1 0.000552504449826508
1.2 0.000239452395526682
1.3 -4.67432944031111e-05
1.4 -0.00025844611802368
1.5 -0.000378870168727656
1.6 -0.000411745494806743
1.7 -0.000372280619361181
1.8 -0.000279888931580777
1.9 -0.000155980816660203
2 -2.25052182106596e-05
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 3.37617510153115e-05
0.2 0.00020710988289711
0.3 0.000510252682485677
0.4 0.000639699249147533
0.5 0.000393587736823366
0.6 -1.73594164667594e-05
0.7 -0.000342318203768923
0.8 -0.000522717859641346
0.9 -0.000558451756535726
1 -0.000463612728654029
1.1 -0.000282779511965736
1.2 -7.70192477102099e-05
1.3 0.000101664079574036
1.4 0.000225586606152861
1.5 0.000290118325250275
1.6 0.000303541536077736
1.7 0.00027741442191916
1.8 0.000223158018902559
1.9 0.000151615338129585
2 7.43077665463338e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.49681223931187e-05
0.2 6.79048748520533e-05
0.3 0.000101213793041183
0.4 7.83325316536934e-06
0.5 -0.000180432893932385
0.6 -0.000343506657271889
0.7 -0.000439450955106888
0.8 -0.000474669088392892
0.9 -0.00046185110132337
1 -0.000416058847470978
1.1 -0.000347362552735828
1.2 -0.000269134924784611
1.3 -0.000194366167155962
1.4 -0.000134524508227465
1.5 -9.68716287649335e-05
1.6 -8.36295762368053e-05
1.7 -9.2821209051166e-05
1.8 -0.00011906675230299
1.9 -0.000155510745416679
2 -0.000194771717668091
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv1_stress20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.00094084883263741, ymax=0.00119568233059958,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -8.40761848897833e-05
0.2 -0.000419058553278349
0.3 -0.000842270468849947
0.4 -0.000826472091143151
0.5 -0.000241217550663016
0.6 0.000476766715294245
0.7 0.00094289724672934
0.8 0.00109856727772517
0.9 0.00103842425733627
1 0.000830043433986845
1.1 0.00050940700092794
1.2 0.000136141819806684
1.3 -0.00021137828616803
1.4 -0.0004670950015521
1.5 -0.00060213566235565
1.6 -0.000623637442963712
1.7 -0.000559760516947456
1.8 -0.000442687531381268
1.9 -0.000298933860781353
2 -0.000147583283219958
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 2.72497271017199e-05
0.2 0.000175339605586945
0.3 0.000449032005882322
0.4 0.000564554824513986
0.5 0.00028150937740707
0.6 -0.000201300271825239
0.7 -0.000557234665713862
0.8 -0.000696009345329593
0.9 -0.000665624468356435
1 -0.000509557949466447
1.1 -0.000263603727174275
1.2 1.49851900222686e-05
1.3 0.000257681273158202
1.4 0.000414665378039723
1.5 0.000471067678619722
1.6 0.000443496288503347
1.7 0.000362530908266973
1.8 0.000257556418942402
1.9 0.000148532432209162
2 4.62868040208091e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.46931085948668e-05
0.2 7.17651876730061e-05
0.3 0.000120723626259471
0.4 3.9738904497661e-05
0.5 -0.000156210017506617
0.6 -0.000322994624962358
0.7 -0.000393736606591584
0.8 -0.0003825495521468
0.9 -0.00031776889630459
1 -0.000227019316843051
1.1 -0.000124600816260352
1.2 -2.23505336478372e-05
1.3 6.80987065788389e-05
1.4 0.000136969044083033
1.5 0.000177965233035422
1.6 0.000189928875550257
1.7 0.000175613657600724
1.8 0.000141082118485671
1.9 9.37319349514393e-05
2 4.15593580389339e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -8.41354397685579e-05
0.2 -0.000419645610831092
0.3 -0.000843733779763001
0.4 -0.000827053284776356
0.5 -0.000239878642274871
0.6 0.000477167870865148
0.7 0.000940049855462689
0.8 0.00109342968219809
0.9 0.00103286320755868
1 0.000825886071147398
1.1 0.000508402393298595
1.2 0.00013770982702905
1.3 -0.000210278166009294
1.4 -0.000468857409834917
1.5 -0.000606844401553758
1.6 -0.000629894327466655
1.7 -0.000566063813653795
1.8 -0.000448060819208302
1.9 -0.000302865017165221
2 -0.000149806598173929
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 2.72705525864166e-05
0.2 0.000175597539867412
0.3 0.000449753734678851
0.4 0.000564893038868961
0.5 0.000280291304195932
0.6 -0.000203329563882881
0.7 -0.000557916661813833
0.8 -0.000695096945735194
0.9 -0.000665613862472461
1 -0.000512778556695097
1.1 -0.000270180717865383
1.2 7.26736107209964e-06
1.3 0.000252005919805096
1.4 0.000412790537913518
1.5 0.000472487792806979
1.6 0.00044644079394643
1.7 0.000365344506573513
1.8 0.000259279517395167
1.9 0.000148753758780717
2 4.49432499817335e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.46955806572018e-05
0.2 7.1745619539452e-05
0.3 0.00012049037880991
0.4 3.92047890927062e-05
0.5 -0.000156358442458028
0.6 -0.000321891949284309
0.7 -0.000391268640974457
0.8 -0.000379227234099848
0.9 -0.000314353530689909
1 -0.000224414304194834
1.1 -0.000123604761146277
1.2 -2.30519625807074e-05
1.3 6.63057924313557e-05
1.4 0.000134811382853835
1.5 0.000175966203634256
1.6 0.000188357801991538
1.7 0.000174547031954593
1.8 0.000140467264918192
1.9 9.34373552321627e-05
2 4.13615636222548e-05
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv1_stress9.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.000940896856033406, ymax=0.00119568461742796,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -8.40761848897833e-05
0.2 -0.000419058553278349
0.3 -0.000842270468849947
0.4 -0.000826472091143151
0.5 -0.000241217550663016
0.6 0.000476766715294245
0.7 0.00094289724672934
0.8 0.00109856727772517
0.9 0.00103842425733627
1 0.000830043433986845
1.1 0.00050940700092794
1.2 0.000136141819806684
1.3 -0.00021137828616803
1.4 -0.0004670950015521
1.5 -0.00060213566235565
1.6 -0.000623637442963712
1.7 -0.000559760516947456
1.8 -0.000442687531381268
1.9 -0.000298933860781353
2 -0.000147583283219958
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 2.72497271017199e-05
0.2 0.000175339605586945
0.3 0.000449032005882322
0.4 0.000564554824513986
0.5 0.00028150937740707
0.6 -0.000201300271825239
0.7 -0.000557234665713862
0.8 -0.000696009345329593
0.9 -0.000665624468356435
1 -0.000509557949466447
1.1 -0.000263603727174275
1.2 1.49851900222686e-05
1.3 0.000257681273158202
1.4 0.000414665378039723
1.5 0.000471067678619722
1.6 0.000443496288503347
1.7 0.000362530908266973
1.8 0.000257556418942402
1.9 0.000148532432209162
2 4.62868040208091e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.46931085948668e-05
0.2 7.17651876730061e-05
0.3 0.000120723626259471
0.4 3.9738904497661e-05
0.5 -0.000156210017506617
0.6 -0.000322994624962358
0.7 -0.000393736606591584
0.8 -0.0003825495521468
0.9 -0.00031776889630459
1 -0.000227019316843051
1.1 -0.000124600816260352
1.2 -2.23505336478372e-05
1.3 6.80987065788389e-05
1.4 0.000136969044083033
1.5 0.000177965233035422
1.6 0.000189928875550257
1.7 0.000175613657600724
1.8 0.000141082118485671
1.9 9.37319349514393e-05
2 4.15593580389339e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -8.40004864317966e-05
0.2 -0.000419337614556354
0.3 -0.000843779516330617
0.4 -0.000826716045511713
0.5 -0.000237147269891862
0.6 0.000480975427147491
0.7 0.000940865342220082
0.8 0.0010897899705524
0.9 0.00102692494550886
1 0.000820117309668338
1.1 0.000503560681394176
1.2 0.00013349521368497
1.3 -0.000214127959378785
1.4 -0.00047218218217876
1.5 -0.000609332044842956
1.6 -0.000631409632531491
1.7 -0.000566759024185087
1.8 -0.000448279467902447
1.9 -0.000302939648397828
2 -0.000149918707168602
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 2.72231149565119e-05
0.2 0.000175422633869342
0.3 0.000449587661063811
0.4 0.000564476414966923
0.5 0.000278305983380596
0.6 -0.000206996971983953
0.7 -0.000560744020251328
0.8 -0.000695220875206951
0.9 -0.000664170503024997
1 -0.000511803284222458
1.1 -0.000270250386624443
1.2 6.76047898059829e-06
1.3 0.000251625925354485
1.4 0.000412504143025727
1.5 0.000471926861268712
1.6 0.000445322958561963
1.7 0.000363643004109688
1.8 0.000257200606543478
1.9 0.000146546323653039
2 4.27884060836716e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.46899362686292e-05
0.2 7.17497623884087e-05
0.3 0.000120393849791177
0.4 3.8576758767239e-05
0.5 -0.00015741392247723
0.6 -0.000322097311555744
0.7 -0.000389863216421888
0.8 -0.000376989688845368
0.9 -0.000312223833454489
1 -0.000222626152563523
1.1 -0.000122083164261963
1.2 -2.18083008775603e-05
1.3 6.71616391814115e-05
1.4 0.00013520006888131
1.5 0.000175909127487966
1.6 0.000187972179047479
1.7 0.000174004730041572
1.8 0.000139937877578717
1.9 9.3039028656421e-05
2 4.11288113841318e-05
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle {\sigma_{11}^2+\sigma_{22}^2}\)},
xmin=-0.000621088255268334, xmax=0.0130429174060493,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=7.60854250228462, ymax=52.0184883445868,
ytick style={color=black}
]
\addplot [very thick, color0, mark=o, mark size=2, mark options={solid}, only marks]
table {%
8.49555839321655e-09 49.6144986013894
5.2898101226732e-07 49.6032233946489
1.38017835184047e-06 49.5946870911563
2.31972785023003e-06 49.5876490180049
3.1203587493711e-06 49.5825395791604
3.64500995901116e-06 49.5795176967408
3.84347900813711e-06 49.5785261113684
3.73362425607216e-06 49.5793430034575
3.37401763985854e-06 49.5816651494863
2.84176473314525e-06 49.5851721913498
2.21745538805479e-06 49.5895701480729
1.57699785822721e-06 49.5946145526801
9.89062525585939e-07 49.6001164097246
5.16370303533358e-07 49.605935134351
2.1858876541393e-07 49.6119637183694
1.54453671117422e-07 49.6181117294564
3.81075115322869e-07 49.6242901452955
9.48602277074761e-07 49.6303974758163
1.88744674902479e-06 49.6363043334588
3.18509350499726e-06 49.641839276992
4.75441665432591e-06 49.6467835033005
6.4024026673857e-06 49.6508706255988
7.8237093707615e-06 49.6538002035258
8.63057549218614e-06 49.6552216136412
8.43068639905513e-06 49.6546756996575
6.85423908205706e-06 49.6512074459298
3.44330888136706e-06 49.6412228164665
5.68193740437173e-07 49.6122736632743
4.98116380371025e-06 49.5702761122323
8.71784977833505e-05 49.1128636723572
1.46857368418332e-08 49.6140483090607
1.97884067940006e-07 49.6083995378415
5.79388977069567e-07 49.6028460053756
1.02062810915354e-06 49.5983948958793
1.43652933145233e-06 49.5950191836414
1.75250710799955e-06 49.5928375355742
1.92846027484969e-06 49.5918505671719
1.95416990632554e-06 49.5919861193553
1.84294443974734e-06 49.5931209277761
1.6234577721385e-06 49.5951063493808
1.33275691005188e-06 49.5977869334302
1.01083302687684e-06 49.6010136253123
6.9695706017825e-07 49.6046510831261
4.27569127585351e-07 49.6085789813506
2.35075078460184e-07 49.6126879262569
1.46531855891285e-07 49.6168717000597
1.81144500545576e-07 49.621017735361
3.45732615108513e-07 49.6249962730466
6.27644867657138e-07 49.6286467398044
9.85694310491986e-07 49.6317628097119
1.34282609695037e-06 49.6340779916692
1.59033025406513e-06 49.6352614310084
1.60949999234603e-06 49.6348718613245
1.33937575294934e-06 49.6323883670771
8.43740506218066e-07 49.6267876218124
5.08132509100236e-07 49.6175333152461
1.15854672215491e-06 49.6010553455333
3.72635079147508e-06 49.5777779561992
5.45569574306372e-05 49.3384074179157
0.00125030262149574 23.518248907766
1.34986070130711e-08 49.6146134942171
5.86719994862602e-08 49.6121112657875
1.74397936531735e-07 49.6093706656523
3.38190817935413e-07 49.6067990756783
5.15485260397465e-07 49.6047035884176
6.78424449559088e-07 49.6031654500132
8.02896775136557e-07 49.602240972501
8.73497754624688e-07 49.6019402476232
8.84199442187483e-07 49.6022417155306
8.38109607051072e-07 49.6030968763547
7.45890697819986e-07 49.6044359432964
6.23346411669925e-07 49.6061735714078
4.88637296427584e-07 49.6082144668715
3.59652144504024e-07 49.6104571844876
2.51819508792691e-07 49.6127947950911
1.76352610870207e-07 49.6151119800966
1.38793383550888e-07 49.6172788563457
1.37900421264561e-07 49.6191418220021
1.65446595964335e-07 49.6205118320567
2.08503170036868e-07 49.621148992478
2.57132269438058e-07 49.6207491997443
3.21934197773553e-07 49.618912910482
4.62570559397956e-07 49.6151647980493
8.40701128058525e-07 49.6087040237773
1.6898718986938e-06 49.5990725264515
3.84484681225923e-06 49.5824095046741
7.89157150100053e-06 49.5579557715451
5.67802596588051e-05 49.3278302517366
0.000671133570061465 25.9963619894485
0.00182200813536825 21.5457764267025
3.1455986575165e-09 49.6163612767378
8.16962648635753e-09 49.6160729837829
2.87714413130777e-08 49.6151767201285
5.41825773968943e-08 49.6140167258923
9.18127801689226e-08 49.6128072332822
1.4433883094858e-07 49.6116994704929
2.06926767258113e-07 49.610783974889
2.69462211572139e-07 49.610127598799
3.21017848626267e-07 49.6097700483376
3.53544296184543e-07 49.6097227021499
3.63941710558428e-07 49.6099670545794
3.5424819757197e-07 49.6104563297752
3.3044311705011e-07 49.6111192991193
3.00646711790174e-07 49.6118645611372
2.73507476864793e-07 49.6125832276456
2.5742080708345e-07 49.6131485502085
2.61115235853023e-07 49.6134116782333
2.96144545080697e-07 49.6131933375402
3.81971421229216e-07 49.6122709841704
5.54351707561987e-07 49.6103627752838
8.78804591053258e-07 49.6070977779919
1.46727275878721e-06 49.60199589415
2.51697366102832e-06 49.5942971236575
4.30245287952709e-06 49.5830559799423
7.72846949661725e-06 49.5644319951846
1.41112701007822e-05 49.5334100839991
5.76738810856408e-05 49.3288014277322
0.000409517964226806 34.5466372223991
0.00119087815526868 23.6270957092904
0.00223184257110824 18.658366944914
4.16134985780409e-08 49.6195184270851
1.09367888305196e-07 49.6206809971306
1.38020769654421e-07 49.6210091909844
1.11709635960217e-07 49.6207426835387
6.20524520063971e-08 49.6200771379314
2.11628113592713e-08 49.6191680413561
6.01610471874468e-09 49.6181482239574
1.82893368998341e-08 49.6171261448665
5.02647932735248e-08 49.6161837722921
9.13841855707131e-08 49.6153688989869
1.33099064075258e-07 49.6146914438418
1.71362684767624e-07 49.6141234760763
2.07190403726021e-07 49.6136023859538
2.46231056432113e-07 49.6130351314271
2.98409410159914e-07 49.6123016313201
3.78669740623732e-07 49.6112554813539
5.09771788145085e-07 49.6097204770673
7.27927937949092e-07 49.6074815973564
1.09172318022743e-06 49.604268667381
1.6947899706798e-06 49.5997254660447
2.68171220614146e-06 49.5933609325434
4.28182864306675e-06 49.5843891906569
6.85176639159434e-06 49.5714986914294
1.12634017636257e-05 49.5510527419983
1.98003258400384e-05 49.5135668624992
5.57863378085217e-05 49.3474437441751
0.000262648659392547 44.0252194589938
0.000778846084260056 24.9554599905232
0.00154105596629152 22.9540028785033
0.00276617858376805 14.9750375633998
2.8092860142072e-07 49.6240611051019
5.10596398501825e-07 49.6261436364005
6.07086903141012e-07 49.6272028842759
5.56903300205581e-07 49.6274165931568
4.20964579048341e-07 49.62696046502
2.66333992519519e-07 49.6260113253738
1.37402866123547e-07 49.6247383779638
5.24568908053892e-08 49.6232908884979
1.11525357106649e-08 49.6217828728899
4.37732240649882e-09 49.620284268306
2.21162887415144e-08 49.618817199467
5.82942090735609e-08 49.6173572658478
1.13155530616429e-07 49.6158369369049
1.94388213918285e-07 49.6141496250006
3.18302770010748e-07 49.6121527352537
5.12351011597229e-07 49.6096682561057
8.20231747450492e-07 49.6064788284007
1.31067904549046e-06 49.6023157683672
2.09061348529138e-06 49.5968325747858
3.32382783449713e-06 49.5895451428015
5.2631960493006e-06 49.5796797225428
8.3067706399347e-06 49.565852973799
1.32925365543015e-05 49.5446230425586
2.27478239348842e-05 49.5052633759817
5.08738053060614e-05 49.3801083829463
0.000166960312199437 48.0054316746357
0.00051494917941056 30.1495960222013
0.00106615229128256 23.8952821048094
0.00188323260448773 21.6430263273012
0.00343212442913685 12.3797781273884
9.81288001328554e-07 49.6298736786483
1.45537065945971e-06 49.6325142951843
1.62639211787698e-06 49.6339290673203
1.5099940306143e-06 49.6342639427937
1.22228730831443e-06 49.6337039297485
8.8294435098353e-07 49.6324662657602
5.73288721597698e-07 49.6307730567848
3.31070118606746e-07 49.6288160992762
1.63010447304182e-07 49.6267360820432
6.02929737460526e-08 49.6246134649143
1.07552410998092e-08 49.6224702229312
6.31874409216582e-09 49.6202736247623
4.71109223840619e-08 49.6179408058921
1.44088430992405e-07 49.61534162167
3.21887177042583e-07 49.6122999786001
6.23411915357628e-07 49.6085928174408
1.11767090308675e-06 49.6039443384996
1.91240797052461e-06 49.5980090884579
3.17387238641027e-06 49.5903244890622
5.15803107946514e-06 49.5801897996535
8.27551717044514e-06 49.5663191570575
1.33118311422468e-05 49.545707439092
2.23569859002942e-05 49.5094935986338
4.41788598961968e-05 49.417192618949
0.000112134476191781 48.938781919076
0.000324581674845606 40.7720264850836
0.000729002504387662 25.6533387852634
0.00133642343494709 23.4892569456978
0.00228201214404757 19.1450973823812
0.00411944537699531 11.2045341805022
2.53304234326908e-06 49.6368105768282
3.30418702677372e-06 49.6397777977662
3.47089150287336e-06 49.6412403509895
3.14207173094761e-06 49.6413659798195
2.54429573741617e-06 49.6403882125913
1.88398739492623e-06 49.6386078960475
1.28991236667316e-06 49.6363214511907
8.16283231562271e-07 49.6337690719748
4.68429189735815e-07 49.6311077949566
2.30249417647981e-07 49.6284174955969
8.17857661506917e-08 49.625708430652
9.20362354967844e-09 49.6229317477641
9.86332147911377e-09 49.6199831058737
9.60047893439227e-08 49.6167030452061
2.99274804502773e-07 49.6128740069204
6.77907199946332e-07 49.6082152656288
1.32819035588766e-06 49.6023739825153
2.40251823271981e-06 49.5949002871351
4.13897861520385e-06 49.5851688567895
6.92348295241042e-06 49.5721061896899
1.14446148804352e-05 49.5533882475508
1.93597012249757e-05 49.5223867945646
3.58963345893709e-05 49.4560611714683
7.78185236611112e-05 49.2387670338037
0.000198286331016144 47.3232085791566
0.000485856868398093 32.035985437629
0.000947460137626806 24.3089471956783
0.00163886198478807 22.9021983800444
0.00279172752687814 15.7093346119363
0.00474018954114813 10.6851326710865
5.50343895227338e-06 49.644734156655
6.56071824933681e-06 49.6478614338761
6.4886531202288e-06 49.6490869556828
5.63314301193533e-06 49.6486609544612
4.43991071606104e-06 49.6469388127473
3.24804376923067e-06 49.6443584624327
2.23635989697618e-06 49.6413242980179
1.45259686769681e-06 49.6381107242694
8.80376322394549e-07 49.6348793747398
4.80384404028962e-07 49.6316900589076
2.15492202682287e-07 49.6285340787436
5.97588603426926e-08 49.6253422945873
2.91115519523029e-09 49.6219890453748
5.38782924194261e-08 49.6182864867431
2.46720652961156e-07 49.6139737250212
6.51132651951251e-07 49.6087033784623
1.38942714316691e-06 49.6020252273699
2.6629378388029e-06 49.5933503792275
4.80036167949365e-06 49.581809131765
8.37896088639726e-06 49.5657124476375
1.46587352555638e-05 49.5405617875554
2.67431071832013e-05 49.4937044252715
5.42878602504021e-05 49.3745876687417
0.000121458767523492 48.864089909561
0.000297046781686952 42.9731317829876
0.000647432836789008 27.2682099884912
0.00119645451584414 23.7688220863681
0.00202585265164124 21.3667269608675
0.00337500182179642 13.1189438966153
0.00524473794092533 10.433393717567
1.06931035065258e-05 49.6534804773395
1.18372192885464e-05 49.6565730339534
1.10007534497665e-05 49.6572491525102
9.06154316755097e-06 49.6559032963985
6.84099599111966e-06 49.6530894374555
4.86457969762299e-06 49.649495881078
3.30273742989492e-06 49.6456041934034
2.15309969285621e-06 49.6417244188346
1.33456456017813e-06 49.6379702027944
7.67413719360771e-07 49.6343762728535
3.86419134731947e-07 49.6309068415728
1.47340054030498e-07 49.6274755617565
2.70702254303889e-08 49.6239424258883
2.53540568081316e-08 49.6201015424767
1.71095382031309e-07 49.6156574978929
5.36701450421431e-07 49.6101949238669
1.26350189084872e-06 49.6031463967583
2.60378590512137e-06 49.5937290474955
5.0044175527951e-06 49.5806980417164
9.3544580745113e-06 49.5613072879385
1.77172249449145e-05 49.5281536017221
3.51695337446881e-05 49.4595281378504
7.47236901477644e-05 49.2632981846272
0.000171749788702824 48.0703468675406
0.00039987218655649 36.9101780960365
0.00082152857108121 25.119943387437
0.00150224114949167 23.3152003610745
0.00250866142186851 18.2580577469468
0.00399698506132172 11.6924210657343
0.00561029340789415 10.3059708694457
1.89928099756927e-05 49.6626658623995
1.93901957604223e-05 49.6653171253022
1.69037723107089e-05 49.6651611366408
1.30982393617933e-05 49.6624957530314
9.43780360078416e-06 49.6583775278722
6.46717804230082e-06 49.6536272258158
4.31668219524045e-06 49.648928049828
2.79792946727867e-06 49.6444426077329
1.75181257434435e-06 49.6402695255871
1.03951118874135e-06 49.6363937393688
5.62988765477894e-07 49.632760001634
2.56290910062954e-07 49.6292714797765
8.04055364119398e-08 49.6257876537396
2.09910943209243e-08 49.6221053675544
9.28720600114433e-08 49.617920591943
3.56634253455064e-07 49.6127687548293
9.55188269574315e-07 49.6059510693549
2.18194395254895e-06 49.5964254000399
4.63251431829371e-06 49.5823750968389
9.63010461208312e-06 49.559626543664
2.00884900785427e-05 49.51798063368
4.34038751719189e-05 49.4234605289473
9.63665055506716e-05 49.108980511431
0.000222603601353083 46.6279064129774
0.000503791541182712 31.847139125882
0.00103902435942538 24.1346374727832
0.00188835422632265 22.2529509171899
0.00308423865647539 14.7528103303064
0.00458790254206269 10.989945984669
0.00589246666160993 10.2279154172967
2.95336779713177e-05 49.6707998836597
2.70150332854776e-05 49.6723051641174
2.23022533501013e-05 49.6712434033915
1.67024195528828e-05 49.6674932804262
1.14798628225087e-05 49.6619709724812
7.72422175291586e-06 49.6564092425759
5.05898049394226e-06 49.6510201002306
3.26023219761077e-06 49.6461081562892
2.05024719152383e-06 49.6416629384251
1.2434813679071e-06 49.6376562275377
7.10652426204281e-07 49.6340182784942
3.66203544010264e-07 49.6306545385128
1.55899941373627e-07 49.6274382596957
5.02884253611185e-08 49.6241953801293
4.43201267462588e-08 49.6206612476254
1.69872453959678e-07 49.616382772649
5.3760267917275e-07 49.6105637982931
1.44008747386665e-06 49.6018368862639
3.59570645503572e-06 49.5877014212872
8.80335608916542e-06 49.562463653111
2.09090503855422e-05 49.5134137944999
4.94827026947352e-05 49.3939258191086
0.000115698935361338 48.9248018487059
0.000269770331074452 44.5563391787686
0.000613659828327677 28.2568190533327
0.0013361835171996 23.5907074288193
0.0024204679993734 18.997632233688
0.00375164390523288 12.3262989186496
0.00511582386449376 10.6132304487904
0.00611767049174227 10.1792796683931
3.24652714463386e-05 49.672650422317
2.28127931075407e-05 49.6700184883231
2.28969973122639e-05 49.672857598976
1.77554102182963e-05 49.6691686429777
1.25419316953736e-05 49.6636458411806
8.24945719138944e-06 49.6574105102751
5.36757376890495e-06 49.6517223294322
3.43591042423945e-06 49.6465888679906
2.165302917734e-06 49.6420587958176
1.33522208870959e-06 49.6380874282872
7.98179641584541e-07 49.6346138276035
4.54949269472612e-07 49.6315526560347
2.40878321151754e-07 49.6287997348554
1.1580349011581e-07 49.6262277287437
5.82454943218714e-08 49.6236609740699
6.64678838207487e-08 49.620780567746
1.81899562877902e-07 49.6168528735571
5.91915661464917e-07 49.6102754868262
1.97682491741342e-06 49.5977523952151
6.38899849090795e-06 49.5726679029553
1.90807929401521e-05 49.5189492523681
5.15552299255057e-05 49.3812765673639
0.000130595126827204 48.7404664076548
0.000313986446297077 42.0680262813531
0.000764270368600586 25.6226053576313
0.0017597149687357 22.5896727618192
0.00308299451849959 14.3387919440486
0.00459247170645411 10.9002347344576
0.00558711543054753 10.375356990913
0.00638985211527503 10.1258019650131
1.40934509503166e-05 49.6552790432688
1.41108339740004e-05 49.6630778475198
1.88650622995838e-05 49.6699565951758
1.73782406016077e-05 49.6688386775369
1.20040104683613e-05 49.6627368565987
8.00229208486038e-06 49.6566888685243
5.15705575681197e-06 49.6509218437769
3.2810683483829e-06 49.6458131743036
2.06464777980326e-06 49.6413820444307
1.29063370714718e-06 49.6376249564352
8.04636610396927e-07 49.6344902818134
5.03449105560342e-07 49.6319078036684
3.19665061427808e-07 49.6297962608358
2.10835294559349e-07 49.6280746023169
1.51674263319032e-07 49.6266685158805
1.28477348217503e-07 49.6254788923526
1.33766010002598e-07 49.6241747192063
1.67381298257333e-07 49.6213936961496
4.41605854673037e-07 49.6134508131662
2.6183787504354e-06 49.5925343176321
1.29981995730907e-05 49.5416010800349
4.84831608195978e-05 49.3925556205491
0.000140736521052022 48.5857206366372
0.000384235932397645 37.7300438721939
0.00105878090828083 24.0017874191571
0.00232543544771061 18.7706522212161
0.00384949165975861 11.5517558872328
0.00531968213554281 10.308147462338
0.00698088923838401 9.94265901867353
0.00669839448381382 10.0868557686437
1.68845153060876e-06 49.6266638183315
7.079860360869e-06 49.6532481247321
1.8362248478269e-05 49.6690624439664
1.46948701552968e-05 49.6653127182214
1.07013880823686e-05 49.6602524486328
7.017327263376e-06 49.6541901425253
4.4872234734127e-06 49.6486226055348
2.81799025118749e-06 49.6437056297081
1.76398427245782e-06 49.639569237409
1.11527762013178e-06 49.6362123238351
7.26130934247948e-07 49.6335982784883
4.99758806667256e-07 49.6316677079382
3.76092456110165e-07 49.6303632045866
3.21900299868449e-07 49.6296542306692
3.2594200486398e-07 49.6295697807141
4.00865303167908e-07 49.6302242442483
5.87870302192023e-07 49.631734490579
9.05945997024799e-07 49.6336797150429
9.47265750880108e-07 49.6329052907332
2.21350068572989e-07 49.6217880444187
3.89293160615455e-06 49.582150561677
3.27088558107465e-05 49.460629165652
0.000152334464003235 48.3796944001649
0.000596691213287628 28.1959749139816
0.00161813264183756 22.7760087036885
0.00296592482231126 13.8377875899518
0.00422533844236105 10.837752355042
0.00593624559397745 10.0284618847469
0.00763521388556752 9.81091938105865
0.0124218262396258 9.62717640420745
};
\addlegendentry{Estimated}
\addplot [very thick, color1, mark=+, mark size=2, mark options={solid}, only marks]
table {%
8.49555839321655e-09 49.999575225689
5.2898101226732e-07 49.9735649330351
1.38017835184047e-06 49.9310861957487
2.31972785023003e-06 49.8842820416592
3.1203587493711e-06 49.8444673801028
3.64500995901116e-06 49.8184113943256
3.84347900813711e-06 49.8085618381496
3.73362425607216e-06 49.8140131920538
3.37401763985854e-06 49.8318664037268
2.84176473314525e-06 49.8583144004826
2.21745538805479e-06 49.88937254205
1.57699785822721e-06 49.9212742574161
9.89062525585939e-07 49.9505957376252
5.16370303533358e-07 49.9741948098572
2.1858876541393e-07 49.9890729502596
1.54453671117422e-07 49.9922785090568
3.81075115322869e-07 49.9809535023801
9.48602277074761e-07 49.9526148358209
1.88744674902479e-06 49.9058054497464
3.18509350499726e-06 49.8412509553013
4.75441665432591e-06 49.7634040430418
6.4024026673857e-06 49.6819163661366
7.8237093707615e-06 49.6118512941293
8.63057549218614e-06 49.5721636988858
8.43068639905513e-06 49.5819897930139
6.85423908205706e-06 49.6596210843634
3.44330888136706e-06 49.8284253404806
5.68193740437173e-07 49.9716064460178
4.98116380371025e-06 49.7521762604556
8.71784977833505e-05 45.9906078918458
1.46857368418332e-08 49.9992657239413
1.97884067940006e-07 49.9901077541209
5.79388977069567e-07 49.9710473260067
1.02062810915354e-06 49.9490206255249
1.43652933145233e-06 49.9282765662437
1.75250710799955e-06 49.9125279400069
1.92846027484969e-06 49.9037625763061
1.95416990632554e-06 49.9024820712853
1.84294443974734e-06 49.9080222878259
1.6234577721385e-06 49.9189586785562
1.33275691005188e-06 49.9334508483391
1.01083302687684e-06 49.9495093862361
6.9695706017825e-07 49.9651764175327
4.27569127585351e-07 49.978630680482
2.35075078460184e-07 49.9882490084423
1.46531855891285e-07 49.9926744806274
1.81144500545576e-07 49.9909444153421
3.45732615108513e-07 49.982719343731
6.27644867657138e-07 49.9686374411662
9.85694310491986e-07 49.9507638163015
1.34282609695037e-06 49.9329487333432
1.59033025406513e-06 49.9206097440227
1.60949999234603e-06 49.9196543167593
1.33937575294934e-06 49.9331207887465
8.43740506218066e-07 49.9578485395836
5.08132509100236e-07 49.9746062779207
1.15854672215491e-06 49.9421396977558
3.72635079147508e-06 49.8143741673945
5.45569574306372e-05 47.4132759237793
0.00125030262149574 22.2192337698855
1.34986070130711e-08 49.9993250787598
5.86719994862602e-08 49.9970665721358
1.74397936531735e-07 49.9912816236403
3.38190817935413e-07 49.9830961758214
5.15485260397465e-07 49.9742390163875
6.78424449559088e-07 49.9661017749067
8.02896775136557e-07 49.9598873675464
8.73497754624688e-07 49.9563632288903
8.84199442187483e-07 49.9558290837901
8.38109607051072e-07 49.9581296116222
7.45890697819986e-07 49.9627332620222
6.23346411669925e-07 49.9688520953511
4.88637296427584e-07 49.9755800676683
3.59652144504024e-07 49.9820238579328
2.51819508792691e-07 49.9874121944154
1.76352610870207e-07 49.9911839241945
1.38793383550888e-07 49.993061293869
1.37900421264561e-07 49.993105929632
1.65446595964335e-07 49.9917290386042
2.08503170036868e-07 49.9895770147236
2.57132269438058e-07 49.9871466915285
3.21934197773553e-07 49.983908470525
4.62570559397956e-07 49.9768821656597
8.40701128058525e-07 49.9580002528319
1.6898718986938e-06 49.9156489475385
3.84484681225923e-06 49.8084939707332
7.89157150100053e-06 49.6085108892592
5.67802596588051e-05 47.3135257240168
0.000671133570061465 29.9198106577208
0.00182200813536825 17.7178794679397
3.1455986575165e-09 49.9998427205619
8.16962648635753e-09 49.9995915220128
2.87714413130777e-08 49.998561469323
5.41825773968943e-08 49.9972910179098
9.18127801689226e-08 49.9954097824322
1.4433883094858e-07 49.9927840999871
2.06926767258113e-07 49.9896558021285
2.69462211572139e-07 49.9865305189375
3.21017848626267e-07 49.9839542585381
3.53544296184543e-07 49.9823290326605
3.63941710558428e-07 49.9818095347411
3.5424819757197e-07 49.9822938624887
3.3044311705011e-07 49.9834833019767
3.00646711790174e-07 49.9849721824744
2.73507476864793e-07 49.986328365451
2.5742080708345e-07 49.9871322720667
2.61115235853023e-07 49.9869476463757
2.96144545080697e-07 49.9851971565273
3.81971421229216e-07 49.9809087212614
5.54351707561987e-07 49.9722977713996
8.78804591053258e-07 49.9560983514177
1.46727275878721e-06 49.9267438488157
2.51697366102832e-06 49.8744672794997
4.30245287952709e-06 49.7857989459654
7.72846949661725e-06 49.6165400834375
1.41112701007822e-05 49.304254349753
5.76738810856408e-05 47.273550849793
0.000409517964226806 35.4731200800464
0.00119087815526868 22.8218990087417
0.00223184257110824 15.471050615827
4.16134985780409e-08 49.9979194116517
1.09367888305196e-07 49.9945322035861
1.38020769654421e-07 49.9930999138725
1.11709635960217e-07 49.9944151420844
6.20524520063971e-08 49.9968975699131
2.11628113592713e-08 49.9989418818248
6.01610471874468e-09 49.9996991965737
1.82893368998341e-08 49.9990855498797
5.02647932735248e-08 49.9974868866574
9.13841855707131e-08 49.9954312082368
1.33099064075258e-07 49.9933459324464
1.71362684767624e-07 49.9914333337685
2.07190403726021e-07 49.9896426257623
2.46231056432113e-07 49.9876914779188
2.98409410159914e-07 49.9850839805726
3.78669740623732e-07 49.9810736797936
5.09771788145085e-07 49.9745243973363
7.27927937949092e-07 49.963630077785
1.09172318022743e-06 49.9454733689757
1.6947899706798e-06 49.9154038741317
2.68171220614146e-06 49.8662730070023
4.28182864306675e-06 49.7868213622439
6.85176639159434e-06 49.6597430416123
1.12634017636257e-05 49.4431024724131
1.98003258400384e-05 49.0292057504626
5.57863378085217e-05 47.3580668829113
0.000262648659392547 39.5992975781994
0.000778846084260056 28.10810920766
0.00154105596629152 19.6768590158096
0.00276617858376805 13.2760565883668
2.8092860142072e-07 49.9859575148647
5.10596398501825e-07 49.9744832088566
6.07086903141012e-07 49.9696640713879
5.56903300205581e-07 49.9721703334229
4.20964579048341e-07 49.978960627878
2.66333992519519e-07 49.9866868461194
1.37402866123547e-07 49.9931308005415
5.24568908053892e-08 49.9973772930388
1.11525357106649e-08 49.9994423794333
4.37732240649882e-09 49.9997811348377
2.21162887415144e-08 49.9988942100189
5.82942090735609e-08 49.9970854594472
1.13155530616429e-07 49.9943428636054
1.94388213918285e-07 49.9902824782758
3.18302770010748e-07 49.9840899257202
5.12351011597229e-07 49.9743955678768
8.20231747450492e-07 49.9590220240643
1.31067904549046e-06 49.9345518292714
2.09061348529138e-06 49.8956874030573
3.32382783449713e-06 49.8343591698768
5.2631960493006e-06 49.7382180074838
8.3067706399347e-06 49.5880831666605
1.32925365543015e-05 49.3440918552749
2.27478239348842e-05 48.8879065101618
5.08738053060614e-05 47.5794522116171
0.000166960312199437 42.8463585927461
0.00051494917941056 33.0044074610173
0.00106615229128256 24.1995714502548
0.00188323260448773 17.3416462904087
0.00343212442913685 11.2812717240742
9.81288001328554e-07 49.9509836990416
1.45537065945971e-06 49.9273372183075
1.62639211787698e-06 49.9188124369188
1.5099940306143e-06 49.924614130682
1.22228730831443e-06 49.9389602427049
8.8294435098353e-07 49.9558917276008
5.73288721597698e-07 49.9713519875026
3.31070118606746e-07 49.983451972627
1.63010447304182e-07 49.9918508060385
6.02929737460526e-08 49.9969855330639
1.07552410998092e-08 49.9994622437287
6.31874409216582e-09 49.9996840647917
4.71109223840619e-08 49.9976445648475
1.44088430992405e-07 49.9927966163746
3.21887177042583e-07 49.9839108200486
6.23411915357628e-07 49.9688488242463
1.11767090308675e-06 49.9441788445269
1.91240797052461e-06 49.9045621176407
3.17387238641027e-06 49.8418084604387
5.15803107946514e-06 49.7434218839238
8.27551717044514e-06 49.5896202461769
1.33118311422468e-05 49.3431522887066
2.23569859002942e-05 48.9065959244849
4.41788598961968e-05 47.8845166478189
0.000112134476191781 44.95859185232
0.000324581674845606 37.7477666719404
0.000729002504387662 28.9184080839188
0.00133642343494709 21.4002304771148
0.00228201214404757 15.2345566699632
0.00411944537699531 10
2.53304234326908e-06 49.873667887427
3.30418702677372e-06 49.8353347334986
3.47089150287336e-06 49.8270556957723
3.14207173094761e-06 49.8433884980257
2.54429573741617e-06 49.8731080637417
1.88398739492623e-06 49.9059777669556
1.28991236667316e-06 49.9355874681877
8.16283231562271e-07 49.9592191271645
4.68429189735815e-07 49.9765895066716
2.30249417647981e-07 49.9884901792471
8.17857661506917e-08 49.9959110461107
9.20362354967844e-09 49.9995398230578
9.86332147911377e-09 49.9995068387903
9.60047893439227e-08 49.9952002213345
2.99274804502773e-07 49.9850407367055
6.77907199946332e-07 49.9661276023449
1.32819035588766e-06 49.9336785696897
2.40251823271981e-06 49.8801620013408
4.13897861520385e-06 49.7939040957801
6.92348295241042e-06 49.6562061035606
1.14446148804352e-05 49.4342441142075
1.93597012249757e-05 49.0503989317161
3.58963345893709e-05 48.267378047843
7.78185236611112e-05 46.3899987821336
0.000198286331016144 41.7262541563001
0.000485856868398093 33.6506167339692
0.000947460137626806 25.6744664673499
0.00163886198478807 18.9475615959565
0.00279172752687814 13.1866015280815
0.00474018954114813 10
5.50343895227338e-06 49.726334155654
6.56071824933681e-06 49.6741022111042
6.4886531202288e-06 49.6776589035498
5.63314301193533e-06 49.7199205768485
4.43991071606104e-06 49.7789857477439
3.24804376923067e-06 49.838123593193
2.23635989697618e-06 49.8884315124425
1.45259686769681e-06 49.9274755054687
8.80376322394549e-07 49.9560199029164
4.80384404028962e-07 49.9759923127171
2.15492202682287e-07 49.9892277112101
5.97588603426926e-08 49.9970122355283
2.91115519523029e-09 49.999854442664
5.38782924194261e-08 49.9973062305147
2.46720652961156e-07 49.9876670101553
6.51132651951251e-07 49.9674645522948
1.38942714316691e-06 49.9306250343021
2.6629378388029e-06 49.8672067282878
4.80036167949365e-06 49.7611285852112
8.37896088639726e-06 49.5845331362808
1.46587352555638e-05 49.2776519461062
2.67431071832013e-05 48.6976729136965
5.42878602504021e-05 47.4253777219104
0.000121458767523492 44.5847867509338
0.000297046781686952 38.5491107228758
0.000647432836789008 30.3502509379711
0.00119645451584414 22.7639587523095
0.00202585265164124 16.5242679523339
0.00337500182179642 11.428566669595
0.00524473794092533 10
1.06931035065258e-05 49.4710014608081
1.18372192885464e-05 49.4150630623733
1.10007534497665e-05 49.4559473169417
9.06154316755097e-06 49.5509915510651
6.84099599111966e-06 49.6602742628499
4.86457969762299e-06 49.7579484939609
3.30273742989492e-06 49.8354067368362
2.15309969285621e-06 49.8925763092727
1.33456456017813e-06 49.9333607064306
7.67413719360771e-07 49.9616587376427
3.86419134731947e-07 49.9806865063669
1.47340054030498e-07 49.9926340825931
2.70702254303889e-08 49.9986465253673
2.53540568081316e-08 49.9987323293002
1.71095382031309e-07 49.9914466943295
5.36701450421431e-07 49.9731793221756
1.26350189084872e-06 49.9369046265812
2.60378590512137e-06 49.8701488094437
5.0044175527951e-06 49.7510250967363
9.3544580745113e-06 49.5366118413765
1.77172249449145e-05 49.1295605247384
3.51695337446881e-05 48.30126696168
7.47236901477644e-05 46.5235859768993
0.000171749788702824 42.6712259580197
0.00039987218655649 35.7175465590139
0.00082152857108121 27.4494733674813
0.00150224114949167 19.9820868624742
0.00250866142186851 14.2504488145718
0.00399698506132172 10.0060335154924
0.00561029340789415 10
1.89928099756927e-05 49.0680596668712
1.93901957604223e-05 49.0489316141618
1.69037723107089e-05 49.168860772721
1.30982393617933e-05 49.3535553190752
9.43780360078416e-06 49.5325217875179
6.46717804230082e-06 49.6787188800891
4.31668219524045e-06 49.7850935729851
2.79792946727867e-06 49.8604938549901
1.75181257434435e-06 49.9125625453154
1.03951118874135e-06 49.9480784136329
5.62988765477894e-07 49.9718664006265
2.56290910062954e-07 49.9871887379069
8.04055364119398e-08 49.9959800464059
2.09910943209243e-08 49.9989504673148
9.28720600114433e-08 49.9953568282204
3.56634253455064e-07 49.9821746444596
9.55188269574315e-07 49.9522861622194
2.18194395254895e-06 49.8911403280754
4.63251431829371e-06 49.76944234572
9.63010461208312e-06 49.5230874867889
2.00884900785427e-05 49.0153555170005
4.34038751719189e-05 47.9200827117511
9.63665055506716e-05 45.6051874504197
0.000222603601353083 40.8963297218034
0.000503791541182712 33.2492893002149
0.00103902435942538 24.5215314711054
0.00188835422632265 17.3108961305131
0.00308423865647539 12.2421837227183
0.00458790254206269 10
0.00589246666160993 10
2.95336779713177e-05 48.5656769368869
2.70150332854776e-05 48.6847790728508
2.23022533501013e-05 48.9092143112755
1.67024195528828e-05 49.1785984162294
1.14798628225087e-05 49.432521434956
7.72422175291586e-06 49.6167492263171
5.05898049394226e-06 49.7483241982746
3.26023219761077e-06 49.8375181187801
2.05024719152383e-06 49.8976973860707
1.2434813679071e-06 49.9379031478833
7.10652426204281e-07 49.9644926121011
3.66203544010264e-07 49.9816965255967
1.55899941373627e-07 49.9922062179815
5.02884253611185e-08 49.9974857051719
4.43201267462588e-08 49.997784091872
1.69872453959678e-07 49.9915078198895
5.3760267917275e-07 49.9731343091088
1.44008747386665e-06 49.9280991697916
3.59570645503572e-06 49.8208588163586
8.80335608916542e-06 49.5636733345489
2.09090503855422e-05 48.9759592013781
4.94827026947352e-05 47.6425193779907
0.000115698935361338 44.8149571674608
0.000269770331074452 39.3771997788695
0.000613659828327677 30.9854649178555
0.0013361835171996 21.4024282047565
0.0024204679993734 14.6178827017705
0.00375164390523288 10.5226740465413
0.00511582386449376 10
0.00611767049174227 10
3.24652714463386e-05 48.4277790089317
2.28127931075407e-05 48.8848011453675
2.28969973122639e-05 48.8807769808481
1.77554102182963e-05 49.1277172275366
1.25419316953736e-05 49.3806709972804
8.24945719138944e-06 49.5909019770579
5.36757376890495e-06 49.733054163027
3.43591042423945e-06 49.8287927316261
2.165302917734e-06 49.8919687744412
1.33522208870959e-06 49.9333279176016
7.98179641584541e-07 49.9601228470524
4.54949269472612e-07 49.9772628807622
2.40878321151754e-07 49.987958984362
1.1580349011581e-07 49.994210495939
5.82454943218714e-08 49.9970878949009
6.64678838207487e-08 49.9966768266933
1.81899562877902e-07 49.9909066759278
5.91915661464917e-07 49.9704217247711
1.97682491741342e-06 49.9013537604736
6.38899849090795e-06 49.6825780835995
1.90807929401521e-05 49.063823345885
5.15552299255057e-05 47.5486199650608
0.000130595126827204 44.2244962971982
0.000313986446297077 38.0521428823746
0.000764270368600586 28.3403274746715
0.0017597149687357 18.1178130953525
0.00308299451849959 12.2459140646542
0.00459247170645411 10
0.00558711543054753 10
0.00638985211527503 10
1.40934509503166e-05 49.3051206998177
1.41108339740004e-05 49.3042755534568
1.88650622995838e-05 49.0742119345517
1.73782406016077e-05 49.1459302003878
1.20040104683613e-05 49.4069188291652
8.00229208486038e-06 49.6030618110843
5.15705575681197e-06 49.7434701508945
3.2810683483829e-06 49.8364830927297
2.06464777980326e-06 49.8969803103833
1.29063370714718e-06 49.9355514940568
8.04636610396927e-07 49.9598005154571
5.03449105560342e-07 49.974840211395
3.19665061427808e-07 49.9840218545834
2.10835294559349e-07 49.9894604573796
1.51674263319032e-07 49.9924174369137
1.28477348217503e-07 49.9935769578045
1.33766010002598e-07 49.9933125940475
1.67381298257333e-07 49.9916323356776
4.41605854673037e-07 49.9779294537488
2.6183787504354e-06 49.8694229626182
1.29981995730907e-05 49.3584292855324
4.84831608195978e-05 47.6879380312747
0.000140736521052022 43.831330966671
0.000384235932397645 36.1210100314291
0.00105878090828083 24.2862170515036
0.00232543544771061 15.035624893703
0.00384949165975861 10.3103590042031
0.00531968213554281 10
0.00698088923838401 10
0.00669839448381382 10
1.68845153060876e-06 49.9157197266261
7.079860360869e-06 49.6484955841371
1.8362248478269e-05 49.0984422043478
1.46948701552968e-05 49.2758970904698
1.07013880823686e-05 49.4705959540299
7.017327263376e-06 49.6515786236546
4.4872234734127e-06 49.7766410876837
2.81799025118749e-06 49.8594964251448
1.76398427245782e-06 49.9119560944418
1.11527762013178e-06 49.9442982419176
7.26130934247948e-07 49.963719797465
4.99758806667256e-07 49.975024541372
3.76092456110165e-07 49.9812024468124
3.21900299868449e-07 49.9839101643295
3.2594200486398e-07 49.9837082099355
4.00865303167908e-07 49.9799647662716
5.87870302192023e-07 49.9706237543128
9.05945997024799e-07 49.9547436999127
9.47265750880108e-07 49.9526815356167
2.21350068572989e-07 49.9889349458218
3.89293160615455e-06 49.8061082271032
3.27088558107465e-05 48.4163563802758
0.000152334464003235 43.3901801620156
0.000596691213287628 31.3147586608488
0.00161813264183756 19.0975809250471
0.00296592482231126 12.6073998474991
0.00422533844236105 10
0.00593624559397745 10
0.00763521388556752 10
0.0124218262396258 10
};
\addlegendentry{Reference}
\addplot [very thick, color2, mark=o, mark size=2, mark options={solid}, only marks]
table {%
8.49555839321655e-09 31.3003317694275
5.2898101226732e-07 31.3002698273623
1.38017835184047e-06 31.3002273825795
2.31972785023003e-06 31.300194665148
3.1203587493711e-06 31.3001720478424
3.64500995901116e-06 31.3001590403534
3.84347900813711e-06 31.3001547363514
3.73362425607216e-06 31.3001580060504
3.37401763985854e-06 31.3001677094627
2.84176473314525e-06 31.3001828071671
2.21745538805479e-06 31.300202420922
1.57699785822721e-06 31.3002258622573
9.89062525585939e-07 31.3002526339346
5.16370303533358e-07 31.3002824018719
2.1858876541393e-07 31.3003149385755
1.54453671117422e-07 31.3003500464438
3.81075115322869e-07 31.3003874697407
9.48602277074761e-07 31.3004267836676
1.88744674902479e-06 31.3004672320648
3.18509350499726e-06 31.3005075235705
4.75441665432591e-06 31.3005456585443
6.4024026673857e-06 31.3005788181357
7.8237093707615e-06 31.3006034867849
8.63057549218614e-06 31.3006155363376
8.43068639905513e-06 31.3006102142832
6.85423908205706e-06 31.3005796934411
3.44330888136706e-06 31.3004990384548
5.68193740437173e-07 31.3003086293037
4.98116380371025e-06 31.3001104454425
8.71784977833505e-05 31.2994145790327
1.46857368418332e-08 31.3003284367256
1.97884067940006e-07 31.3002973941704
5.79388977069567e-07 31.3002683926415
1.02062810915354e-06 31.3002462032327
1.43652933145233e-06 31.300229909667
1.75250710799955e-06 31.3002195963238
1.92846027484969e-06 31.3002149589736
1.95416990632554e-06 31.3002155414269
1.84294443974734e-06 31.300220802775
1.6234577721385e-06 31.3002301856899
1.33275691005188e-06 31.3002431510324
1.01083302687684e-06 31.300259198151
6.9695706017825e-07 31.3002778711146
4.27569127585351e-07 31.3002987472785
2.35075078460184e-07 31.3003214045353
1.46531855891285e-07 31.3003453680879
1.81144500545576e-07 31.3003700400533
3.45732615108513e-07 31.3003946096017
6.27644867657138e-07 31.3004179323202
9.85694310491986e-07 31.3004383934624
1.34282609695037e-06 31.3004537926841
1.59033025406513e-06 31.3004613748272
1.60949999234603e-06 31.3004577077311
1.33937575294934e-06 31.3004393533345
8.43740506218066e-07 31.3004007453085
5.08132509100236e-07 31.3003422295602
1.15854672215491e-06 31.3002506703845
3.72635079147508e-06 31.3001429731039
5.45569574306372e-05 31.299606640231
0.00125030262149574 31.2969048428337
1.34986070130711e-08 31.3003314083962
5.86719994862602e-08 31.3003184918599
1.74397936531735e-07 31.3003041588215
3.38190817935413e-07 31.3002907914247
5.15485260397465e-07 31.3002800088823
6.78424449559088e-07 31.3002721386438
8.02896775136557e-07 31.3002674045423
8.73497754624688e-07 31.3002658297329
8.84199442187483e-07 31.3002673199489
8.38109607051072e-07 31.3002716812478
7.45890697819986e-07 31.300278635127
6.23346411669925e-07 31.3002878298565
4.88637296427584e-07 31.30029885025
3.59652144504024e-07 31.3003112193219
2.51819508792691e-07 31.3003243856352
1.76352610870207e-07 31.3003376934108
1.38793383550888e-07 31.3003503363641
1.37900421264561e-07 31.3003612976992
1.65446595964335e-07 31.3003692836135
2.08503170036868e-07 31.300372656476
2.57132269438058e-07 31.300369430161
3.21934197773553e-07 31.3003572445935
4.62570559397956e-07 31.300333797368
8.40701128058525e-07 31.3002958802072
1.6898718986938e-06 31.3002438933328
3.84484681225923e-06 31.3001644592104
7.89157150100053e-06 31.3000666814504
5.67802596588051e-05 31.2995989920251
0.000671133570061465 31.2978082169319
0.00182200813536825 31.2962146192457
3.1455986575165e-09 31.3003419405566
8.16962648635753e-09 31.3003423538566
2.87714413130777e-08 31.3003384534194
5.41825773968943e-08 31.3003325270789
9.18127801689226e-08 31.3003260066748
1.4433883094858e-07 31.3003198833622
2.06926767258113e-07 31.3003147482318
2.69462211572139e-07 31.3003110270028
3.21017848626267e-07 31.3003089745297
3.53544296184543e-07 31.3003086797111
3.63941710558428e-07 31.3003100626771
3.5424819757197e-07 31.3003128830207
3.3044311705011e-07 31.3003167544194
3.00646711790174e-07 31.3003211587543
2.73507476864793e-07 31.3003254519885
2.5742080708345e-07 31.3003288575086
2.61115235853023e-07 31.3003304466016
2.96144545080697e-07 31.3003291105281
3.81971421229216e-07 31.3003235307266
5.54351707561987e-07 31.3003121709136
8.78804591053258e-07 31.3002932573831
1.46727275878721e-06 31.3002649219879
2.51697366102832e-06 31.3002247385028
4.30245287952709e-06 31.3001710117537
7.72846949661725e-06 31.3000930129028
1.41112701007822e-05 31.2999859606305
5.76738810856408e-05 31.2996041640438
0.000409517964226806 31.2983650287647
0.00119087815526868 31.2969985464901
0.00223184257110824 31.2957968417857
4.16134985780409e-08 31.3003618368243
1.09367888305196e-07 31.3003716228811
1.38020769654421e-07 31.3003752748235
1.11709635960217e-07 31.3003744982089
6.20524520063971e-08 31.3003707621621
2.11628113592713e-08 31.3003652593411
6.01610471874468e-09 31.3003589847636
1.82893368998341e-08 31.3003527188138
5.02647932735248e-08 31.3003470236329
9.13841855707131e-08 31.3003422140618
1.33099064075258e-07 31.3003383539811
1.71362684767624e-07 31.3003352701316
2.07190403726021e-07 31.3003325779371
2.46231056432113e-07 31.3003297091157
2.98409410159914e-07 31.300325934728
3.78669740623732e-07 31.3003203797324
5.09771788145085e-07 31.300312028263
7.27927937949092e-07 31.3002997217145
1.09172318022743e-06 31.3002821533603
1.6947899706798e-06 31.3002578438304
2.68171220614146e-06 31.3002251284289
4.28182864306675e-06 31.30018181149
6.85176639159434e-06 31.300125059242
1.12634017636257e-05 31.3000466791566
1.98003258400384e-05 31.2999305456973
5.57863378085217e-05 31.2996293223983
0.000262648659392547 31.2987730250447
0.000778846084260056 31.2976401464877
0.00154105596629152 31.2965759468284
0.00276617858376805 31.2953168121509
2.8092860142072e-07 31.3003917927222
5.10596398501825e-07 31.3004082797087
6.07086903141012e-07 31.3004169848501
5.56903300205581e-07 31.3004192030727
4.20964579048341e-07 31.3004163793804
2.66333992519519e-07 31.3004100046322
1.37402866123547e-07 31.3004014704309
5.24568908053892e-08 31.3003919469467
1.11525357106649e-08 31.3003822818132
4.37732240649882e-09 31.3003729676465
2.21162887415144e-08 31.3003641512414
5.82942090735609e-08 31.30035567142
1.13155530616429e-07 31.3003471024818
1.94388213918285e-07 31.3003377964403
3.18302770010748e-07 31.3003269199761
5.12351011597229e-07 31.3003134865921
8.20231747450492e-07 31.3002963832393
1.31067904549046e-06 31.3002743862025
2.09061348529138e-06 31.3002461545808
3.32382783449713e-06 31.3002101556368
5.2631960493006e-06 31.3001643753802
8.3067706399347e-06 31.3001058649544
1.32925365543015e-05 31.3000276272426
2.27478239348842e-05 31.2999108963923
5.08738053060614e-05 31.2996742104904
0.000166960312199437 31.2991083511927
0.00051494917941056 31.2981581391816
0.00106615229128256 31.2972139679487
0.00188323260448773 31.2962185523949
0.00343212442913685 31.294796006794
9.81288001328554e-07 31.3004323319268
1.45537065945971e-06 31.3004537846612
1.62639211787698e-06 31.3004654512211
1.5099940306143e-06 31.3004684038925
1.22228730831443e-06 31.3004643056512
8.8294435098353e-07 31.3004551505037
5.73288721597698e-07 31.3004429062014
3.31070118606746e-07 31.3004291861939
1.63010447304182e-07 31.3004151045349
6.02929737460526e-08 31.300401259676
1.07552410998092e-08 31.300387804123
6.31874409216582e-09 31.3003745197355
4.71109223840619e-08 31.3003608865466
1.44088430992405e-07 31.3003461338109
3.21887177042583e-07 31.3003292841352
6.23411915357628e-07 31.3003091976925
1.11767090308675e-06 31.3002846175737
1.91240797052461e-06 31.3002542023329
3.17387238641027e-06 31.3002164877598
5.15803107946514e-06 31.3001696884986
8.27551717044514e-06 31.3001110169676
1.33118311422468e-05 31.3000345013569
2.23569859002942e-05 31.2999248354794
4.41788598961968e-05 31.2997324718542
0.000112134476191781 31.2993480851593
0.000324581674845606 31.2986287352846
0.000729002504387662 31.2977712520383
0.00133642343494709 31.2968832673927
0.00228201214404757 31.2958482944275
0.00411944537699531 31.2943401439976
2.53304234326908e-06 31.3004841790424
3.30418702677372e-06 31.3005096067826
3.47089150287336e-06 31.3005222108646
3.14207173094761e-06 31.3005232954813
2.54429573741617e-06 31.3005151990183
1.88398739492623e-06 31.3005009103576
1.28991236667316e-06 31.3004832326515
8.16283231562271e-07 31.3004642872026
4.68429189735815e-07 31.3004453569905
2.30249417647981e-07 31.3004270324038
8.17857661506917e-08 31.300409361396
9.20362354967844e-09 31.3003919952214
9.86332147911377e-09 31.3003742666245
9.60047893439227e-08 31.3003552395485
2.99274804502773e-07 31.3003337444854
6.77907199946332e-07 31.300308424096
1.32819035588766e-06 31.3002777984639
2.40251823271981e-06 31.3002403147281
4.13897861520385e-06 31.3001942693097
6.92348295241042e-06 31.300137221992
1.14446148804352e-05 31.3000644574013
1.93597012249757e-05 31.2999637619446
3.58963345893709e-05 31.2998049208283
7.78185236611112e-05 31.2995283727451
0.000198286331016144 31.2990222001526
0.000485856868398093 31.2982619280268
0.000947460137626806 31.2974457198018
0.00163886198478807 31.296555695279
0.00279172752687814 31.2954196911701
0.00474018954114813 31.2939827094249
5.50343895227338e-06 31.3005485718489
6.56071824933681e-06 31.3005773200808
6.4886531202288e-06 31.3005884470622
5.63314301193533e-06 31.300584218877
4.43991071606104e-06 31.3005686287465
3.24804376923067e-06 31.3005463873742
2.23635989697618e-06 31.3005214916709
1.45259686769681e-06 31.3004964101436
8.80376322394549e-07 31.3004724135553
4.80384404028962e-07 31.3004498599441
2.15492202682287e-07 31.3004285822598
5.97588603426926e-08 31.3004080306577
2.91115519523029e-09 31.3003873593985
5.38782924194261e-08 31.3003654443838
2.46720652961156e-07 31.3003408845368
6.51132651951251e-07 31.3003120265207
1.38942714316691e-06 31.3002770392867
2.6629378388029e-06 31.3002339946233
4.80036167949365e-06 31.3001806622648
8.37896088639726e-06 31.300113308094
1.46587352555638e-05 31.3000227074595
2.67431071832013e-05 31.2998902352052
5.42878602504021e-05 31.2996750308084
0.000121458767523492 31.2993237520084
0.000297046781686952 31.2987318292927
0.000647432836789008 31.2979633482333
0.00119645451584414 31.2971233103814
0.00202585265164124 31.296174188821
0.00337500182179642 31.2949837147782
0.00524473794092533 31.2937205746096
1.06931035065258e-05 31.3006271201856
1.18372192885464e-05 31.300657998655
1.10007534497665e-05 31.3006640795812
9.06154316755097e-06 31.3006498021417
6.84099599111966e-06 31.3006222626456
4.86457969762299e-06 31.3005892597812
3.30273742989492e-06 31.3005556618596
2.15309969285621e-06 31.3005240924309
1.33456456017813e-06 31.3004952183258
7.67413719360771e-07 31.3004690174909
3.86419134731947e-07 31.3004449803005
1.47340054030498e-07 31.3004223318407
2.70702254303889e-08 31.3004000559144
2.53540568081316e-08 31.3003768643275
1.71095382031309e-07 31.3003511245407
5.36701450421431e-07 31.3003208104344
1.26350189084872e-06 31.3002835537367
2.60378590512137e-06 31.300236715592
5.0044175527951e-06 31.3001769901816
9.3544580745113e-06 31.30009803863
1.77172249449145e-05 31.2999860348628
3.51695337446881e-05 31.2998173669298
7.47236901477644e-05 31.2995552905956
0.000171749788702824 31.2991305039248
0.00039987218655649 31.2984818618734
0.00082152857108121 31.2976879310493
0.00150224114949167 31.2967716073884
0.00250866142186851 31.295747029562
0.00399698506132172 31.2945686417327
0.00561029340789415 31.293544244035
1.89928099756927e-05 31.3007198705855
1.93901957604223e-05 31.3007485928743
1.69037723107089e-05 31.300744926211
1.30982393617933e-05 31.3007143266723
9.43780360078416e-06 31.3006711326184
6.46717804230082e-06 31.3006252145896
4.31668219524045e-06 31.3005830363753
2.79792946727867e-06 31.3005454127648
1.75181257434435e-06 31.3005125024741
1.03951118874135e-06 31.3004836171641
5.62988765477894e-07 31.3004579184509
2.56290910062954e-07 31.300434425438
8.04055364119398e-08 31.3004120167956
2.09910943209243e-08 31.3003893338054
9.28720600114433e-08 31.3003646052996
3.56634253455064e-07 31.3003354317887
9.55188269574315e-07 31.3002986627153
2.18194395254895e-06 31.3002504157333
4.63251431829371e-06 31.3001852789751
9.63010461208312e-06 31.300093214421
2.00884900785427e-05 31.2999584689412
4.34038751719189e-05 31.2997535059644
9.63665055506716e-05 31.2994446373201
0.000222603601353083 31.2989612693523
0.000503791541182712 31.2982624495606
0.00103902435942538 31.2973799127233
0.00188835422632265 31.2963710730332
0.00308423865647539 31.2952903297585
0.00458790254206269 31.2942137495991
0.00589246666160993 31.2934117802399
2.95336779713177e-05 31.3008131873477
2.70150332854776e-05 31.3008290512636
2.23022533501013e-05 31.3008123062323
1.67024195528828e-05 31.300766052692
1.14798628225087e-05 31.3007054276287
7.72422175291586e-06 31.3006499078789
5.05898049394226e-06 31.3006004539526
3.26023219761077e-06 31.3005585766779
2.05024719152383e-06 31.3005230483608
1.2434813679071e-06 31.3004928128269
7.10652426204281e-07 31.3004667457703
3.66203544010264e-07 31.3004437569966
1.55899941373627e-07 31.3004227139997
5.02884253611185e-08 31.3004023410954
4.43201267462588e-08 31.3003809786759
1.69872453959678e-07 31.3003560959941
5.3760267917275e-07 31.3003236896904
1.44008747386665e-06 31.3002778095905
3.59570645503572e-06 31.3002097576834
8.80335608916542e-06 31.3001048762534
2.09090503855422e-05 31.2999471507744
4.94827026947352e-05 31.2997086006195
0.000115698935361338 31.299353841251
0.000269770331074452 31.2988185705572
0.000613659828327677 31.2980523653827
0.0013361835171996 31.2969955146215
0.0024204679993734 31.2958638076284
0.00375164390523288 31.2948036024741
0.00511582386449376 31.2939205471294
0.00611767049174227 31.2933156187343
3.24652714463386e-05 31.300838247615
2.28127931075407e-05 31.300801770594
2.28969973122639e-05 31.3008286302589
1.77554102182963e-05 31.3007822772479
1.25419316953736e-05 31.30072094495
8.24945719138944e-06 31.3006583468291
5.36757376890495e-06 31.3006060410713
3.43591042423945e-06 31.3005622405642
2.165302917734e-06 31.3005260022606
1.33522208870959e-06 31.3004959599308
7.98179641584541e-07 31.3004709397948
4.54949269472612e-07 31.3004498288792
2.40878321151754e-07 31.3004315716318
1.1580349011581e-07 31.3004151118294
5.82454943218714e-08 31.300399225361
6.64678838207487e-08 31.3003819653968
1.81899562877902e-07 31.3003591787898
5.91915661464917e-07 31.300322542449
1.97682491741342e-06 31.300257675708
6.38899849090795e-06 31.3001451142182
1.90807929401521e-05 31.2999625371228
5.15552299255057e-05 31.2996900987665
0.000130595126827204 31.2992851983414
0.000313986446297077 31.2986929054316
0.000764270368600586 31.2977848390609
0.0017597149687357 31.2964935019962
0.00308299451849959 31.2952766874447
0.00459247170645411 31.2942152851573
0.00558711543054753 31.2936695581479
0.00638985211527503 31.2932046611981
1.40934509503166e-05 31.3006566326701
1.41108339740004e-05 31.3007223342453
1.88650622995838e-05 31.3007905906754
1.73782406016077e-05 31.3007762494477
1.20040104683613e-05 31.3007104616702
8.00229208486038e-06 31.3006510672993
5.15705575681197e-06 31.3005989291074
3.2810683483829e-06 31.3005559609555
2.06464777980326e-06 31.3005209069885
1.29063370714718e-06 31.3004926885619
8.04636610396927e-07 31.3004701575149
5.03449105560342e-07 31.300452279859
3.19665061427808e-07 31.3004381325107
2.10835294559349e-07 31.3004269345681
1.51674263319032e-07 31.3004180590009
1.28477348217503e-07 31.3004108174499
1.33766010002598e-07 31.3004031513487
1.67381298257333e-07 31.3003866994681
4.41605854673037e-07 31.3003405007768
2.6183787504354e-06 31.3002314294692
1.29981995730907e-05 31.3000290303458
4.84831608195978e-05 31.2997026172136
0.000140736521052022 31.299235073107
0.000384235932397645 31.2985088115092
0.00105878090828083 31.2973144624166
0.00232543544771061 31.2958755499543
0.00384949165975861 31.2946193801675
0.00531968213554281 31.2936795033048
0.00698088923838401 31.2928244075585
0.00669839448381382 31.2931261700997
1.68845153060876e-06 31.3004278540662
7.079860360869e-06 31.3006209588704
1.8362248478269e-05 31.3007780047765
1.46948701552968e-05 31.3007372024164
1.07013880823686e-05 31.3006856937202
7.017327263376e-06 31.3006285125804
4.4872234734127e-06 31.3005798749657
2.81799025118749e-06 31.3005396718474
1.76398427245782e-06 31.3005076745264
1.11527762013178e-06 31.3004828517132
7.26130934247948e-07 31.3004642063705
4.99758806667256e-07 31.3004508230644
3.76092456110165e-07 31.3004419872133
3.21900299868449e-07 31.3004373032332
3.2594200486398e-07 31.3004368828367
4.00865303167908e-07 31.3004415261103
5.87870302192023e-07 31.3004522224345
9.05945997024799e-07 31.3004663853641
9.47265750880108e-07 31.3004615442473
2.21350068572989e-07 31.3003876808636
3.89293160615455e-06 31.3001769226597
3.27088558107465e-05 31.2998099636992
0.000152334464003235 31.2991749327018
0.000596691213287628 31.298035933162
0.00161813264183756 31.2965583251591
0.00296592482231126 31.295227452054
0.00422533844236105 31.294255719445
0.00593624559397745 31.2931803463977
0.00763521388556752 31.292319205121
0.0124218262396258 31.290275031723
};
\addlegendentry{Initial Guess}
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv2_disp0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.04028679554023, ymax=0.0117202572478728,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -9.95948177808011e-05
0.2 -0.000803396476905668
0.3 -0.00306748651266507
0.4 -0.0075564188569748
0.5 -0.0138778859365614
0.6 -0.0208231157112783
0.7 -0.0272005793083875
0.8 -0.032321408498514
0.9 -0.0359043525358027
1 -0.0377963308769123
1.1 -0.0379228385953162
1.2 -0.0364147269561444
1.3 -0.0336549484994603
1.4 -0.030188839016599
1.5 -0.0265823093670443
1.6 -0.0233027631516495
1.7 -0.020657060059876
1.8 -0.01879266248127
1.9 -0.0177406878815139
2 -0.0174661154135103
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000167363411391404
0.2 -0.0011995564929555
0.3 -0.00401122028639252
0.4 -0.00858832047600062
0.5 -0.0137580919360129
0.6 -0.0182335546392594
0.7 -0.0212987785815573
0.8 -0.0227215051003115
0.9 -0.0225504535589285
1 -0.0210488517799503
1.1 -0.0186663620856215
1.2 -0.0159439587744773
1.3 -0.0133900212630883
1.4 -0.0113862906826005
1.5 -0.010147146041404
1.6 -0.00972541962178312
1.7 -0.0100415588543043
1.8 -0.0109224281582721
1.9 -0.0121415521086423
2 -0.0134590485299376
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.59283668751985e-05
0.2 -0.000147604310734974
0.3 -0.000303564735515872
0.4 -0.000100817161348252
0.5 0.000880782691703432
0.6 0.00260126341946369
0.7 0.00464757870947332
0.8 0.00660709149449667
0.9 0.00817843107794753
1 0.00913754579678381
1.1 0.00935630030295904
1.2 0.00885627732930645
1.3 0.00782167844664107
1.4 0.00653619790797634
1.5 0.00528215818855298
1.6 0.00425993090963975
1.7 0.00355491345413332
1.8 0.0031538212595286
1.9 0.0029948230474668
2 0.00301508396435256
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -1.36944858993409e-05
0.2 -1.90585482406414e-05
0.3 0.000219920572782648
0.4 0.00105709918235956
0.5 0.00247344585005371
0.6 0.00400754339539194
0.7 0.00520792148408095
0.8 0.00584703274587503
0.9 0.00587268246489769
1 0.00537974783994764
1.1 0.00456606461068941
1.2 0.00365647250583536
1.3 0.00283631686691294
1.4 0.00222061034035187
1.5 0.00185707162174221
1.6 0.00174455546832831
1.7 0.00185065203611874
1.8 0.00212282980934953
1.9 0.00249603300992162
2 0.00290032188053359
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv2_disp20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.0403567638952452, ymax=0.0118138419090113,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -9.95948177808011e-05
0.2 -0.000803396476905668
0.3 -0.00306748651266507
0.4 -0.0075564188569748
0.5 -0.0138778859365614
0.6 -0.0208231157112783
0.7 -0.0272005793083875
0.8 -0.032321408498514
0.9 -0.0359043525358027
1 -0.0377963308769123
1.1 -0.0379228385953162
1.2 -0.0364147269561444
1.3 -0.0336549484994603
1.4 -0.030188839016599
1.5 -0.0265823093670443
1.6 -0.0233027631516495
1.7 -0.020657060059876
1.8 -0.01879266248127
1.9 -0.0177406878815139
2 -0.0174661154135103
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -9.97788626689834e-05
0.2 -0.000803696309918647
0.3 -0.00306174017488702
0.4 -0.00752276081149372
0.5 -0.013794436678556
0.6 -0.0207069214041007
0.7 -0.0270975391017667
0.8 -0.0322509828479612
0.9 -0.0358582598917125
1 -0.0377868888232678
1.1 -0.0379853727223245
1.2 -0.0365587623736849
1.3 -0.0338411271076007
1.4 -0.0303570410698479
1.5 -0.026688196101168
1.6 -0.0233313440365979
1.7 -0.020619516853906
1.8 -0.0187196212678701
1.9 -0.0176736306815501
2 -0.0174454467149507
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.59283668751985e-05
0.2 -0.000147604310734974
0.3 -0.000303564735515872
0.4 -0.000100817161348252
0.5 0.000880782691703432
0.6 0.00260126341946369
0.7 0.00464757870947332
0.8 0.00660709149449667
0.9 0.00817843107794753
1 0.00913754579678381
1.1 0.00935630030295904
1.2 0.00885627732930645
1.3 0.00782167844664107
1.4 0.00653619790797634
1.5 0.00528215818855298
1.6 0.00425993090963975
1.7 0.00355491345413332
1.8 0.0031538212595286
1.9 0.0029948230474668
2 0.00301508396435256
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -2.59190156482594e-05
0.2 -0.000147288431823308
0.3 -0.0003026545727759
0.4 -0.000101619291297156
0.5 0.000875812010284843
0.6 0.00259811857843158
0.7 0.00465657244265665
0.8 0.00663097432670901
0.9 0.00821543542680101
1 0.00919262306963021
1.1 0.00944245073609057
1.2 0.00898151385400761
1.3 0.00797415311066069
1.4 0.00668545222590707
1.5 0.0053955037260577
1.6 0.00431700353269677
1.7 0.00355257468270622
1.8 0.00310623812280881
1.9 0.00292941046967413
2 0.00296201982194988
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv2_disp9.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.0412949896704189, ymax=0.012340455061079,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -9.95948177808011e-05
0.2 -0.000803396476905668
0.3 -0.00306748651266507
0.4 -0.0075564188569748
0.5 -0.0138778859365614
0.6 -0.0208231157112783
0.7 -0.0272005793083875
0.8 -0.032321408498514
0.9 -0.0359043525358027
1 -0.0377963308769123
1.1 -0.0379228385953162
1.2 -0.0364147269561444
1.3 -0.0336549484994603
1.4 -0.030188839016599
1.5 -0.0265823093670443
1.6 -0.0233027631516495
1.7 -0.020657060059876
1.8 -0.01879266248127
1.9 -0.0177406878815139
2 -0.0174661154135103
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000113602957742556
0.2 -0.000898220789833474
0.3 -0.00336097583089938
0.4 -0.00813144344713006
0.5 -0.014733535623236
0.6 -0.0219190061333772
0.7 -0.0284712849114093
0.8 -0.0336456507951859
0.9 -0.0371368107935263
1 -0.0388570149098963
1.1 -0.0388274937049602
1.2 -0.0372142395135349
1.3 -0.0343705213129132
1.4 -0.0307980148673895
1.5 -0.0270377031336826
1.6 -0.0235568707167597
1.7 -0.0206837130780702
1.8 -0.0186000059943956
1.9 -0.017369314137268
2 -0.0169733430004442
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.59283668751985e-05
0.2 -0.000147604310734974
0.3 -0.000303564735515872
0.4 -0.000100817161348252
0.5 0.000880782691703432
0.6 0.00260126341946369
0.7 0.00464757870947332
0.8 0.00660709149449667
0.9 0.00817843107794753
1 0.00913754579678381
1.1 0.00935630030295904
1.2 0.00885627732930645
1.3 0.00782167844664107
1.4 0.00653619790797634
1.5 0.00528215818855298
1.6 0.00425993090963975
1.7 0.00355491345413332
1.8 0.0031538212595286
1.9 0.0029948230474668
2 0.00301508396435256
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -2.48239431652915e-05
0.2 -0.000128038213843147
0.3 -0.000198891008004938
0.4 0.000197143066162919
0.5 0.00144420462276094
0.6 0.00340677907022662
0.7 0.00558544139397092
0.8 0.00753327861372719
0.9 0.00898551880287977
1 0.00979606659109574
1.1 0.00990248030055637
1.2 0.0093517918780905
1.3 0.00831237411588418
1.4 0.00703097527146423
1.5 0.00575543484513928
1.6 0.00466602242855119
1.7 0.00384969749604904
1.8 0.00331706306481994
1.9 0.00303898935413492
2 0.00297784872035066
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv2_stress0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.00103084803638525, ymax=0.00106765804141765,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -5.40215732442364e-05
0.2 -0.000291169431858713
0.3 -0.000645538807551012
0.4 -0.000716906855492529
0.5 -0.00027244352816315
0.6 0.000383454724948506
0.7 0.000809266444479423
0.8 0.0008948148397385
0.9 0.000797872802454762
1 0.000639708896169788
1.1 0.000417717004387516
1.2 0.000124510474593818
1.3 -0.000185862386399486
1.4 -0.000432582077359381
1.5 -0.0005601062373667
1.6 -0.00055963135624632
1.7 -0.000463134200525664
1.8 -0.000324195592410646
1.9 -0.000192096622286243
2 -9.16120971929781e-05
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 1.61055404938681e-05
0.2 0.00011854641880097
0.3 0.000345415356521786
0.4 0.000494136006646537
0.5 0.000287294089399512
0.6 -0.00016928815066185
0.7 -0.000513807260640971
0.8 -0.000615101967777028
0.9 -0.000573753938693589
1 -0.00046674045790449
1.1 -0.000291522405107775
1.2 -5.1529507539005e-05
1.3 0.000199774860631218
1.4 0.00038968492063139
1.5 0.000469679861340607
1.6 0.000436288187116814
1.7 0.000323345294154287
1.8 0.000184252035986012
1.9 6.61943003940618e-05
2 -1.01381478151038e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.21364586666931e-05
0.2 6.76134815754413e-05
0.3 0.000136905839570173
0.4 8.9892112870764e-05
0.5 -0.000104991746110473
0.6 -0.000289263045875102
0.7 -0.000347611677417378
0.8 -0.000303159161210242
0.9 -0.000216603822905519
1 -0.000134310895912814
1.1 -6.14214726889601e-05
1.2 1.20937208215865e-05
1.3 7.89106662774188e-05
1.4 0.000127136854378501
1.5 0.00015116094737427
1.6 0.000153374805659098
1.7 0.000139562626682816
1.8 0.000115351312917618
1.9 8.48267908352476e-05
2 5.16918187454772e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000103434992456736
0.2 -0.000491346127084675
0.3 -0.000935461396485116
0.4 -0.000881929805763214
0.5 -0.000310298961394885
0.6 0.000323303418787673
0.7 0.000752634713960163
0.8 0.000958032713466345
0.9 0.000972271401517523
1 0.000820742659831226
1.1 0.000551154029176015
1.2 0.000238179051346441
1.3 -4.76971136876944e-05
1.4 -0.000258926776509281
1.5 -0.000378862181624334
1.6 -0.000411350107040929
1.7 -0.000371657010335648
1.8 -0.000279200397007652
1.9 -0.000155366445887432
2 -2.20714317341938e-05
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 3.37617510153115e-05
0.2 0.00020710451831381
0.3 0.00051018672542164
0.4 0.000639414420415043
0.5 0.000392992161646363
0.6 -1.8031751637527e-05
0.7 -0.000342721718826358
0.8 -0.000522741197606052
0.9 -0.000558144190592338
1 -0.000463045791791583
1.1 -0.000282068717540034
1.2 -7.63375189701814e-05
1.3 0.000102141476089825
1.4 0.000225753881165022
1.5 0.000289970514960369
1.6 0.000303152835777923
1.7 0.000276891653813751
1.8 0.000222602247022678
1.9 0.000151105594643558
2 7.39012077658746e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.49681223931187e-05
0.2 6.7901915740875e-05
0.3 0.000101184671342686
0.4 7.73686064655319e-06
0.5 -0.000180571179822811
0.6 -0.000343548387633671
0.7 -0.000439277106492022
0.8 -0.000474292495197527
0.9 -0.000461358620034905
1 -0.000415528618649085
1.1 -0.00034684987150019
1.2 -0.000268686521231682
1.3 -0.000194022602926831
1.4 -0.00013430977260867
1.5 -9.67842399175748e-05
1.6 -8.3643440276392e-05
1.7 -9.28939784195245e-05
1.8 -0.000119150420985901
1.9 -0.000155560994915385
2 -0.000194754438529363
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv2_stress20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.00079749294025408, ymax=0.000975400924500052,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -5.40215732442364e-05
0.2 -0.000291169431858713
0.3 -0.000645538807551012
0.4 -0.000716906855492529
0.5 -0.00027244352816315
0.6 0.000383454724948506
0.7 0.000809266444479423
0.8 0.0008948148397385
0.9 0.000797872802454762
1 0.000639708896169788
1.1 0.000417717004387516
1.2 0.000124510474593818
1.3 -0.000185862386399486
1.4 -0.000432582077359381
1.5 -0.0005601062373667
1.6 -0.00055963135624632
1.7 -0.000463134200525664
1.8 -0.000324195592410646
1.9 -0.000192096622286243
2 -9.16120971929781e-05
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 1.61055404938681e-05
0.2 0.00011854641880097
0.3 0.000345415356521786
0.4 0.000494136006646537
0.5 0.000287294089399512
0.6 -0.00016928815066185
0.7 -0.000513807260640971
0.8 -0.000615101967777028
0.9 -0.000573753938693589
1 -0.00046674045790449
1.1 -0.000291522405107775
1.2 -5.1529507539005e-05
1.3 0.000199774860631218
1.4 0.00038968492063139
1.5 0.000469679861340607
1.6 0.000436288187116814
1.7 0.000323345294154287
1.8 0.000184252035986012
1.9 6.61943003940618e-05
2 -1.01381478151038e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.21364586666931e-05
0.2 6.76134815754413e-05
0.3 0.000136905839570173
0.4 8.9892112870764e-05
0.5 -0.000104991746110473
0.6 -0.000289263045875102
0.7 -0.000347611677417378
0.8 -0.000303159161210242
0.9 -0.000216603822905519
1 -0.000134310895912814
1.1 -6.14214726889601e-05
1.2 1.20937208215865e-05
1.3 7.89106662774188e-05
1.4 0.000127136854378501
1.5 0.00015116094737427
1.6 0.000153374805659098
1.7 0.000139562626682816
1.8 0.000115351312917618
1.9 8.48267908352476e-05
2 5.16918187454772e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -5.41468681842903e-05
0.2 -0.000291156146311633
0.3 -0.000641751692840703
0.4 -0.000705435333897939
0.5 -0.000268893029000147
0.6 0.000363175826812333
0.7 0.000787105877554489
0.8 0.000892396913832716
0.9 0.000799084236583553
1 0.000630468877743596
1.1 0.00041376534572363
1.2 0.000142437692781981
1.3 -0.000154779355665758
1.4 -0.000410173942721773
1.5 -0.000558223918398447
1.6 -0.000575526067090724
1.7 -0.000488461737693198
1.8 -0.000351507484425843
1.9 -0.000213975304194602
2 -0.000101675179758687
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.61539932632015e-05
0.2 0.000118528278562188
0.3 0.000343103672347466
0.4 0.000487400427347728
0.5 0.000287352532819237
0.6 -0.000152530125753977
0.7 -0.000498044669275114
0.8 -0.000616078000547926
0.9 -0.000580542303836162
1 -0.000469852140084626
1.1 -0.000299301390525997
1.2 -7.16358844452918e-05
1.3 0.000174526768548195
1.4 0.000373729236286176
1.5 0.000470838544653861
1.6 0.000452272525647038
1.7 0.000347612312949853
1.8 0.000210599459194406
1.9 8.76401685739032e-05
2 -1.28411676988624e-07
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.21528651968171e-05
0.2 6.76185534587711e-05
0.3 0.000137227935058711
0.4 9.23362433274154e-05
0.5 -9.89437341003968e-05
0.6 -0.00028364323209461
0.7 -0.000344863642689675
0.8 -0.00029957211815137
0.9 -0.000209839632471931
1 -0.000125633180359805
1.1 -5.67848920501053e-05
1.2 7.39273270228359e-06
1.3 6.78962182756187e-05
1.4 0.000116943310435899
1.5 0.000145802699041033
1.6 0.000152379908433379
1.7 0.000140658801578191
1.8 0.000116611648070491
1.9 8.51953728836199e-05
2 5.09099988297858e-05
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/nlv2_stress9.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.000883693970122384, ymax=0.00110825674818246,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -5.40215732442364e-05
0.2 -0.000291169431858713
0.3 -0.000645538807551012
0.4 -0.000716906855492529
0.5 -0.00027244352816315
0.6 0.000383454724948506
0.7 0.000809266444479423
0.8 0.0008948148397385
0.9 0.000797872802454762
1 0.000639708896169788
1.1 0.000417717004387516
1.2 0.000124510474593818
1.3 -0.000185862386399486
1.4 -0.000432582077359381
1.5 -0.0005601062373667
1.6 -0.00055963135624632
1.7 -0.000463134200525664
1.8 -0.000324195592410646
1.9 -0.000192096622286243
2 -9.16120971929781e-05
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 1.61055404938681e-05
0.2 0.00011854641880097
0.3 0.000345415356521786
0.4 0.000494136006646537
0.5 0.000287294089399512
0.6 -0.00016928815066185
0.7 -0.000513807260640971
0.8 -0.000615101967777028
0.9 -0.000573753938693589
1 -0.00046674045790449
1.1 -0.000291522405107775
1.2 -5.1529507539005e-05
1.3 0.000199774860631218
1.4 0.00038968492063139
1.5 0.000469679861340607
1.6 0.000436288187116814
1.7 0.000323345294154287
1.8 0.000184252035986012
1.9 6.61943003940618e-05
2 -1.01381478151038e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.21364586666931e-05
0.2 6.76134815754413e-05
0.3 0.000136905839570173
0.4 8.9892112870764e-05
0.5 -0.000104991746110473
0.6 -0.000289263045875102
0.7 -0.000347611677417378
0.8 -0.000303159161210242
0.9 -0.000216603822905519
1 -0.000134310895912814
1.1 -6.14214726889601e-05
1.2 1.20937208215865e-05
1.3 7.89106662774188e-05
1.4 0.000127136854378501
1.5 0.00015116094737427
1.6 0.000153374805659098
1.7 0.000139562626682816
1.8 0.000115351312917618
1.9 8.48267908352476e-05
2 5.16918187454772e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -6.37233860486751e-05
0.2 -0.000336015044954101
0.3 -0.000727191808405522
0.4 -0.000793150755653982
0.5 -0.000315249610159235
0.6 0.000383740616557018
0.7 0.000875284168732904
0.8 0.00101771353371406
0.9 0.000920894936079445
1 0.000721969535157864
1.1 0.000472751885132518
1.2 0.000182541192126681
1.3 -0.000121297339339767
1.4 -0.000382267559968247
1.5 -0.000546022270160379
1.6 -0.000591511286106194
1.7 -0.000538287161346328
1.8 -0.000428634330497842
1.9 -0.000303628734766863
2 -0.000188386402285317
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.98162253548111e-05
0.2 0.000139080569328973
0.3 0.000389275713472337
0.4 0.000541925576573258
0.5 0.000320691622698055
0.6 -0.000160454873240629
0.7 -0.000548755672654401
0.8 -0.000683845521383616
0.9 -0.000631338031976875
1 -0.000490534358491629
1.1 -0.00029950046477698
1.2 -6.87409939652434e-05
1.3 0.000169424066255314
1.4 0.000361204730609555
1.5 0.000460192625717056
1.6 0.000454664181235242
1.7 0.000370328495626805
1.8 0.000251303677983374
1.9 0.000136571162145187
2 4.66083549624874e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.32564120609179e-05
0.2 7.06604735145274e-05
0.3 0.000135893760745942
0.4 8.13806055421588e-05
0.5 -0.000108805243375781
0.6 -0.000287724208273055
0.7 -0.000361318582358606
0.8 -0.000340780556748028
0.9 -0.000264445034125401
1 -0.000171931437109774
1.1 -8.3582150322354e-05
1.2 -4.31340592155154e-06
1.3 6.37100816914507e-05
1.4 0.000117215000589581
1.5 0.00015212955531938
1.6 0.000166969791203236
1.7 0.000162663715323668
1.8 0.000142672073447258
1.9 0.000111580738938237
2 7.43807282550364e-05
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/poroerror.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
log basis x={10},
tick align=outside,
tick pos=left,
grid=both,
%grid style={line width=.1pt, draw=gray!10},
%    major grid style={line width=.2pt,draw=gray!50},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma_{\mathrm{noise}}\)},
xmin=-0.005, xmax=0.105,
xtick style={color=black},
xtick={0,0.02,0.04,0.06,0.08,0.10},
 xticklabels={0,0.02,0.04,0.06,0.08,0.10},
y grid style={white!69.0196078431373!black},
ylabel={Error},
ymin=4.07600620992903e-07, ymax=0.718877290530786,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,7.83723763836465e-07)
--(axis cs:0,7.83723763836465e-07)
--(axis cs:0.002,0.00158132130322771)
--(axis cs:0.004,0.00279067352003508)
--(axis cs:0.006,0.00394521102773815)
--(axis cs:0.008,0.000349285027821401)
--(axis cs:0.01,0.00699638757621611)
--(axis cs:0.03,0.00461509316602693)
--(axis cs:0.05,0.0110712847413186)
--(axis cs:0.06,0.0670814259961408)
--(axis cs:0.07,0.0375887667314422)
--(axis cs:0.075,0.040654352874947)
--(axis cs:0.08,0.0560566935916344)
--(axis cs:0.09,0.0331367543693384)
--(axis cs:0.1,0.0260155909185255)
--(axis cs:0.1,0.211137432133811)
--(axis cs:0.1,0.211137432133811)
--(axis cs:0.09,0.373875137591445)
--(axis cs:0.08,0.150975590514042)
--(axis cs:0.075,0.217861989738841)
--(axis cs:0.07,0.0982544842870446)
--(axis cs:0.06,0.186417889821219)
--(axis cs:0.05,0.0467769288751581)
--(axis cs:0.03,0.051192633119898)
--(axis cs:0.01,0.0169072694199763)
--(axis cs:0.008,0.0135885190758564)
--(axis cs:0.006,0.0128751867619852)
--(axis cs:0.004,0.00777170080570544)
--(axis cs:0.002,0.00379291720549701)
--(axis cs:0,7.83723763836465e-07)
--cycle;

\addplot [ultra thick, color0]
table {%
0 7.83723763836465e-07
0.002 0.00268711925436236
0.004 0.00528118716287026
0.006 0.00841019889486169
0.008 0.00696890205183888
0.01 0.0119518284980962
0.03 0.0279038631429625
0.05 0.0289241068082384
0.06 0.12674965790868
0.07 0.0679216255092434
0.075 0.129258171306894
0.08 0.103516142052838
0.09 0.203505945980391
0.1 0.118576511526168
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/twolinear.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma_{\mathrm{noise}}\)},
xtick={0,0.02,0.04,0.06,0.08,0.10},
 xticklabels={0,0.02,0.04,0.06,0.08,0.10},
xmin=-0.005, xmax=0.105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error},
ymin=0.000112056504174044, ymax=0.372659694423655,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.000162002722491279)
--(axis cs:0,0.000162002722491279)
--(axis cs:0.001,0.000666525323816818)
--(axis cs:0.003,0.00327374700424619)
--(axis cs:0.009,0.00663080334776873)
--(axis cs:0.01,0.0058723571280109)
--(axis cs:0.02,0.00987687683308293)
--(axis cs:0.03,0.00848022463674844)
--(axis cs:0.04,0.0269491907634617)
--(axis cs:0.05,0.0189232418155159)
--(axis cs:0.06,0.0504287889638052)
--(axis cs:0.1,0.118689090109433)
--(axis cs:0.1,0.257766918737617)
--(axis cs:0.1,0.257766918737617)
--(axis cs:0.06,0.121020746960289)
--(axis cs:0.05,0.0619324540234882)
--(axis cs:0.04,0.0631443442851182)
--(axis cs:0.03,0.0452135493380398)
--(axis cs:0.02,0.025960122785019)
--(axis cs:0.01,0.0133011756871595)
--(axis cs:0.009,0.0115519042688197)
--(axis cs:0.003,0.00532186375320271)
--(axis cs:0.001,0.00140019729920141)
--(axis cs:0,0.000162002722491279)
--cycle;

\addplot [very thick, color0]
table {%
0 0.000162002722491279
0.001 0.00103336131150911
0.003 0.00429780537872445
0.009 0.00909135380829424
0.01 0.00958676640758522
0.02 0.017918499809051
0.03 0.0268468869873941
0.04 0.04504676752429
0.05 0.040427847919502
0.06 0.0857247679620471
0.1 0.188228004423525
};
\end{axis}

\end{tikzpicture}


==> Paper-Viscoelasticity copy/figures/twovisco.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={$\sigma_{\mathrm{noise}}$},
xmin=-0.005, xmax=0.105,
xtick style={color=black},
xtick={0,0.02,0.04,0.06,0.08,0.10},
 xticklabels={0,0.02,0.04,0.06,0.08,0.10},
y grid style={white!69.0196078431373!black},
ylabel={Error},
ymin=7.0174147964051e-08, ymax=0.0739802612144677,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\)}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,2.00916133239269e-06)
--(axis cs:0,2.00916133239269e-06)
--(axis cs:0.001,1.01820635994524e-05)
--(axis cs:0.003,0.000116457536626234)
--(axis cs:0.009,0.00271361833070112)
--(axis cs:0.01,0.00313397721469435)
--(axis cs:0.02,0.00409135073041029)
--(axis cs:0.03,0.00318722914936966)
--(axis cs:0.04,0.0124227025499684)
--(axis cs:0.05,0.00960966164045476)
--(axis cs:0.06,0.00730763494051498)
--(axis cs:0.1,0.00869756542524509)
--(axis cs:0.1,0.0318269820130215)
--(axis cs:0.1,0.0318269820130215)
--(axis cs:0.06,0.0260394656940426)
--(axis cs:0.05,0.0185728722282232)
--(axis cs:0.04,0.0238701509569159)
--(axis cs:0.03,0.00850923447210321)
--(axis cs:0.02,0.00840991909076533)
--(axis cs:0.01,0.00644516996011387)
--(axis cs:0.009,0.00458130869003062)
--(axis cs:0.003,0.000673010604573402)
--(axis cs:0.001,0.000235464678143063)
--(axis cs:0,2.00916133239269e-06)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,1.31809614453997e-07)
--(axis cs:0,1.31809614453997e-07)
--(axis cs:0.001,8.97360657892922e-05)
--(axis cs:0.003,0.000145328610317809)
--(axis cs:0.009,0.00142857991126305)
--(axis cs:0.01,0.000508892759026035)
--(axis cs:0.02,0.000643091772964121)
--(axis cs:0.03,0.00186193908824688)
--(axis cs:0.04,0.00386781216559051)
--(axis cs:0.05,0.00109046744442326)
--(axis cs:0.06,0.00100423750167516)
--(axis cs:0.1,0.00908035317026491)
--(axis cs:0.1,0.018849159527074)
--(axis cs:0.1,0.018849159527074)
--(axis cs:0.06,0.0144073951366435)
--(axis cs:0.05,0.00886444458426886)
--(axis cs:0.04,0.0105490787842811)
--(axis cs:0.03,0.00656962185221309)
--(axis cs:0.02,0.00495242442959129)
--(axis cs:0.01,0.00275632446892263)
--(axis cs:0.009,0.00236693950718273)
--(axis cs:0.003,0.000348580115521588)
--(axis cs:0.001,0.000178359635822595)
--(axis cs:0,1.31809614453997e-07)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,8.01619580788571e-07)
--(axis cs:0,8.0161958078857e-07)
--(axis cs:0.001,0.00011069784029991)
--(axis cs:0.003,0.000646617782696149)
--(axis cs:0.009,0.00243084149096726)
--(axis cs:0.01,0.00153880851158646)
--(axis cs:0.02,0.00216268126622033)
--(axis cs:0.03,0.00388001481826823)
--(axis cs:0.04,0.0140736747110811)
--(axis cs:0.05,0.00219006063024832)
--(axis cs:0.06,0.00487879523390922)
--(axis cs:0.1,0.0230764870748074)
--(axis cs:0.1,0.0393863666045021)
--(axis cs:0.1,0.0393863666045021)
--(axis cs:0.06,0.0290696355423287)
--(axis cs:0.05,0.0102321350569891)
--(axis cs:0.04,0.0197362545776002)
--(axis cs:0.03,0.0105385496431669)
--(axis cs:0.02,0.00857929483605271)
--(axis cs:0.01,0.00553313449632353)
--(axis cs:0.009,0.00543725795986733)
--(axis cs:0.003,0.000851467282266381)
--(axis cs:0.001,0.000217593397588624)
--(axis cs:0,8.01619580788571e-07)
--cycle;

\addplot [very thick, color0]
table {%
0 2.00916133239269e-06
0.001 0.000122823370871258
0.003 0.000394734070599818
0.009 0.00364746351036587
0.01 0.00478957358740411
0.02 0.00625063491058781
0.03 0.00584823181073644
0.04 0.0181464267534422
0.05 0.014091266934339
0.06 0.0166735503172788
0.1 0.0202622737191333
};
\addlegendentry{$E_\mu$}
\addplot [very thick, color1]
table {%
0 1.31809614453997e-07
0.001 0.000134047850805943
0.003 0.000246954362919699
0.009 0.00189775970922289
0.01 0.00163260861397433
0.02 0.00279775810127771
0.03 0.00421578047022999
0.04 0.00720844547493582
0.05 0.00497745601434606
0.06 0.00770581631915934
0.1 0.0139647563486694
};
\addlegendentry{$E_\lambda$}
\addplot [very thick, color2]
table {%
0 8.01619580788571e-07
0.001 0.000164145618944267
0.003 0.000749042532481265
0.009 0.00393404972541729
0.01 0.003535971503955
0.02 0.00537098805113652
0.03 0.00720928223071758
0.04 0.0169049646443407
0.05 0.00621109784361869
0.06 0.016974215388119
0.1 0.0312314268396548
};
\addlegendentry{$E_\eta$}
\end{axis}

\end{tikzpicture}


==> figures/curvenn.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=80pt}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Displacement},
ymin=-0.0648210619648071, ymax=0.0324121204794973,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0 0
0.05 0.00417823202893617
0.1 0.00778262106008245
0.15 0.0109902002809395
0.2 0.0138348578022242
0.25 0.016325252799982
0.3 0.0184773122694861
0.35 0.0203163667384792
0.4 0.0218729748660487
0.45 0.0231790795743023
0.5 0.0242655768798464
0.55 0.0251610446857104
0.6 0.0258912189143624
0.65 0.0264788995264547
0.7 0.0269440818730851
0.75 0.027304192081293
0.8 0.0275743585904904
0.85 0.027767684011373
0.9 0.0278954998906127
0.95 0.0279675971497867
1 0.0279924303683926
};
\addlegendentry{$u_x$}
\addplot [ultra thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00417042839967369
0.1 0.00777529473567472
0.15 0.011048339283332
0.2 0.0138665978666862
0.25 0.0163751916069114
0.3 0.0185075483125997
0.35 0.0203477364616554
0.4 0.0218940482399183
0.45 0.0231999583378458
0.5 0.0242837399964738
0.55 0.0251813339972308
0.6 0.0259131052430044
0.65 0.0265040013022705
0.7 0.0269713822298395
0.75 0.027332922226287
0.8 0.0276021992168473
0.85 0.0277918954691408
0.9 0.0279122566901214
0.95 0.027972445055836
1 0.0279800530890972
};
\addplot [ultra thick, green!50.0!black, dashed]
table {%
0 0
0.05 -0.0112353840426635
0.1 -0.0203866614938739
0.15 -0.0278190583325006
0.2 -0.0338985949473629
0.25 -0.0389086376422945
0.3 -0.0430571854905126
0.35 -0.0464986008877637
0.4 -0.0493509736268258
0.45 -0.0517075403755356
0.5 -0.0536438695792025
0.55 -0.0552224266177515
0.6 -0.0564955753518074
0.65 -0.057507641448364
0.7 -0.0582963977994067
0.75 -0.0588941801703612
0.8 -0.059328755565301
0.85 -0.0596240174955178
0.9 -0.0598005547270633
0.95 -0.0598761239604021
1 -0.0598660472222394
};
\addlegendentry{$u_y$}
\addplot [ultra thick, green!50.0!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 -0.011353426658663
0.1 -0.0203913712688422
0.15 -0.0278300961449616
0.2 -0.0338140284216805
0.25 -0.0388361753636636
0.3 -0.0429531035611755
0.35 -0.0464237972709672
0.4 -0.0492899567903692
0.45 -0.051691996191205
0.5 -0.0536695051436681
0.55 -0.0553048870925602
0.6 -0.0566334826371014
0.65 -0.0577073490341997
0.7 -0.058555787291752
0.75 -0.0592135607636411
0.8 -0.0597038133508143
0.85 -0.0600506302436655
0.9 -0.0602717478252616
0.95 -0.0603842203815988
1 -0.0604013718537024
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Stress},
ymin=-0.00309393197445362, ymax=0.0268420860281401,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0 0
0.05 0.00447661446243479
0.1 0.00995445394259398
0.15 0.0144985721497447
0.2 0.0178400231864664
0.25 0.020222044687035
0.3 0.021919900353217
0.35 0.0231368568056531
0.4 0.0240084575123435
0.45 0.0246237466629114
0.5 0.0250424421115917
0.55 0.0253060845464823
0.6 0.0254448046948328
0.65 0.0254813579371131
0.7 0.0254335414106765
0.75 0.025315669278529
0.8 0.0251394995146542
0.85 0.0249148380044124
0.9 0.0246499493322016
0.95 0.0243518487694495
1 0.0240265188398888
};
\addlegendentry{$\sigma_{xx}$}
\addplot [ultra thick, blue, dashed]
table {%
0 0
0.05 0.00366525528775264
0.1 0.00823030315266473
0.15 0.0120619732394573
0.2 0.014917007775115
0.25 0.0169864713315238
0.3 0.0184931403130063
0.35 0.0196025478115995
0.4 0.0204252351010343
0.45 0.0210337905489412
0.5 0.0214768419642486
0.55 0.0217881819358846
0.6 0.0219923140599285
0.65 0.0221077583012859
0.7 0.0221490277764376
0.75 0.0221278317130024
0.8 0.0220538280985743
0.85 0.0219351118584006
0.9 0.0217785450340394
0.95 0.0215899902399097
1 0.0213744830148816
};
\addlegendentry{$\sigma_{yy}$}
\addplot [ultra thick, green!50.0!black, dashed]
table {%
0 0
0.05 -0.00034700589725159
0.1 -0.000601779768426984
0.15 -0.000758114720409178
0.2 -0.000844237101152967
0.25 -0.000884581361412765
0.3 -0.000896439306598954
0.35 -0.000890991440300645
0.4 -0.00087514237580473
0.45 -0.000853077329151867
0.5 -0.000827330542943508
0.55 -0.00079945398030136
0.6 -0.000770417829386695
0.65 -0.000740845498653251
0.7 -0.000711150453474966
0.75 -0.000681615964695061
0.8 -0.000652441948690276
0.85 -0.000623772881570668
0.9 -0.000595714801190315
0.95 -0.000568345972591857
1 -0.000541723829043222
};
\addlegendentry{$\sigma_{xy}$}
\addplot [ultra thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00478077729407618
0.1 0.0102672187120263
0.15 0.0147270333216637
0.2 0.0179530719157509
0.25 0.0202215798136911
0.3 0.0218208886948118
0.35 0.0229414599162989
0.4 0.0237167094617784
0.45 0.0242289840701366
0.5 0.0245353619900243
0.55 0.0246749298515982
0.6 0.0246762087883216
0.65 0.0245610114050725
0.7 0.0243462357681521
0.75 0.0240457471874207
0.8 0.0236707773860069
0.85 0.0232308534614964
0.9 0.0227339023429152
0.95 0.0221867310454986
1 0.0215950853000314
};
\addplot [ultra thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00369720569940358
0.1 0.00883727686295203
0.15 0.0130462861101968
0.2 0.0161349643867507
0.25 0.0183715851566468
0.3 0.0199597679478174
0.35 0.0211283053847298
0.4 0.0219667479346413
0.45 0.0225760068959853
0.5 0.022994020150851
0.55 0.0232665171458019
0.6 0.0234137148421192
0.65 0.0234591681175742
0.7 0.0234159911110299
0.75 0.0232980616747294
0.8 0.0231147349885039
0.85 0.0228750687688884
0.9 0.0225859581325922
0.95 0.0222537018531817
1 0.0218834232547522
};
\addplot [ultra thick, green!50.0!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 -0.000321031352914378
0.1 -0.000827844988554562
0.15 -0.00112037678822032
0.2 -0.00143109124926108
0.25 -0.00154672154307872
0.3 -0.00167357180532328
0.35 -0.00170142972770634
0.4 -0.00173320388342663
0.45 -0.0017162163970575
0.5 -0.00169648606315658
0.55 -0.00165100849249778
0.6 -0.00159977017896252
0.65 -0.00153350034439356
0.7 -0.00146089927922692
0.75 -0.00137858805798475
0.8 -0.00129047251611521
0.85 -0.00119554565459243
0.9 -0.00109567604315507
0.95 -0.000990742687988959
1 -0.000881728286810345
};
\end{groupplot}

\end{tikzpicture}


==> figures/curvespace_k.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=80pt}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Displacement},
ymin=-0.0801213883868493, ymax=0.03353125177083,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0 0
0.05 0.00417823202893617
0.1 0.00778262106008245
0.15 0.0109902002809395
0.2 0.0138348578022242
0.25 0.016325252799982
0.3 0.0184773122694861
0.35 0.0203163667384792
0.4 0.0218729748660487
0.45 0.0231790795743023
0.5 0.0242655768798464
0.55 0.0251610446857104
0.6 0.0258912189143624
0.65 0.0264788995264547
0.7 0.0269440818730851
0.75 0.027304192081293
0.8 0.0275743585904904
0.85 0.027767684011373
0.9 0.0278954998906127
0.95 0.0279675971497867
1 0.0279924303683926
};
\addlegendentry{$u_x$}
\addplot [ultra thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00373076449841727
0.1 0.0080297901022909
0.15 0.0111442432828665
0.2 0.0142001093558407
0.25 0.0166036431165658
0.3 0.0185974401554295
0.35 0.0204430708747142
0.4 0.0217328145867045
0.45 0.0231245870986168
0.5 0.0239743091723988
0.55 0.0249934370471451
0.6 0.0255866419706541
0.65 0.0262836922835764
0.7 0.0267707931053311
0.75 0.0271394102383636
0.8 0.0276865875162755
0.85 0.0276643023327844
0.9 0.0283652226727536
0.95 0.0282361361138348
1 0.0279517446686601
};
\addplot [ultra thick, green!50.0!black, dashed]
table {%
0 0
0.05 -0.0112353840426635
0.1 -0.0203866614938739
0.15 -0.0278190583325006
0.2 -0.0338985949473629
0.25 -0.0389086376422945
0.3 -0.0430571854905126
0.35 -0.0464986008877637
0.4 -0.0493509736268258
0.45 -0.0517075403755356
0.5 -0.0536438695792025
0.55 -0.0552224266177515
0.6 -0.0564955753518074
0.65 -0.057507641448364
0.7 -0.0582963977994067
0.75 -0.0588941801703612
0.8 -0.059328755565301
0.85 -0.0596240174955178
0.9 -0.0598005547270633
0.95 -0.0598761239604021
1 -0.0598660472222394
};
\addlegendentry{$u_y$}
\addplot [ultra thick, green!50.0!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 -0.015404565364234
0.1 -0.0226842710563333
0.15 -0.0310286969263911
0.2 -0.0362497597747967
0.25 -0.0414563591188589
0.3 -0.044984277282659
0.35 -0.0485309048908543
0.4 -0.0509669547866934
0.45 -0.053428436503345
0.5 -0.0551889448801136
0.55 -0.0568359640684951
0.6 -0.0582411022266569
0.65 -0.0591495219984261
0.7 -0.0605833070401631
0.75 -0.0604949990243936
0.8 -0.0627866314665423
0.85 -0.060484332726404
0.9 -0.0661458902114231
0.95 -0.0571223196105983
1 -0.0749553592887729
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Stress},
ymin=-0.00349710545866601, ymax=0.0268612847654836,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed]
table {%
0 0
0.05 0.00447661446243479
0.1 0.00995445394259398
0.15 0.0144985721497447
0.2 0.0178400231864664
0.25 0.020222044687035
0.3 0.021919900353217
0.35 0.0231368568056531
0.4 0.0240084575123435
0.45 0.0246237466629114
0.5 0.0250424421115917
0.55 0.0253060845464823
0.6 0.0254448046948328
0.65 0.0254813579371131
0.7 0.0254335414106765
0.75 0.025315669278529
0.8 0.0251394995146542
0.85 0.0249148380044124
0.9 0.0246499493322016
0.95 0.0243518487694495
1 0.0240265188398888
};
\addlegendentry{$\sigma_{xx}$}
\addplot [ultra thick, blue, dashed]
table {%
0 0
0.05 0.00366525528775264
0.1 0.00823030315266473
0.15 0.0120619732394573
0.2 0.014917007775115
0.25 0.0169864713315238
0.3 0.0184931403130063
0.35 0.0196025478115995
0.4 0.0204252351010343
0.45 0.0210337905489412
0.5 0.0214768419642486
0.55 0.0217881819358846
0.6 0.0219923140599285
0.65 0.0221077583012859
0.7 0.0221490277764376
0.75 0.0221278317130024
0.8 0.0220538280985743
0.85 0.0219351118584006
0.9 0.0217785450340394
0.95 0.0215899902399097
1 0.0213744830148816
};
\addlegendentry{$\sigma_{yy}$}
\addplot [ultra thick, green!50.0!black, dashed]
table {%
0 0
0.05 -0.00034700589725159
0.1 -0.000601779768426984
0.15 -0.000758114720409178
0.2 -0.000844237101152967
0.25 -0.000884581361412765
0.3 -0.000896439306598954
0.35 -0.000890991440300645
0.4 -0.00087514237580473
0.45 -0.000853077329151867
0.5 -0.000827330542943508
0.55 -0.00079945398030136
0.6 -0.000770417829386695
0.65 -0.000740845498653251
0.7 -0.000711150453474966
0.75 -0.000681615964695061
0.8 -0.000652441948690276
0.85 -0.000623772881570668
0.9 -0.000595714801190315
0.95 -0.000568345972591857
1 -0.000541723829043222
};
\addlegendentry{$\sigma_{xy}$}
\addplot [ultra thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00354142356020415
0.1 0.00744664854185497
0.15 0.00941010572546121
0.2 0.0116698288256716
0.25 0.012832129377
0.3 0.0139633684134598
0.35 0.0149441338520072
0.4 0.0153577040738771
0.45 0.0163725862184822
0.5 0.0162534692302899
0.55 0.017401445143293
0.6 0.0168256433997746
0.65 0.0181799969946985
0.7 0.0171702022796343
0.75 0.0187884543292734
0.8 0.0173767865829721
0.85 0.0192033600879651
0.9 0.0176851706800677
0.95 0.0190020356144554
1 0.0191641192380631
};
\addplot [ultra thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 0.00215541538050174
0.1 0.00556883947095832
0.15 0.0065749375632695
0.2 0.00870411434043962
0.25 0.009143581025216
0.3 0.0104499661793784
0.35 0.0106655528309637
0.4 0.0115801654178885
0.45 0.0116208797035435
0.5 0.0123864915328336
0.55 0.0122305351107999
0.6 0.0129960875750752
0.65 0.0126076591891554
0.7 0.0134822836145408
0.75 0.0128082858171121
0.8 0.0139195138725963
0.85 0.0128001563414567
0.9 0.0145204055807971
0.95 0.0121857982216425
1 0.0162849850656455
};
\addplot [ultra thick, green!50.0!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.05 -0.00102201430960144
0.1 6.08602451273593e-05
0.15 -0.000568289112270222
0.2 -4.53076077411481e-05
0.25 -0.000236246502091495
0.3 -0.000159631250861562
0.35 -6.03027897689572e-05
0.4 -0.000210642878066931
0.45 -3.12824619895405e-06
0.5 -0.000173316807409952
0.55 -7.18197437360273e-05
0.6 -3.39581126952357e-07
0.65 -0.000326548301143477
0.7 0.000401847154464331
0.75 -0.000876691757012589
0.8 0.00114322550018289
0.85 -0.00175902129813426
0.9 0.00201959063886623
0.95 -0.00211717863029558
1 0.0005902920121644
};
\end{groupplot}

\end{tikzpicture}


==> figures/dispnn.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
axis equal,
xmin=-0.3, xmax=2.2,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=-0.2, ymax=1.2,
ytick style={color=black}
]
\addplot [only marks,  draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0279800530890972 -0.0604013718537024
0.128437868339413 -0.0520642105462108
0.229188707120128 -0.0448281596446044
0.33046822563519 -0.0384575405638968
0.432057591257339 -0.0325100984646737
0.533626925526361 -0.0267085504636846
0.63493980744896 -0.02095065013986
0.735896155477977 -0.0152344773236224
0.836484151771263 -0.00957984055903371
0.936718760376426 -0.00398994372576622
1.03660400193535 0.00154715249292252
1.13612340080896 0.00704098554180959
1.23523935338103 0.0124815387002322
1.33390253867038 0.0178187023869515
1.43209360607002 0.022957414571394
1.52989409433095 0.027800016790146
1.62754553840703 0.0323358477869371
1.72542621244094 0.036726712550676
1.82391070922606 0.0413335858170921
1.92311531372165 0.0466341969845876
2.02270000637567 0.0528498366421506
0.0191250119849748 0.0403479063810958
0.120379194069597 0.0487077147377297
0.222106266543189 0.0557244870475743
0.324174097837844 0.0619096672415176
0.426233761854622 0.0677345431849475
0.528024115677526 0.0734664891828415
0.629436136701697 0.0791808520071709
0.730458836988923 0.0848596751016724
0.831113904221275 0.0904783730857143
0.931414356438667 0.0960363807112366
1.0313641693079 0.101544735599044
1.1309580345927 0.107011764334697
1.23018140379863 0.112428150708147
1.32901052022139 0.117750630151662
1.42741204740123 0.122886157628927
1.52538651316783 0.127719339128768
1.62304170119871 0.132207145058552
1.72065084052653 0.136488812167496
1.81857950582373 0.140923769246586
1.9170547777841 0.14601701574477
2.01602920030789 0.152240766758917
0.00974865505633387 0.143159365620618
0.111972676330654 0.151253372670778
0.21477997813354 0.157729667954376
0.31793808875147 0.16349059624729
0.420733064301938 0.16902549890402
0.522884153571208 0.174528855486695
0.624437153806904 0.180011322285672
0.725537389705304 0.185439521770855
0.826252648744536 0.190816726935929
0.926613328397269 0.196147418385082
1.02663235821854 0.201435597707303
1.12631372533745 0.206679827475508
1.22565264100963 0.21186751448
1.3246268095879 0.216969368734041
1.42317408504106 0.22193642147373
1.52114827430572 0.226657970280996
1.61849066099935 0.231027181527653
1.71544880676962 0.235109128280948
1.81268859769953 0.239226361032111
1.91052544811506 0.243921716435672
2.00887322157299 0.249952270614594
0.000878684326152306 0.248580763136122
0.103804931498127 0.255632057756392
0.207737537573349 0.26112327883799
0.312254638915447 0.266196138774059
0.415825731753395 0.271323947016541
0.518214940245894 0.27647356342857
0.619910077299831 0.281497365160537
0.721095824823211 0.286469619368071
0.821869989412862 0.291417074524949
0.922283949979346 0.296343323998085
1.02236416733175 0.301238286317801
1.12212101523916 0.306084648853164
1.22154904938136 0.310860634618245
1.32061819525516 0.31554655718977
1.41925188692788 0.320134091429329
1.51728101354252 0.324649304932304
1.61422563885465 0.328871475172854
1.7102427681686 0.332630766745709
1.80675907645414 0.336185501258067
1.90412947866244 0.340230446064614
2.0020232125262 0.345609196687301
-0.00645067330559578 0.356498015469165
0.0970136688095184 0.362046603613372
0.201277297098835 0.3660716271101
0.307815741625685 0.370164132277106
0.411475190610647 0.374903834115345
0.514046060538411 0.379245278268095
0.615860565131988 0.383549028857167
0.7171165196791 0.387877191133705
0.817933446209861 0.392241348127488
0.918384420932091 0.396621188165205
1.01850916651024 0.400984695323959
1.11832120091364 0.405294433555199
1.21780818747062 0.40951195205589
1.31692525332073 0.413604759543656
1.41558090757375 0.417566908033343
1.51360958011182 0.421438287962413
1.61071096476932 0.42554413519155
1.70512400257884 0.428856154122018
1.80156161891414 0.431548186060428
1.89861591808141 0.435005441483089
1.99616082765156 0.439371157203941
-0.011452847554101 0.466012231525949
0.0923926078132215 0.469848098077313
0.197010148346289 0.473877442091147
0.30386385471469 0.476961440145564
0.407760400741126 0.47948667768177
0.51044008005086 0.482604702071959
0.612306214940782 0.485989875601849
0.713578117574279 0.489558313579549
0.814399070985041 0.4932397759543
0.914859236435776 0.496976472083396
1.01500763331595 0.500712521035843
1.11485805937819 0.50439199116934
1.21438957016479 0.507957667656973
1.31354107351842 0.511350825618713
1.412198908076 0.514504405982963
1.51016492694262 0.517343958196466
1.60704113497084 0.519596238374931
1.70129604734597 0.522358667726873
1.7976523583679 0.52571730126906
1.89448322839337 0.528711306060624
1.99178658257637 0.531849370287959
-0.0139377915658964 0.575518537052751
0.0900834306978003 0.577346191554612
0.195069105373143 0.57956328342627
0.300476815736026 0.581735349457216
0.404675739021282 0.583793161975222
0.507393884260088 0.586017527567621
0.609216218410633 0.588588999059132
0.710428755509044 0.591400113437734
0.811201218506549 0.59436418842837
0.91163592029772 0.597405691548928
1.01178659229806 0.600457799332665
1.11166532389155 0.603456799713143
1.2112432479103 0.606338665090314
1.31044531495742 0.609036355830551
1.40913338400819 0.611483617575456
1.50706173592918 0.613620538897297
1.6037094562803 0.615672542901387
1.6993342685808 0.617866976582672
1.79534504484697 0.620143486578092
1.89201872878679 0.622209262107297
1.98916550899381 0.623871800713423
-0.0141631646633523 0.684199211113744
0.0899261779814595 0.683962564583451
0.194448375494962 0.684657410418688
0.298848029769847 0.685952905639966
0.402375298019862 0.687547251722361
0.504874728033399 0.689293710677391
0.606519331098768 0.691220318237025
0.707586995626495 0.693336523653762
0.808254351582153 0.695586963921362
0.908627750109852 0.697910511926115
1.00876119529672 0.70024809990017
1.1086638425627 0.702543768524825
1.20830071347286 0.704743665007159
1.30758720047697 0.706799442832915
1.40637589073441 0.708681750619259
1.50443711696623 0.710440111428554
1.60166160966831 0.712151599171226
1.69825193623515 0.713808383455644
1.79473199833231 0.715206533010531
1.89138018794123 0.716025394345656
1.9884002657613 0.716069198181734
-0.0123513098560072 0.791827750822548
0.0916109687174408 0.789768396762345
0.195421881203817 0.789394192881529
0.298514565919847 0.790146772821091
0.401008619377805 0.791271686615725
0.502867932490618 0.792543312099056
0.604142499651681 0.79390926679327
0.704962459782713 0.795369670483651
0.805465079779878 0.79691108135341
0.905742662655704 0.798500085253066
1.00584262079898 0.800099370780088
1.10577070005586 0.801673017847737
1.20549151509492 0.803189238967481
1.30492692613412 0.804626279525416
1.40395954605153 0.805987861855408
1.50248818589776 0.807296671734201
1.60050860740887 0.808557508539005
1.69815950121893 0.809708140070854
1.79559381696405 0.810551103729798
1.89262539139168 0.810435423154261
1.98959014601938 0.808837648172147
-0.00841063401505938 0.898095527081093
0.0955864711732018 0.894560216913914
0.197529260707134 0.894341916074973
0.299039623124377 0.89472045392681
0.400308175840254 0.895332762553826
0.501301240747663 0.8960352630613
0.602007006476436 0.896781996861445
0.702465878091961 0.897561055377535
0.802742549104138 0.898367215323219
0.90289288320119 0.899190374318373
1.00294705895946 0.900016874032367
1.10290760228993 0.900833761747976
1.20274978277525 0.901631179300579
1.302424328971 0.902405779056833
1.40187393999861 0.903160075853559
1.50106499030772 0.903893245612574
1.60002117734205 0.904587702608341
1.6988250927297 0.905199290654587
1.79755215967561 0.905616924638782
1.89602123011546 0.905556668928296
1.99285326461602 0.902754876138457
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.0279800530890972 -0.0604013718537024
};
\end{axis}

\end{tikzpicture}


==> figures/dispspace_k.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.3, xmax=2.2,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
axis equal,
ymin=-0.2, ymax=1.2,
ytick style={color=black}
]
\addplot [only marks,  draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0279517446686601 -0.0749553592887729
0.128475453158363 -0.0605699439274414
0.229410261888852 -0.0477888804136968
0.330825526239181 -0.039010266634784
0.432408596982598 -0.0317466947204165
0.533696337274082 -0.0256116491528994
0.635072835191939 -0.0206799673074868
0.736033602815457 -0.0148776973143798
0.836729785163401 -0.00946608368629199
0.936884084161175 -0.0039106788956536
1.03685836279921 0.00156279800169264
1.13648189850279 0.00681410354730295
1.23549911237969 0.0118514976818002
1.3341600759894 0.0169139380764111
1.43230580167478 0.0216878883930129
1.53001407132732 0.0264256583126613
1.6276216435773 0.0311294929935035
1.72549324338071 0.0363049304622933
1.82396438153172 0.0416870278644418
1.92323787563199 0.0485980694514573
2.02276038356363 0.0569106286864285
0.0119127184462704 0.0260644716878856
0.113961234733571 0.0417903508013043
0.217709153294317 0.0515830095705116
0.323469916539823 0.0615485495501692
0.425085780562907 0.069568674553373
0.528175815735225 0.0742069484773472
0.629374196089692 0.0801847906443547
0.730811397302793 0.085152523262145
0.831390512205546 0.0907626887482205
0.931839208458175 0.0962093922695793
1.03179370741443 0.101534981931864
1.13124778774305 0.10672080465513
1.23034513897592 0.111748259018272
1.32903304676735 0.116566822408248
1.42733146506892 0.121246354436701
1.52523028750317 0.125763650928739
1.6223633500877 0.130505663751007
1.71971639301272 0.135180899875062
1.81724212689811 0.140823405700841
1.91507159822807 0.14721537262476
2.01375623007642 0.155823430424247
-0.00848340701125286 0.136392149961883
0.101997003121939 0.144632130102685
0.208307493994002 0.155353564199738
0.306744195417377 0.167178003652215
0.421008591410724 0.169738170194933
0.521492182608883 0.176866462912749
0.624697427975359 0.180651529407428
0.725651675662943 0.186062241631077
0.826606470320862 0.1912354248783
0.927241004412956 0.196356225109095
1.02732301699193 0.201495870585763
1.12676730263816 0.206481820604994
1.22575614784555 0.211245335823447
1.32432650277487 0.215651931620822
1.42236971907196 0.219748882992393
1.5199654793115 0.224104278632205
1.61713139683866 0.228145241007041
1.71288731888356 0.233049830961542
1.80959908048744 0.237428722259951
1.90796637467172 0.242698136972509
2.00350303805034 0.251041995807131
-0.0116222876296989 0.25753346986463
0.0906804510388916 0.267367198554629
0.180483583152164 0.273761191264714
0.32337587244522 0.244918073458225
0.407664385962368 0.287546088356242
0.519241907852899 0.277121385249799
0.619703435465837 0.283263183966003
0.7211973534111 0.287540663527999
0.822409023701281 0.291882469131136
0.923109942691378 0.2965819286873
1.02323615216596 0.301397494362925
1.12276883697625 0.306064142669786
1.22169693141526 0.310274043790461
1.32025154712073 0.314306633571949
1.41800917160615 0.317617257758435
1.51498309898286 0.320588139089955
1.61088998724332 0.325351415802658
1.7115466042246 0.328183105386489
1.80652749787251 0.332956729921399
1.89891089509015 0.341848971582213
1.99630435047189 0.339161797741526
-0.00373554930338797 0.37851998244415
0.0871661224423727 0.366333191046678
0.220665257144592 0.328110273366211
0.320250423090433 0.350449310882571
0.436631196794803 0.363063915608698
0.518000248265196 0.388453971148032
0.616953654638563 0.387430549122178
0.717937218855606 0.389373071511134
0.818901382539075 0.392866683196182
0.919498889742686 0.396961195170296
1.01962162882354 0.401264398228635
1.11921664553603 0.405412324545347
1.21821355232077 0.409140677007144
1.31634919083799 0.411892996480101
1.41537531681579 0.414051521592979
1.5140812439862 0.418202395075797
1.60875853897351 0.419916692781846
1.70365907138624 0.423606378313848
1.7935044817535 0.438467591279151
1.89667730511293 0.429811285606732
1.99620844893575 0.432290141976472
0.0144084046079175 0.492172096547045
0.154684893366524 0.448969372994598
0.228278734358922 0.451225171949071
0.32801411874207 0.43601914267239
0.405377288313997 0.501175478433518
0.510838676275263 0.489003098798786
0.614731591407661 0.489698858949437
0.715410528076669 0.491592975918236
0.815986892550242 0.49420187261891
0.916396544027935 0.497523753694366
1.01646746207948 0.501116479025444
1.11610280857082 0.504567070368177
1.21526692036589 0.50748724122326
1.31444440404054 0.50913167535684
1.41254525929838 0.511529668165968
1.50915794035367 0.514067747887042
1.61050781981285 0.517921232582604
1.70277553725258 0.523268164635113
1.80570337574006 0.52596341090323
1.89933770431858 0.525232570365318
1.99785678517751 0.523037497240636
0.117202686395937 0.448796335501956
0.13033955021096 0.592273884504749
0.223225424371599 0.568426251316856
0.217759167906765 0.642515023101182
0.391184895176246 0.576822043925548
0.507071393418139 0.587066075063536
0.610266651331556 0.590784908229466
0.712336320882015 0.593262038034419
0.813197681719352 0.595579158474898
0.91356946410338 0.598165792451034
1.01360449456647 0.600926735208022
1.11329894992964 0.603532594898678
1.21271076589326 0.605579490370318
1.31137088138696 0.607536258835397
1.40916001025914 0.609434424093585
1.50684328627428 0.611229510638444
1.59846571713911 0.613606860786149
1.70455053125831 0.618360610397671
1.80195974010193 0.619615394585412
1.90178325423974 0.620324239992131
2.00047464454811 0.618379654795447
-0.0916014136781384 0.767884350740203
0.0702945113791765 0.675404079459449
0.184820909822521 0.704881780384746
0.323161423410233 0.694117578880652
0.401431932236999 0.687804901387419
0.500535818978099 0.686866088833136
0.605922714431408 0.691390400622368
0.708618810532779 0.694359625466759
0.810025908202455 0.696673674663528
0.91061012834371 0.698715642662993
1.01069813439767 0.700659232778871
1.1104093625444 0.702432844662736
1.20961321038069 0.704097885991935
1.30824274985826 0.705800805964132
1.40654880235064 0.707648785993645
1.50465178725671 0.709755371875817
1.60405385173813 0.710197688145206
1.70013224249431 0.712127001128937
1.80060589293261 0.713780739346272
1.90044693058422 0.713804596974714
2.00114089118949 0.714212352158893
0.010807661726554 0.79375725324851
0.0922647069166583 0.787550800671774
0.193254593192582 0.786698310756445
0.302552187458387 0.793901416830373
0.40649819018075 0.797470030489926
0.50283101323278 0.793078695788322
0.603078388996237 0.79319915323274
0.705174892660524 0.795591296108955
0.806550351195505 0.797594516784057
0.907248705381383 0.799114023759542
1.00740447728404 0.800338722000719
1.10710172884884 0.801487041527011
1.20639644385783 0.802718670885173
1.3054136020938 0.804046297635939
1.40431683561647 0.805290521076957
1.50333205032183 0.80600024958523
1.6017911861319 0.807226266121819
1.7001744513857 0.807864455112132
1.79915787583567 0.807741206628781
1.89920148879095 0.808030707100621
2.00023037936973 0.808680234198349
-0.00349054811200798 0.900439656340927
0.100261865498069 0.898129416642735
0.197021110377874 0.894119043085851
0.298290127205526 0.895139094326446
0.401872039128463 0.898088261718448
0.503159140507508 0.897757552256643
0.60234125835797 0.896889831526315
0.702456962787398 0.897580002591464
0.803125350109105 0.898667372819924
0.903591435371038 0.899479815586849
1.00372033064508 0.900084822938921
1.1035497097355 0.900670676761754
1.20318301659883 0.901338741550278
1.30272894497688 0.902021049455781
1.40221948672323 0.902564540494713
1.50143202121439 0.903118025206271
1.60053599932016 0.903612028311564
1.69987261003843 0.90374315797483
1.79947299457185 0.903525229009554
1.89906976318009 0.903293491658867
1.99917420877099 0.903390500411393
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.0279517446686601 -0.0749553592887729
};
\end{axis}

\end{tikzpicture}


==> figures/disptrue.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
axis equal,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.3, xmax=2.2,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=-0.2, ymax=1.2,
ytick style={color=black}
]
\addplot [only marks,  draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0279924303683926 -0.0598660472222394
0.128484600632421 -0.051212716370722
0.229223480420536 -0.0439356448106439
0.330473864388915 -0.0376694781585028
0.432043884819334 -0.0318296204435259
0.533611274157473 -0.0261236363856527
0.634944000511321 -0.0204780334936946
0.735936862321805 -0.0148992179736619
0.836559372499505 -0.0093951355894959
0.936808161175263 -0.00395846965260399
1.03667948800776 0.00142706692266165
1.13616018969773 0.00677555147817822
1.2352267708402 0.0120883985448515
1.3338530741529 0.0173400605788432
1.43203808584051 0.022465145966067
1.52985829226316 0.0273648973623594
1.62753550591254 0.031973277683202
1.72544126237196 0.0363955378583076
1.823962165116 0.0410480139822284
1.92320373330495 0.0466114057532113
2.02278450056662 0.0534550188394798
0.0186914109731642 0.0408089731095454
0.120174295048369 0.0495158228160227
0.222055253183021 0.0565359184355898
0.324204456623993 0.0626065304991711
0.426320225647283 0.068336772343218
0.528174610997712 0.0739881530954834
0.629665340243207 0.0796021949655966
0.730761635643098 0.0851603849651656
0.831464876524661 0.0906514948160654
0.931779385020764 0.0960822209638106
1.03170621745782 0.101466241404499
1.13124008404495 0.106815032794165
1.23036951961412 0.112127872582824
1.32908062141428 0.117379481540663
1.42736490738961 0.122502345348835
1.52525181763939 0.127386744866583
1.62285255285595 0.131935317314878
1.72041556639552 0.136218665656808
1.81825692181142 0.140657024617941
1.91657383312701 0.145982415371796
2.01534580580979 0.152891516704076
0.00853503883105441 0.143436980795109
0.111307449644394 0.151951507383142
0.214460868392427 0.158394407833341
0.31785517300596 0.164064605809878
0.420858848590867 0.169564764768278
0.523231215825177 0.175018427452027
0.624986925603231 0.180414102443214
0.726234403192812 0.185741002388114
0.82703687902006 0.191012770505841
0.927428701879876 0.196238235836567
1.02742539437621 0.201424245622235
1.12702929638141 0.206572782506288
1.22623000833895 0.211677356224006
1.32499954423676 0.216717434257898
1.42328264348109 0.221655716946747
1.52097934907124 0.22640059343922
1.61807900896509 0.230820617409719
1.71481025691716 0.23487392637514
1.8117838201211 0.238940326201619
1.90924497900205 0.243832310265607
2.00709353181143 0.25065779261364
-0.00134318639692438 0.248604658185873
0.102515582403938 0.256106754073979
0.207079063666944 0.261577002984763
0.311989280508038 0.266624539149237
0.415989062037173 0.271804061716564
0.518792046110604 0.276925209330522
0.620800909080539 0.281885965812839
0.722205632514615 0.286783846595978
0.823114931381898 0.291649712519383
0.923587921653943 0.296491680253277
1.02365433542096 0.301303696663317
1.1233225441008 0.306072853395254
1.22257987773306 0.310781947622217
1.32138488220771 0.315415190541662
1.41964618801643 0.319963497747748
1.51718793712262 0.324463541106766
1.61361328203111 0.328724941626523
1.70920288474412 0.332428464673235
1.80520001684652 0.335889346517166
1.90191381577585 0.340124531833132
1.99900585740195 0.346318891382832
-0.00967599654921518 0.356327618169606
0.0949867940563402 0.362190215141901
0.200194736812409 0.36622895927495
0.307439824485393 0.370480911154343
0.411757834272961 0.375319260997375
0.514819268317741 0.379646270188436
0.617016512811419 0.383920384907594
0.718556967079289 0.388200974633428
0.819562518181421 0.392507400603764
0.92010721594466 0.396823714219347
1.02023117419596 0.401122415701358
1.11994668859423 0.405370025448962
1.21923841851437 0.409530974260782
1.31805721223862 0.413572912740316
1.41630487896935 0.417489997648277
1.51379311549113 0.421306120794415
1.61014027348119 0.425429545017289
1.70367685648477 0.428682112087627
1.79935139065134 0.431292373940575
1.8955557902432 0.434951483784299
1.99207616763381 0.439961329955184
-0.0151192777293308 0.465773781378334
0.0899752418308809 0.469641791876843
0.195632146387453 0.473851805240421
0.303279664561089 0.477186163080466
0.407914827959975 0.479765752339392
0.511204461417589 0.482932922043729
0.61355591558759 0.48631983269722
0.715197264734245 0.489870010576469
0.816269503704838 0.493519639315414
0.916861606470031 0.497216431752884
1.01702251760051 0.500908101380562
1.11676625775239 0.504541081481232
1.21607208447521 0.508058265105743
1.31487938623984 0.511398790720947
1.41307453675774 0.514488819179626
1.51045236003586 0.51726415808303
1.60661484834754 0.519351643300368
1.69988144873385 0.522085219711582
1.79520513448546 0.525573969813799
1.89101466939723 0.528734236317417
1.9871612827009 0.532225424398743
-0.0174087873154682 0.575182584186662
0.087757098219831 0.576907723898132
0.193653947874452 0.579365631357524
0.299713432520674 0.581751018340957
0.404586748355282 0.583910569267154
0.507998452881193 0.586215723743474
0.610408665139704 0.588833190016376
0.71206993620923 0.591661621621685
0.813147860515592 0.594626164498055
0.913745438336203 0.597656828645215
1.01391827322634 0.600690110231492
1.1136800216276 0.603663359683777
1.21300258506167 0.606510941886082
1.31181090948254 0.609160584992134
1.40996743535167 0.61153990466598
1.50724501766027 0.613563434888644
1.60319681222877 0.615444391254225
1.69805921607989 0.617633447200316
1.79306837321847 0.620095214259892
1.88861795278061 0.622323887892781
1.9845801671916 0.624052965680382
-0.0172835833653965 0.683721778499927
0.0877155706352356 0.68336905705555
0.193001503228747 0.684306215797693
0.298076608916229 0.685842425115396
0.40224638560482 0.687539811331881
0.505380023519401 0.689357186439028
0.607602551376838 0.691350500541622
0.709127898145796 0.693516321800183
0.810110825144185 0.69579954138325
0.910654130678378 0.698142671655583
1.01081322656198 0.700489231457466
1.11059962484332 0.702783676402168
1.20998107806496 0.704969098106291
1.30887846565423 0.706989449120204
1.40716182973111 0.708798660648187
1.50464384803553 0.710423312664755
1.60122524726926 0.711993701716878
1.69704716461085 0.71366327700974
1.79262472204583 0.715248492004147
1.88825484155262 0.716217139826542
1.98418321503826 0.716128407510811
-0.0150970279564239 0.791283216045141
0.0895373191952183 0.789090435606265
0.194067750732488 0.788992238430789
0.297868635678453 0.789963687696289
0.400974077910865 0.79118681032263
0.5033585073988 0.792517042157703
0.605087882939154 0.793943231097076
0.706276372898818 0.795463534443008
0.807038868149111 0.797055404554259
0.90745825396627 0.79868384785752
1.00758052088426 0.800312263631921
1.10741379613186 0.801903991990186
1.20692830503801 0.803422765451979
1.30605745553429 0.804836081258547
1.4047036343196 0.806131005825309
1.50277421182493 0.807333096997679
1.60023849481836 0.808507372044641
1.69719511708526 0.809675692398294
1.79378253088423 0.810663707268657
1.88988382476701 0.810679206830652
1.98594845143005 0.808764766158114
-0.0106244602047332 0.897601024032288
0.0939882252511863 0.893990712781948
0.196644872043739 0.894032212249191
0.298707684654996 0.894541247137237
0.400392874295634 0.895232173069972
0.501706482073602 0.89598153216893
0.60266816843453 0.896769970649067
0.703329825130473 0.897592117657695
0.803751608506135 0.898439065450059
0.903982283376451 0.899297676089926
1.00404947793148 0.900153273252445
1.1039573446271 0.900991186769761
1.20368637705907 0.901797149597778
1.30319547248883 0.902559822991193
1.40243192239982 0.903275944422949
1.50135306126081 0.903955980353826
1.59995985724049 0.904617399932477
1.69830697835415 0.905255444303603
1.79644242612079 0.905752323646052
1.89414870602822 0.905837694499008
1.99012766248703 0.902511520869614
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.0279924303683926 -0.0598660472222394
};
\end{axis}

\end{tikzpicture}


==> figures/nlv1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle {\sigma_{11}^2+\sigma_{22}^2}\)},
xmin=-0.000711062011332429, xmax=0.0149324875307323,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=9.79750597762616, ymax=15.4060483075999,
ytick style={color=black}
]
\addplot [very thick, color0, mark=o, mark size=2, mark options={solid}, only marks]
table {%
2.39232937124431e-08 14.9039152671341
3.93214772333557e-07 14.8790546375208
1.03292237137676e-06 14.859863580641
1.83853095104388e-06 14.8429113981123
2.69174653640035e-06 14.8285211033014
3.49307839540616e-06 14.8168651957064
4.15811255718489e-06 14.8081285804457
4.61834952779334e-06 14.8024984941458
4.82326324596711e-06 14.8001534792915
4.74482872811016e-06 14.8012376165749
4.38202808806454e-06 14.8058430999152
3.76408029639542e-06 14.8140037467007
2.95200642141487e-06 14.8256973917526
2.03867657342935e-06 14.8408551401827
1.14782794592135e-06 14.8593785000059
4.33461448064571e-07 14.8811611577181
8.14373724191214e-08 14.906093996776
3.11224840365572e-07 14.9340183017166
1.36792578187817e-06 14.964632640464
3.49608691990442e-06 14.9974340474302
6.89964845181725e-06 15.0317287914638
1.1680061570034e-05 15.0665685656323
1.76914885452031e-05 15.1004001871887
2.42114047114469e-05 15.1303124884783
2.93554366190507e-05 15.1507116952702
2.95011775905272e-05 15.1511145653284
2.01077384062343e-05 15.1116833845987
3.09892979893732e-06 14.9918215390031
1.67162165487204e-05 14.7121386058264
0.000322946939944515 13.8553548242038
1.45613651190876e-08 14.9078041820042
1.8860916589344e-07 14.8892835374507
6.11718765918483e-07 14.871840435964
1.17768784299383e-06 14.8566594049512
1.81754522141188e-06 14.8434008802752
2.46217367480117e-06 14.8322192127693
3.0523213431194e-06 14.8232278289085
3.53754274146432e-06 14.8165353732751
3.87794252238466e-06 14.8122295981299
4.04603843925441e-06 14.8103686989629
4.02891888641364e-06 14.8109693496846
3.82973366063309e-06 14.8139976281515
3.46805533489577e-06 14.8193622843512
2.97886885151519e-06 14.8269087907852
2.41002281438927e-06 14.8364129197144
1.81809229742317e-06 14.8475716228252
1.2628736709124e-06 14.8599825871302
8.0047321472571e-07 14.8730957013654
4.73714406104497e-07 14.8861231087017
2.98662154469994e-07 14.8979138296088
2.52031119265754e-07 14.9068023960329
2.78115805945687e-07 14.9103870772041
3.5967601525967e-07 14.9051164784111
7.61810120571432e-07 14.8855375532778
2.71839550360162e-06 14.8430128953656
1.01410864974547e-05 14.7637483500323
3.25039166592858e-05 14.6295736472958
8.96683345530004e-05 14.4126968313083
0.000327277888908764 13.8441386203928
0.00135820714835044 12.4104090945839
2.53195489545387e-08 14.9114926268297
1.16878193399741e-07 14.8963526483122
3.75824400072542e-07 14.881649781186
7.6409734909621e-07 14.8679907708853
1.23576980340139e-06 14.8557103622914
1.75312029377742e-06 14.844842783068
2.28003490263846e-06 14.8354556663081
2.78406827551225e-06 14.8275868250906
3.23733043919938e-06 14.8212497506293
3.61843201709493e-06 14.8164229909562
3.9143045625121e-06 14.8130404929238
4.12162686340956e-06 14.8109809727489
4.24762759736431e-06 14.8100567294674
4.31038496691244e-06 14.8100000064184
4.33897017873507e-06 14.8104447310525
4.37409761310641e-06 14.810900987546
4.47059374116163e-06 14.8107178911689
4.7042212928705e-06 14.8090279770939
5.18753199335232e-06 14.804664830488
6.1033015960567e-06 14.7960462700539
7.77135945316311e-06 14.7810139776697
1.07778022393202e-05 14.7566083109287
1.62186199495238e-05 14.7187273345145
2.6155060608068e-05 14.6615460534271
4.45583823125815e-05 14.5761036495118
8.02664795849096e-05 14.4444651102221
0.000159641791467439 14.2168870408979
0.000365191002072685 13.7720370909519
0.000883018581051384 12.9615057007992
0.00191861095342143 11.9222873261861
7.24151558339327e-08 14.916037757563
1.19910789887447e-07 14.9028207054389
2.75529505138693e-07 14.8898822717528
5.25940876026746e-07 14.8775581050533
8.60399794962869e-07 14.8660214065275
1.26668826365639e-06 14.855337876714
1.73195762006219e-06 14.8454897739617
2.24216529003863e-06 14.8364397933348
2.7843775950873e-06 14.8281210732434
3.34968009651969e-06 14.8204287853005
3.93642259176944e-06 14.8132062530943
4.55332116900827e-06 14.8062310266665
5.22263727733864e-06 14.7991999740592
5.98411190726033e-06 14.7917116974978
6.90083242681088e-06 14.7832436841157
8.06881498609491e-06 14.7731213347722
9.63306186734596e-06 14.7604753914199
1.18145119689414e-05 14.7441828713338
1.49551677629175e-05 14.7227833375101
1.95940287920864e-05 14.6943536297499
2.65982712865788e-05 14.6562993720896
3.74056854323314e-05 14.6049521301165
5.45288457808022e-05 14.534677531676
8.27449104899839e-05 14.4357966066848
0.000132055800008101 14.2900697283849
0.000224527926678723 14.0629260280215
0.000405909530697389 13.6985823980275
0.00075456914356863 13.1407012628698
0.00136507114756105 12.4103614475264
0.00232240304304476 11.6511768715234
1.88607003681624e-07 14.9214479943793
2.07789489001325e-07 14.9092466889759
2.84728603205427e-07 14.8974120025372
4.20963377673158e-07 14.8859751543543
6.32632266375203e-07 14.8749716325307
9.33678932664521e-07 14.8643546116267
1.33233254004882e-06 14.8540265029986
1.83275922228252e-06 14.8438572299351
2.43881270564104e-06 14.8336914575492
3.15931989797897e-06 14.8233333591778
4.01386905551316e-06 14.8125274985206
5.03906151673977e-06 14.8009386528154
6.2958336963664e-06 14.7881318001882
7.87920263367326e-06 14.7735500524675
9.93246121878784e-06 14.7564872484305
1.26687364677217e-05 14.7360508347656
1.64042758689065e-05 14.7111087749911
2.16106149046267e-05 14.6802095775053
2.89987143776915e-05 14.6414535452065
3.96617608108553e-05 14.5922687351733
5.53349703545507e-05 14.5289957016813
7.89005608210399e-05 14.4461024366577
0.000115400285869632 14.3347607944337
0.000174000710073956 14.1805862609331
0.000271287600424802 13.9612574477162
0.000435197358473087 13.6473528747672
0.000707092589078516 13.2125129744558
0.00113760122636818 12.6591814123999
0.00177771728338613 12.0431130076525
0.00266111567670366 11.4640780527208
4.12942051681322e-07 14.9273325735036
4.04281143384571e-07 14.9157036439525
4.02209381560137e-07 14.9045477300573
4.24930684333068e-07 14.8937025961576
5.14089100871568e-07 14.8830622916733
7.06495310045128e-07 14.872465087043
1.02866963773146e-06 14.861703038215
1.50052632887119e-06 14.8505474189989
2.14251584014219e-06 14.8387483840643
2.98401860287009e-06 14.8260160424259
4.07257158666918e-06 14.8119917671156
5.484299658503e-06 14.7962194911368
7.3369053417722e-06 14.7781178803678
9.8073661715413e-06 14.7569508549727
1.31574350569785e-05 14.7317911903961
1.77714038028825e-05 14.7014697640421
2.42131887672785e-05 14.6644986282113
3.33151811806688e-05 14.618947534237
4.63226292389136e-05 14.562238126021
6.5139845694244e-05 14.4907969537367
9.27639395891475e-05 14.3994855201104
0.000134042945229779 14.2807408332532
0.000196906481345838 14.1235295642256
0.000294028729334298 13.9127797868995
0.000444398049772254 13.630845030647
0.00067385609295429 13.2630789210864
0.00101356930943072 12.809002976011
0.00149628778613844 12.2947924546503
0.0021490546691056 11.7754326031117
0.00297948239201738 11.3149437692129
7.79226007615999e-07 14.9331210434907
7.29383890165116e-07 14.9219113206017
6.27716074246359e-07 14.9112635878685
5.20340380865149e-07 14.9009029539533
4.76351029666139e-07 14.8906134321565
5.51456910918729e-07 14.8801088597551
7.84676722837845e-07 14.8690621429696
1.20700892951259e-06 14.8571405745075
1.85287164927681e-06 14.844005507746
2.7721541570283e-06 14.8292798965811
4.04311445088707e-06 14.812506744315
5.78762928671889e-06 14.7931082339656
8.19103944515981e-06 14.7703478946716
1.1529866535675e-05 14.7432904064516
1.62118907906624e-05 14.7107513695153
2.28352486738887e-05 14.6712257361886
3.22773747583925e-05 14.6227778150828
4.58328068692487e-05 14.5628665161584
6.54335550917489e-05 14.4880700347923
9.40069475905153e-05 14.393676425036
0.000136041859263976 14.2731515221456
0.000198405918441217 14.1176390043368
0.000291313191415624 13.9159543440695
0.000429097298362411 13.6558964564952
0.00063029266733856 13.327844479821
0.000916695815107351 12.9309959440368
0.00131132586160216 12.4805088223588
0.00183497699035483 12.010308176957
0.00250035338985346 11.5654097003959
0.00330227378854153 11.1851328513908
1.30019008526756e-06 14.9380237077235
1.18213299028932e-06 14.9272997398265
9.45002424622127e-07 14.9172338689339
6.8228384568944e-07 14.9074985779506
4.92614125774021e-07 14.8977657857164
4.43175234718255e-07 14.887601758005
5.76682374581793e-07 14.8765454978738
9.28354814371089e-07 14.8641724905987
1.54214692155265e-06 14.8500779499922
2.48574152620574e-06 14.8338224125041
3.86677345105515e-06 14.8148681830676
5.85291569342127e-06 14.7925255222023
8.69941115119776e-06 14.7659032589078
1.27885365645095e-05 14.7338562163058
1.86873217093094e-05 14.694917818473
2.72328384381661e-05 14.6472038651045
3.965986669449e-05 14.5882680810862
5.77951093419277e-05 14.514884880473
8.43548012271599e-05 14.4227401358114
0.000123389366303404 14.3060511943729
0.00018089367482949 14.1572467387703
0.00026550487909562 13.9670382066728
0.000389046611764387 13.7254435503449
0.000566533063900409 13.4244548662272
0.000815388587856505 13.0625190595659
0.00115380924652224 12.6497957842189
0.00159856942229106 12.2106297575425
0.00216185813352485 11.7796630873191
0.00284715514240174 11.3909822695864
0.00364343652940511 11.0670625619616
1.94978543106122e-06 14.9409432043295
1.72324007354365e-06 14.9309914511246
1.30733397075271e-06 14.9218841536067
8.69072455091731e-07 14.9132401093418
5.325638681838e-07 14.9045568940015
3.62352288190494e-07 14.8951772020779
3.92875446378085e-07 14.8845061605178
6.56093341436344e-07 14.8720671610671
1.20042276485586e-06 14.8574471113246
2.10690895179365e-06 14.8401885407638
3.50733271946031e-06 14.8197060642544
5.60881522560453e-06 14.795218796899
8.7292490507425e-06 14.7656926257744
1.33495736210158e-05 14.7297755089916
2.01912717398201e-05 14.6857119418042
3.03313311468359e-05 14.6312213888308
4.53727289146001e-05 14.5633238335666
6.76964648071932e-05 14.4780969968599
0.000100827214849986 14.3703703570447
0.000149934129437887 14.2334294160593
0.000222433522045403 14.0589497495235
0.00032854441991668 13.837592566654
0.000481489352504062 13.5609101574039
0.000697002916422688 13.2250217818925
0.000991814409362999 12.8357407861548
0.00138155831727929 12.411991135128
0.00187772710811891 11.9843445066746
0.00248564014659253 11.5854789972621
0.00320136383960176 11.2399305303492
0.00401121929843523 10.9578038189193
2.65745959731089e-06 14.9404240610773
2.26575818484591e-06 14.9318157985756
1.63082806159827e-06 14.9244650066754
1.02075834544664e-06 14.9178489367403
5.63759029855089e-07 14.9110358047589
2.97389695647221e-07 14.9030551648083
2.3473265711689e-07 14.8932150027126
3.98811337586357e-07 14.8811113532084
8.39145109186652e-07 14.8664132750238
1.64499284035533e-06 14.8487133627313
2.96394266110087e-06 14.8274199197902
5.03017760649557e-06 14.8016898671893
8.20746848886907e-06 14.7703682464904
1.30540425774077e-05 14.7319155302784
2.04202636331853e-05 14.6843044278902
3.15945998787056e-05 14.6248727701859
4.85185792383457e-05 14.5501224167721
7.409579172257e-05 14.4554623635364
0.00011261847275031 14.3349210651085
0.000170314536361239 14.1809295700647
0.000255957448166513 13.9844423950571
0.000381358541754352 13.7359427130692
0.000561416492230169 13.4280867581273
0.000813246000297247 13.0605189023691
0.00115432003224983 12.645232790447
0.00159848889189397 12.2096758882682
0.00215353281130009 11.7891119020888
0.00281578953249395 11.4156505169386
0.00357476462139832 11.1044290987658
0.00441171965091897 10.856178963923
3.33793706070673e-06 14.934678912359
2.68364591188289e-06 14.9282737697699
1.80300925304122e-06 14.9242543926309
1.07091889039289e-06 14.9212357984896
5.61519018954061e-07 14.9174399035216
2.50307914767087e-07 14.9114806220257
1.18759451877337e-07 14.9028454261306
1.82246724984108e-07 14.8914032155428
4.91562856899993e-07 14.8770411662062
1.13949868961703e-06 14.8594674591768
2.27874246701669e-06 14.8381240211923
4.15343621376244e-06 14.8121324840733
7.14842114531309e-06 14.7802457109265
1.18647075973202e-05 14.7407731768454
1.92349164180603e-05 14.691462142099
3.06985294543142e-05 14.6293218173514
4.84615621761069e-05 14.5503888298625
7.58649286999588e-05 14.4494493160638
0.000117876219418973 14.3197592852663
0.000181696754589957 14.1528685401322
0.000277427347923588 13.9388318190706
0.000418634901980521 13.6674484243699
0.000622438439890418 13.3316057193078
0.000908649667822766 12.9331544009467
0.00129702817668141 12.4898790478486
0.00180416045656021 12.0355947538538
0.0024307604288422 11.6156232992613
0.00316821431317636 11.258992511829
0.00398251534120033 10.9784171084913
0.0048545815755763 10.7607751883702
3.96525688560971e-06 14.9212173765646
2.84411548171172e-06 14.9185630749053
1.71419963722394e-06 14.9208643180134
9.72523272560497e-07 14.9239283542159
5.30061036450038e-07 14.9243214638612
2.4375478516539e-07 14.9206909074129
7.50382076888196e-08 14.9133756650321
4.39442141221107e-08 14.9027810890919
2.06538450489069e-07 14.8891129170021
6.54350536510738e-07 14.8722386391369
1.53305911415211e-06 14.8516437999007
3.07714535432744e-06 14.8264273469042
5.66343528076984e-06 14.7952764829076
9.89299042412639e-06 14.756399629903
1.67180246485426e-05 14.7073971664746
2.76391240481056e-05 14.6450543868666
4.5006020286662e-05 14.5650527089885
7.24529611937713e-05 14.4616299603001
0.000115476846138614 14.3272680312172
0.000182133548892857 14.1525263603113
0.000283811088115371 13.9262622089348
0.000435991124951155 13.6369233934123
0.000658698412415215 13.276279994657
0.000975766464102137 12.8469456592205
0.00141276197248835 12.3703474344087
0.00198987908949937 11.8900970594578
0.00272311941940236 11.4518500340131
0.00355906558436152 11.1082061259134
0.00446960402990944 10.850389358836
0.00535698734814691 10.6696578405083
4.69690637150261e-06 14.8960615289417
2.6951786901886e-06 14.9001452053796
1.26933134688171e-06 14.9149735579586
7.71948587690831e-07 14.9279614774487
5.21207966520139e-07 14.9322941039195
3.1789214375916e-07 14.9306542964692
1.35740036836584e-07 14.9244294463144
1.98038630462275e-08 14.9147452966887
3.44827827992252e-08 14.9021465681162
2.62949866138587e-07 14.8866124170636
8.30667546256057e-07 14.8676377787507
1.94312266709832e-06 14.8442844815552
3.94102822491479e-06 14.8151871566992
7.38381000472319e-06 14.7784981420327
1.31789887046436e-05 14.7317630837763
2.27856440571865e-05 14.6717024790284
3.85366861621943e-05 14.593864608115
6.41381239611827e-05 14.4921467224847
0.000105376479405321 14.3583067627312
0.000170972394558571 14.1817382136814
0.000273491239010398 13.9497429915973
0.000430373888147304 13.6486992019677
0.000664968939766276 13.2678351996706
0.00100678341726295 12.8078806310421
0.00148891238044612 12.2935064577083
0.00214660170536159 11.7734667496769
0.0029950927187456 11.3128679461148
0.0040908695817376 10.9322987411786
0.00507697137111288 10.7165954672248
0.00602017478622979 10.5690988085034
6.63107915420526e-06 14.8437047460887
2.23233054795433e-06 14.865781024526
6.99411783763539e-07 14.9166453209737
6.15534644481358e-07 14.9345116905812
6.19371142529516e-07 14.9414422286283
5.00283602336038e-07 14.9405902290988
3.0967236739931e-07 14.9350622804379
1.25838911948262e-07 14.9264944085418
1.27894756190653e-08 14.9155555457369
3.38292493380394e-08 14.902207348942
2.80909860380141e-07 14.8858852476532
9.1283028563897e-07 14.8655938651588
2.20924565922596e-06 14.8399135956627
4.65351368035761e-06 14.806946689235
9.06123845287678e-06 14.7642099119604
1.67774164894743e-05 14.7084601274413
2.99804057397093e-05 14.6353944546849
5.21712815097743e-05 14.5391022650026
8.89848751902281e-05 14.4111793651275
0.000149376983587448 14.2398813026598
0.000246883075258598 14.0103204688564
0.000400802048551796 13.7059870927715
0.000637916345827532 13.3120287476368
0.000993942205594645 12.8247916141611
0.00151309060526433 12.2679155283663
0.00224206812560602 11.7023952979046
0.00324706629195864 11.1929589526082
0.0045155568517395 10.8082736817573
0.00656546949024706 10.4744180755538
0.00690263188364197 10.4619531852832
2.36010904034197e-05 14.6603153069446
6.52651542107922e-07 14.881176753555
3.27592179755417e-07 14.9245263824424
6.99569037587222e-07 14.9440246235606
8.32921216989776e-07 14.9495860026595
7.48717035623136e-07 14.9484916227216
5.62306430795872e-07 14.9438755292394
3.54030269459106e-07 14.9372178436368
1.6756624588172e-07 14.9289718264471
3.588916539404e-08 14.9189533191881
8.422397786954e-09 14.9065393058771
1.82267445128609e-07 14.890712208861
7.50102646034714e-07 14.8700286828586
2.08041986410605e-06 14.8425338546663
4.85056745518659e-06 14.8056386090711
1.02552653102376e-05 14.7559753651055
2.0308431884331e-05 14.689237383589
3.82548473443167e-05 14.5999329686885
6.91783970611963e-05 14.4807716675986
0.000121155197738669 14.3211266872184
0.000207462757969018 14.1047337918345
0.00034928485106361 13.8096089321443
0.000577615543674559 13.4132413298893
0.000934367289295629 12.9049810670609
0.00147189562920732 12.3075547281804
0.00225745953642725 11.6862726172103
0.00336345735779254 11.1343937607719
0.0049833701885425 10.6887497692685
0.00689288729304301 10.4176255164758
0.0142214170970021 10.0524397198977
};
\addlegendentry{Estimated}
\addplot [very thick, color1, mark=+, mark size=2, mark options={solid}, only marks]
table {%
2.39232937124431e-08 14.999880386393
3.93214772333557e-07 14.9980346989237
1.03292237137676e-06 14.9948407172817
1.83853095104388e-06 14.9908242152091
2.69174653640035e-06 14.9865773975616
3.49307839540616e-06 14.9825954036425
4.15811255718489e-06 14.979295528736
4.61834952779334e-06 14.9770144078596
4.82326324596711e-06 14.9759994447661
4.74482872811016e-06 14.9763878917689
4.38202808806454e-06 14.9781854515238
3.76408029639542e-06 14.9812501743672
2.95200642141487e-06 14.9852834113571
2.03867657342935e-06 14.9898273558641
1.14782794592135e-06 14.9942674402627
4.33461448064571e-07 14.9978336317968
8.14373724191214e-08 14.9995928462954
3.11224840365572e-07 14.998444359952
1.36792578187817e-06 14.9931697144144
3.49608691990442e-06 14.9825804656068
6.89964845181725e-06 14.9657381524444
1.1680061570034e-05 14.94227393613
1.76914885452031e-05 14.9130802962178
2.42114047114469e-05 14.8818046518518
2.93554366190507e-05 14.8574086482922
2.95011775905272e-05 14.8567210109484
2.01077384062343e-05 14.9014430650352
3.09892979893732e-06 14.9845532194937
1.67162165487204e-05 14.9177931055065
0.000322946939944515 13.7794410713174
1.45613651190876e-08 14.9999271942346
1.8860916589344e-07 14.9990571320041
6.11718765918483e-07 14.9969432760258
1.17768784299383e-06 14.994118487371
1.81754522141188e-06 14.9909287612795
2.46217367480117e-06 14.9877193686732
3.0523213431194e-06 14.9847848348577
3.53754274146432e-06 14.9823746367684
3.87794252238466e-06 14.9806851891145
4.04603843925441e-06 14.9798513300967
4.02891888641364e-06 14.9799362408262
3.82973366063309e-06 14.980924386217
3.46805533489577e-06 14.9827196525268
2.97886885151519e-06 14.9851498922658
2.41002281438927e-06 14.9879788571566
1.81809229742317e-06 14.9909260358173
1.2628736709124e-06 14.9936935958372
8.0047321472571e-07 14.9960008351507
4.73714406104497e-07 14.9976325494649
2.98662154469994e-07 14.9985071350899
2.52031119265754e-07 14.9987401619221
2.78115805945687e-07 14.9986098076047
3.5967601525967e-07 14.9982022665253
7.61810120571432e-07 14.9961938489615
2.71839550360162e-06 14.9864448706846
1.01410864974547e-05 14.949803613411
3.25039166592858e-05 14.8425966423234
8.96683345530004e-05 14.5885521689965
0.000327277888908764 13.7671086377479
0.00135820714835044 12.1202547891085
2.53195489545387e-08 14.9998734054605
1.16878193399741e-07 14.9994156773276
3.75824400072542e-07 14.9981215839542
7.6409734909621e-07 14.9961824302494
1.23576980340139e-06 14.9938287771938
1.75312029377742e-06 14.9912497387916
2.28003490263846e-06 14.9886257591529
2.78406827551225e-06 14.9861183062057
3.23733043919938e-06 14.9838655802522
3.61843201709493e-06 14.9819730691383
3.9143045625121e-06 14.9805047873871
4.12162686340956e-06 14.9794764560729
4.24762759736431e-06 14.9788516921492
4.31038496691244e-06 14.9785405735546
4.33897017873507e-06 14.9783988757403
4.37409761310641e-06 14.9782247589643
4.47059374116163e-06 14.9777465175734
4.7042212928705e-06 14.9765890239477
5.18753199335232e-06 14.9741961980812
6.1033015960567e-06 14.9696686136186
7.77135945316311e-06 14.961442844251
1.07778022393202e-05 14.9466856008539
1.62186199495238e-05 14.9202011278325
2.6155060608068e-05 14.8725579514632
4.45583823125815e-05 14.7867118627973
8.02664795849096e-05 14.6284875949509
0.000159641791467439 14.3116762751995
0.000365191002072685 13.6624911769919
0.000883018581051384 12.6553110257724
0.00191861095342143 11.7131437110995
7.24151558339327e-08 14.9996379504387
1.19910789887447e-07 14.9994005179349
2.75529505138693e-07 14.9986227319523
5.25940876026746e-07 14.9973716779619
8.60399794962869e-07 14.9957016992822
1.26668826365639e-06 14.9936745710284
1.73195762006219e-06 14.991355184354
2.24216529003863e-06 14.9888142538416
2.7843775950873e-06 14.9861167681842
3.34968009651969e-06 14.9833075140055
3.93642259176944e-06 14.9803950603684
4.55332116900827e-06 14.9773365879488
5.22263727733864e-06 14.9740224847528
5.98411190726033e-06 14.9702574233707
6.90083242681088e-06 14.9657323134286
8.06881498609491e-06 14.9599788483378
9.63306186734596e-06 14.9522942431702
1.18145119689414e-05 14.9416172043928
1.49551677629175e-05 14.9263259686835
1.95940287920864e-05 14.9039125954116
2.65982712865788e-05 14.8704543343267
3.74056854323314e-05 14.8197152475758
5.45288457808022e-05 14.7414539867782
8.27449104899839e-05 14.6178928679862
0.000132055800008101 14.4167434149131
0.000224527926678723 14.0832061817989
0.000405909530697389 13.5564166049289
0.00075456914356863 12.8497024573397
0.00136507114756105 12.1141013052213
0.00232240304304476 11.5049348123092
1.88607003681624e-07 14.9990571428111
2.07789489001325e-07 14.9989612683925
2.84728603205427e-07 14.9985767622205
4.20963377673158e-07 14.9978960687896
6.32632266375203e-07 14.9968388385209
9.33678932664521e-07 14.9953359600525
1.33233254004882e-06 14.9933472010403
1.83275922228252e-06 14.9908529681955
2.43881270564104e-06 14.9878356031574
3.15931989797897e-06 14.9842531498471
4.01386905551316e-06 14.9800108883989
5.03906151673977e-06 14.974931016566
6.2958336963664e-06 14.9687177791781
7.87920263367326e-06 14.9609119693457
9.93246121878784e-06 14.9508261116451
1.26687364677217e-05 14.9374487628012
1.64042758689065e-05 14.9193024062454
2.16106149046267e-05 14.8942326235195
2.89987143776915e-05 14.8590925626412
3.96617608108553e-05 14.8092564221083
5.53349703545507e-05 14.7378321958953
7.89005608210399e-05 14.6343473917513
0.000115400285869632 14.4826956415039
0.000174000710073956 14.2589412059938
0.000271287600424802 13.9330203475038
0.000435197358473087 13.4838414176845
0.000707092589078516 12.9289565381448
0.00113760122636818 12.3390705143331
0.00177771728338613 11.8000392012195
0.00266111567670366 11.365703911465
4.12942051681322e-07 14.9979361419954
4.04281143384571e-07 14.997979411169
4.02209381560137e-07 14.9979897616289
4.24930684333068e-07 14.9978762490253
5.14089100871568e-07 14.9974308752547
7.06495310045128e-07 14.996470017366
1.02866963773146e-06 14.9948619371806
1.50052632887119e-06 14.9925086093845
2.14251584014219e-06 14.9893103236003
2.98401860287009e-06 14.985124296362
4.07257158666918e-06 14.9797197348981
5.484299658503e-06 14.9727280691485
7.3369053417722e-06 14.9635826638394
9.8073661715413e-06 14.9514394205267
1.31574350569785e-05 14.9350671741542
1.77714038028825e-05 14.9126945218913
2.42131887672785e-05 14.8817961483369
3.33151811806688e-05 14.8387946785868
4.63226292389136e-05 14.7786407942233
6.5139845694244e-05 14.6942192804186
9.27639395891475e-05 14.5755536203728
0.000134042945229779 14.409004104326
0.000196906481345838 14.1774358130118
0.000294028729334298 13.8639018490511
0.000444398049772254 13.4616496476081
0.00067385609295429 12.9871146157942
0.00101356930943072 12.4831526665519
0.00149628778613844 12.0029741874172
0.0021490546691056 11.5877780875173
0.00297948239201738 11.2564448105185
7.79226007615999e-07 14.9961069035639
7.29383890165116e-07 14.9963557386147
6.27716074246359e-07 14.9968633885302
5.20340380865149e-07 14.9973996511622
4.76351029666139e-07 14.997619378863
5.51456910918729e-07 14.997244235131
7.84676722837845e-07 14.9960796925598
1.20700892951259e-06 14.9939722309235
1.85287164927681e-06 14.9907527756734
2.7721541570283e-06 14.9861775471849
4.04311445088707e-06 14.9798658324892
5.78762928671889e-06 14.971228373077
8.19103944515981e-06 14.9593775429225
1.1529866535675e-05 14.9430077800117
1.62118907906624e-05 14.920233708454
2.28352486738887e-05 14.8883727916911
3.22773747583925e-05 14.8436593906461
4.58328068692487e-05 14.7808789006799
6.54335550917489e-05 14.6929252191324
9.40069475905153e-05 14.5703548876104
0.000136041859263976 14.4012462738296
0.000198405918441217 14.1722090345678
0.000291313191415624 13.8720273541995
0.000429097298362411 13.498712093102
0.00063029266733856 13.0669339930004
0.000916695815107351 12.6086559800413
0.00131132586160216 12.1632605263778
0.00183497699035483 11.7636827448727
0.00250035338985346 11.4284272023772
0.00330227378854153 11.1621761528327
1.30019008526756e-06 14.9935074910694
1.18213299028932e-06 14.9940963139905
9.45002424622127e-07 14.9952794488092
6.8228384568944e-07 14.9965909067408
4.92614125774021e-07 14.9975381421171
4.43175234718255e-07 14.9977851054128
5.76682374581793e-07 14.9971182499815
9.28354814371089e-07 14.9953625311447
1.54214692155265e-06 14.9923011381683
2.48574152620574e-06 14.9876021103182
3.86677345105515e-06 14.9807406044641
5.85291569342127e-06 14.9709057079713
8.69941115119776e-06 14.9568780795596
1.27885365645095e-05 14.9368647249509
1.86873217093094e-05 14.9082774404321
2.72328384381661e-05 14.8674456392984
3.965986669449e-05 14.8092651839078
5.77951093419277e-05 14.7268133080239
8.43548012271599e-05 14.6110368989389
0.000123389366303404 14.4508165645656
0.00018089367482949 14.2340814474444
0.00026550487909562 13.9509922739873
0.000389046611764387 13.599591228727
0.000566533063900409 13.1917615498972
0.000815388587856505 12.754231261255
0.00115380924652224 12.3214683510499
0.00159856942229106 11.9241356252055
0.00216185813352485 11.5813486212381
0.00284715514240174 11.2996616499533
0.00364343652940511 11.0767887034391
1.94978543106122e-06 14.9902700441708
1.72324007354365e-06 14.9913986218718
1.30733397075271e-06 14.9934718645994
8.69072455091731e-07 14.9956584108801
5.325638681838e-07 14.9973385980256
3.62352288190494e-07 14.9981888948172
3.92875446378085e-07 14.9980363942206
6.56093341436344e-07 14.996721684174
1.20042276485586e-06 14.994005082611
2.10690895179365e-06 14.9894876039025
3.50733271946031e-06 14.9825246283455
5.60881522560453e-06 14.9721123406006
8.7292490507425e-06 14.9567314566374
1.33495736210158e-05 14.9341314489663
2.01912717398201e-05 14.9010417345299
3.03313311468359e-05 14.8528078772822
4.53727289146001e-05 14.7829830085499
6.76964648071932e-05 14.6829788847366
0.000100827214849986 14.5420388709062
0.000149934129437887 14.3480751392639
0.000222433522045403 14.0902019699475
0.00032854441991668 13.7635173691171
0.000481489352504062 13.374982068922
0.000697002916422688 12.9463708940112
0.000991814409362999 12.5102740378302
0.00138155831727929 12.0994657001354
0.00187772710811891 11.7374823296808
0.00248564014659253 11.4344567395713
0.00320136383960176 11.1900897401149
0.00401121929843523 10.9977611639469
2.65745959731089e-06 14.9867479188836
2.26575818484591e-06 14.9886968193498
1.63082806159827e-06 14.9918591360414
1.02075834544664e-06 14.9949014126983
5.63759029855089e-07 14.9971827930766
2.97389695647221e-07 14.9985134935935
2.3473265711689e-07 14.9988266121469
3.98811337586357e-07 14.9980067382475
8.39145109186652e-07 14.9958077923246
1.64499284035533e-06 14.9917885435852
2.96394266110087e-06 14.9852240816692
5.03017760649557e-06 14.9749749922014
8.20746848886907e-06 14.9592967283749
1.30540425774077e-05 14.9355708480063
2.04202636331853e-05 14.8999418947225
3.15945998787056e-05 14.8468652323189
4.85185792383457e-05 14.7686327157236
7.409579172257e-05 14.6550782886704
0.00011261847275031 14.493903456088
0.000170314536361239 14.272355716905
0.000255957448166513 13.9810265923413
0.000381358541754352 13.6196250639243
0.000561416492230169 13.2022205637514
0.000813246000297247 12.7574857461041
0.00115432003224983 12.3209179347315
0.00159848889189397 11.9241952565576
0.00215353281130009 11.5855233793932
0.00281578953249395 11.3103448073909
0.00357476462139832 11.0929524060348
0.00441171965091897 10.9239207354636
3.33793706070673e-06 14.9833658384807
2.68364591188289e-06 14.9866176838386
1.80300925304122e-06 14.9910011786929
1.07091889039289e-06 14.9946511337499
5.61519018954061e-07 14.9971939805385
2.50307914767087e-07 14.998748773618
1.18759451877337e-07 14.9994062732513
1.82246724984108e-07 14.9990889324142
4.91562856899993e-07 14.9975433932921
1.13949868961703e-06 14.9943089914487
2.27874246701669e-06 14.9886321919718
4.15343621376244e-06 14.9793187173196
7.14842114531309e-06 14.9645115804422
1.18647075973202e-05 14.9413720653155
1.92349164180603e-05 14.9056404166095
3.06985294543142e-05 14.8510790081821
4.84615621761069e-05 14.7688920418049
7.58649286999588e-05 14.6474235441821
0.000117876219418973 14.4727671213892
0.000181696754589957 14.231203970544
0.000277427347923588 13.9141169226785
0.000418634901980521 13.5245150059537
0.000622438439890418 13.0817810260571
0.000908649667822766 12.6196530899794
0.00129702817668141 12.1767255842824
0.00180416045656021 11.7830648700229
0.0024307604288422 11.4574028422286
0.00316821431317636 11.1995544433006
0.00398251534120033 11.0035092032041
0.0048545815755763 10.8540319979243
3.96525688560971e-06 14.9802520213802
2.84411548171172e-06 14.9858197528519
1.71419963722394e-06 14.9914436690733
9.72523272560497e-07 14.9951421080502
5.30061036450038e-07 14.997351098897
2.4375478516539e-07 14.9987815230838
7.50382076888196e-08 14.9996248371131
4.39442141221107e-08 14.9997802885844
2.06538450489069e-07 14.9989675209942
6.54350536510738e-07 14.9967303867906
1.53305911415211e-06 14.9923464377925
3.07714535432744e-06 14.9846614721082
5.66343528076984e-06 14.9718422929477
9.89299042412639e-06 14.9510196104046
1.67180246485426e-05 14.9177843598557
2.76391240481056e-05 14.8655212544885
4.5006020286662e-05 14.7846614305901
7.24529611937713e-05 14.6622091419603
0.000115476846138614 14.482387973635
0.000182133548892857 14.2296405551495
0.000283811088115371 13.894654008122
0.000435991124951155 13.481915670036
0.000658698412415215 13.0144117595914
0.000975766464102137 12.530663461925
0.00141276197248835 12.0723138283066
0.00198987908949937 11.6723084279763
0.00272311941940236 11.3429598776616
0.00355906558436152 11.0967159624005
0.00446960402990944 10.914142956722
0.00535698734814691 10.7865360942487
4.69690637150261e-06 14.9766252571212
2.6951786901886e-06 14.9865603288643
1.26933134688171e-06 14.9936613890631
7.71948587690831e-07 14.9961432342864
5.21207966520139e-07 14.9973953177485
3.1789214375916e-07 14.9984110443977
1.35740036836584e-07 14.9993213919301
1.98038630462275e-08 14.9999009826457
3.44827827992252e-08 14.9998275920311
2.62949866138587e-07 14.9986855962916
8.30667546256057e-07 14.9958501094481
1.94312266709832e-06 14.9903032286807
3.94102822491479e-06 14.9803722125398
7.38381000472319e-06 14.9633515551303
1.31789887046436e-05 14.9349621890526
2.27856440571865e-05 14.8886098754437
3.85366861621943e-05 14.8144664185884
6.41381239611827e-05 14.6986381630496
0.000105376479405321 14.5233457497575
0.000170972394558571 14.2699554859147
0.000273491239010398 13.9262146819992
0.000430373888147304 13.4955895388137
0.000664968939766276 13.0030590244536
0.00100678341726295 12.4915493904267
0.00148891238044612 12.0089096101904
0.00214660170536159 11.5890158552575
0.0029950927187456 11.251535409063
0.0040908695817376 10.9821504793477
0.00507697137111288 10.8227782713882
0.00602017478622979 10.7122329788437
6.63107915420526e-06 14.9670630120035
2.23233054795433e-06 14.9888632082606
6.99411783763539e-07 14.9965053852559
6.15534644481358e-07 14.9969242200267
6.19371142529516e-07 14.9969050612031
5.00283602336038e-07 14.997499832781
3.0967236739931e-07 14.9984521174994
1.25838911948262e-07 14.9993708846075
1.27894756190653e-08 14.9999360534397
3.38292493380394e-08 14.9998308594752
2.80909860380141e-07 14.998595845139
9.1283028563897e-07 14.9954400110678
2.20924565922596e-06 14.9889781217406
4.65351368035761e-06 14.9768402060163
9.06123845287678e-06 14.9551006514393
1.67774164894743e-05 14.9174971030169
2.99804057397093e-05 14.8544612811436
5.21712815097743e-05 14.7520780008607
8.89848751902281e-05 14.5914319968187
0.000149376983587448 14.3501828132959
0.000246883075258598 14.009999092307
0.000400802048551796 13.5693837006943
0.000637916345827532 13.0526589546146
0.000993942205594645 12.5075952482328
0.00151309060526433 11.98958206661
0.00224206812560602 11.542225458037
0.00324706629195864 11.1772832483135
0.0045155568517395 10.9065267813209
0.00656546949024706 10.6608975168621
0.00690263188364197 10.6327006083062
2.36010904034197e-05 14.8847153904744
6.52651542107922e-07 14.9967388706705
3.27592179755417e-07 14.9983625755087
6.99569037587222e-07 14.9965046000856
8.32921216989776e-07 14.995838859817
7.48717035623136e-07 14.9962592156109
5.62306430795872e-07 14.9971900479002
3.54030269459106e-07 14.9982304751181
1.6756624588172e-07 14.9991623091393
3.588916539404e-08 14.999820560613
8.422397786954e-09 14.9999578883657
1.82267445128609e-07 14.9990888288512
7.50102646034714e-07 14.9962522979311
2.08041986410605e-06 14.9896194964852
4.85056745518659e-06 14.9758642348809
1.02552653102376e-05 14.9492441877693
2.0308431884331e-05 14.9004789569031
3.82548473443167e-05 14.8157733265481
6.91783970611963e-05 14.6764880526424
0.000121155197738669 14.4596858758581
0.000207462757969018 14.1409144646499
0.00034928485106361 13.7056667434298
0.000577615543674559 13.1693399700881
0.000934367289295629 12.5848245199704
0.00147189562920732 12.0227391241447
0.00225745953642725 11.5349384832218
0.00336345735779254 11.1458803398343
0.0049833701885425 10.8356494487963
0.00689288729304301 10.6334817430381
0.0142214170970021 10.3284845273036
};
\addlegendentry{Reference}
\addplot [very thick, color2, mark=o, mark size=2, mark options={solid}, only marks]
table {%
2.39232937124431e-08 12.5946180797512
3.93214772333557e-07 12.594638568781
1.03292237137676e-06 12.5946548390005
1.83853095104388e-06 12.5946682975966
2.69174653640035e-06 12.5946788281879
3.49307839540616e-06 12.5946865092265
4.15811255718489e-06 12.5946914116374
4.61834952779334e-06 12.5946935836799
4.82326324596711e-06 12.5946930532347
4.74482872811016e-06 12.5946898427598
4.38202808806454e-06 12.5946839798093
3.76408029639542e-06 12.594675501398
2.95200642141487e-06 12.594664453955
2.03867657342935e-06 12.5946508902954
1.14782794592135e-06 12.5946348621594
4.33461448064571e-07 12.5946164088951
8.14373724191214e-08 12.5945955562578
3.11224840365572e-07 12.5945723530508
1.36792578187817e-06 12.5945469488538
3.49608691990442e-06 12.5945196565686
6.89964845181725e-06 12.5944909646563
1.1680061570034e-05 12.5944616092561
1.76914885452031e-05 12.59443291173
2.42114047114469e-05 12.5944075450625
2.93554366190507e-05 12.594390900798
2.95011775905272e-05 12.5943932157703
2.01077384062343e-05 12.5944327676113
3.09892979893732e-06 12.5945397946723
1.67162165487204e-05 12.5947530369934
0.000322946939944515 12.5952075294057
1.45613651190876e-08 12.594615020349
1.8860916589344e-07 12.5946309206527
6.11718765918483e-07 12.5946440292568
1.17768784299383e-06 12.5946540740481
1.81754522141188e-06 12.5946616932108
2.46217367480117e-06 12.5946671492025
3.0523213431194e-06 12.5946706433749
3.53754274146432e-06 12.5946723015923
3.87794252238466e-06 12.594672199971
4.04603843925441e-06 12.5946703856987
4.02891888641364e-06 12.5946668980903
3.82973366063309e-06 12.5946617860199
3.46805533489577e-06 12.5946551226346
2.97886885151519e-06 12.5946470188891
2.41002281438927e-06 12.5946376369879
1.81809229742317e-06 12.5946272052951
1.2628736709124e-06 12.5946160407193
8.0047321472571e-07 12.5946045906214
4.73714406104497e-07 12.5945935043189
2.98662154469994e-07 12.5945837302471
2.52031119265754e-07 12.5945766306707
2.78115805945687e-07 12.5945741424806
3.5967601525967e-07 12.5945790615981
7.61810120571432e-07 12.5945955094151
2.71839550360162e-06 12.5946295422152
1.01410864974547e-05 12.59468950881
3.25039166592858e-05 12.5947835743139
8.96683345530004e-05 12.5949207877911
0.000327277888908764 12.5952129535946
0.00135820714835044 12.5957640059071
2.53195489545387e-08 12.5946119585255
1.16878193399741e-07 12.5946251909775
3.75824400072542e-07 12.594635112219
7.6409734909621e-07 12.5946424421353
1.23576980340139e-06 12.5946477038176
1.75312029377742e-06 12.5946513950468
2.28003490263846e-06 12.5946538373671
2.78406827551225e-06 12.5946552448152
3.23733043919938e-06 12.5946557491401
3.61843201709493e-06 12.5946554336565
3.9143045625121e-06 12.5946543638044
4.12162686340956e-06 12.5946526148569
4.24762759736431e-06 12.59465029654
4.31038496691244e-06 12.5946475762155
4.33897017873507e-06 12.594644702565
4.37409761310641e-06 12.5946420318355
4.47059374116163e-06 12.5946400591947
4.7042212928705e-06 12.5946394582356
5.18753199335232e-06 12.5946411310578
6.1033015960567e-06 12.5946462697721
7.77135945316311e-06 12.5946564304088
1.07778022393202e-05 12.594673626006
1.62186199495238e-05 12.5947004561724
2.6155060608068e-05 12.5947403111199
4.45583823125815e-05 12.5947979013421
8.02664795849096e-05 12.5948817527628
0.000159641791467439 12.5950129110364
0.000365191002072685 12.5952314575229
0.000883018581051384 12.5955599510436
0.00191861095342143 12.5959419050357
7.24151558339327e-08 12.5946090058248
1.19910789887447e-07 12.5946200490773
2.75529505138693e-07 12.5946275550259
5.25940876026746e-07 12.5946325801756
8.60399794962869e-07 12.5946359387432
1.26668826365639e-06 12.5946382401071
1.73195762006219e-06 12.5946399362762
2.24216529003863e-06 12.5946413249693
2.7843775950873e-06 12.5946425944302
3.34968009651969e-06 12.5946438654152
3.93642259176944e-06 12.5946452328006
4.55332116900827e-06 12.5946468019482
5.22263727733864e-06 12.5946487200207
5.98411190726033e-06 12.5946512037094
6.90083242681088e-06 12.5946545656071
8.06881498609491e-06 12.5946592411787
9.63306186734596e-06 12.5946658175063
1.18145119689414e-05 12.594675064078
1.49551677629175e-05 12.594687966138
1.95940287920864e-05 12.5947057656587
2.65982712865788e-05 12.5947300298846
3.74056854323314e-05 12.5947628035004
5.45288457808022e-05 12.5948069751859
8.27449104899839e-05 12.5948670975076
0.000132055800008101 12.5949508793262
0.000224527926678723 12.5950708081721
0.000405909530697389 12.5952422444453
0.00075456914356863 12.5954728356775
0.00136507114756105 12.5957480460898
0.00232240304304476 12.596040628245
1.88607003681624e-07 12.5946064963254
2.07789489001325e-07 12.5946154318763
2.84728603205427e-07 12.5946207928146
4.20963377673158e-07 12.5946238558815
6.32632266375203e-07 12.5946256103121
9.33678932664521e-07 12.5946268163702
1.33233254004882e-06 12.5946280210277
1.83275922228252e-06 12.5946295922825
2.43881270564104e-06 12.5946317620999
3.15931989797897e-06 12.5946346810094
4.01386905551316e-06 12.5946384692303
5.03906151673977e-06 12.5946432605697
6.2958336963664e-06 12.5946492380702
7.87920263367326e-06 12.5946566635497
9.93246121878784e-06 12.5946659039103
1.26687364677217e-05 12.5946774569203
1.64042758689065e-05 12.5946919785557
2.16106149046267e-05 12.594710314201
2.89987143776915e-05 12.5947335394099
3.96617608108553e-05 12.5947630262731
5.53349703545507e-05 12.5948005713204
7.89005608210399e-05 12.5948486444194
0.000115400285869632 12.5949108157841
0.000174000710073956 12.5949923045551
0.000271287600424802 12.5951001332471
0.000435197358473087 12.5952416267213
0.000707092589078516 12.595420579938
0.00113760122636818 12.5956327120886
0.00177771728338613 12.5958664061995
0.00266111567670366 12.5961060925885
4.12942051681322e-07 12.594604810393
4.04281143384571e-07 12.5946114309125
4.02209381560137e-07 12.5946146229748
4.24930684333068e-07 12.5946158124317
5.14089100871568e-07 12.5946161262925
7.06495310045128e-07 12.5946164262969
1.02866963773146e-06 12.5946173281108
1.50052632887119e-06 12.5946192363423
2.14251584014219e-06 12.594622402418
2.98401860287009e-06 12.59462698948
4.07257158666918e-06 12.5946331334622
5.484299658503e-06 12.5946409925355
7.3369053417722e-06 12.5946507850869
9.8073661715413e-06 12.5946628193885
1.31574350569785e-05 12.5946775194496
1.77714038028825e-05 12.5946954512824
2.42131887672785e-05 12.5947173534991
3.33151811806688e-05 12.594744176439
4.63226292389136e-05 12.5947771359106
6.5139845694244e-05 12.5948177913117
9.27639395891475e-05 12.5948681609309
0.000134042945229779 12.594930878549
0.000196906481345838 12.5950093381122
0.000294028729334298 12.5951075955827
0.000444398049772254 12.5952296289944
0.00067385609295429 12.5953778215819
0.00101356930943072 12.5955511659607
0.00149628778613844 12.5957446043786
0.0021490546691056 12.5959498740162
0.00297948239201738 12.5961567815764
7.79226007615999e-07 12.5946043233873
7.29383890165116e-07 12.5946082314115
6.27716074246359e-07 12.5946089880555
5.20340380865149e-07 12.5946081881243
4.76351029666139e-07 12.5946070649724
5.51456910918729e-07 12.5946065400876
7.84676722837845e-07 12.5946072482905
1.20700892951259e-06 12.5946095873229
1.85287164927681e-06 12.5946137907686
2.7721541570283e-06 12.5946200092634
4.04311445088707e-06 12.5946283804163
5.78762928671889e-06 12.594639081949
8.19103944515981e-06 12.5946523691435
1.1529866535675e-05 12.5946686027654
1.62118907906624e-05 12.5946882736281
2.28352486738887e-05 12.5947120295026
3.22773747583925e-05 12.5947407088206
4.58328068692487e-05 12.5947753831898
6.54335550917489e-05 12.594817405512
9.40069475905153e-05 12.5948684518915
0.000136041859263976 12.5949305361535
0.000198405918441217 12.5950059686304
0.000291313191415624 12.5950972063664
0.000429097298362411 12.5952065073757
0.00063029266733856 12.5953353281477
0.000916695815107351 12.5954836019172
0.00131132586160216 12.5956492212384
0.00183497699035483 12.5958279666646
0.00250035338985346 12.5960140198318
0.00330227378854153 12.596200911851
1.30019008526756e-06 12.5946054743855
1.18213299028932e-06 12.5946060831687
9.45002424622127e-07 12.5946039299933
6.8228384568944e-07 12.5946008390974
4.92614125774021e-07 12.5945981401091
4.43175234718255e-07 12.5945967679411
5.76682374581793e-07 12.5945973184176
9.28354814371089e-07 12.5946001202366
1.54214692155265e-06 12.5946053402488
2.48574152620574e-06 12.5946130837628
3.86677345105515e-06 12.5946234741891
5.85291569342127e-06 12.594636704917
8.69941115119776e-06 12.594653072689
1.27885365645095e-05 12.5946730008183
1.86873217093094e-05 12.5946970603366
2.72328384381661e-05 12.5947259947646
3.965986669449e-05 12.5947607511471
5.77951093419277e-05 12.5948025133067
8.43548012271599e-05 12.5948527204156
0.000123389366303404 12.5949130381739
0.00018089367482949 12.5949852483964
0.00026550487909562 12.5950710517437
0.000389046611764387 12.5951718193642
0.000566533063900409 12.595288311075
0.000815388587856505 12.5954204203888
0.00115380924652224 12.5955669870881
0.00159856942229106 12.5957258115941
0.00216185813352485 12.5958937020232
0.00284715514240174 12.5960669304685
0.00364343652940511 12.5962420181793
1.94978543106122e-06 12.594608833679
1.72324007354365e-06 12.5946053057077
1.30733397075271e-06 12.5945995359176
8.69072455091731e-07 12.5945936758075
5.325638681838e-07 12.594589140609
3.62352288190494e-07 12.5945868321208
3.92875446378085e-07 12.5945872170973
6.56093341436344e-07 12.5945904710515
1.20042276485586e-06 12.5945966277637
2.10690895179365e-06 12.5946057122508
3.50733271946031e-06 12.5946178190882
5.60881522560453e-06 12.5946331573274
8.7292490507425e-06 12.5946520737466
1.33495736210158e-05 12.5946750679696
2.01912717398201e-05 12.5947028071559
3.03313311468359e-05 12.5947361440422
4.53727289146001e-05 12.5947761367664
6.76964648071932e-05 12.5948240600278
0.000100827214849986 12.5948813823752
0.000149934129437887 12.594949671357
0.000222433522045403 12.5950303992009
0.00032854441991668 12.5951246756456
0.000481489352504062 12.5952329816982
0.000697002916422688 12.5953550023277
0.000991814409362999 12.5954895516317
0.00138155831727929 12.5956348164549
0.00187772710811891 12.5957885242624
0.00248564014659253 12.5959485331975
0.00320136383960176 12.5961130480179
0.00401121929843523 12.5962814118533
2.65745959731089e-06 12.5946151278458
2.26575818484591e-06 12.5946062363933
1.63082806159827e-06 12.5945958579453
1.02075834544664e-06 12.5945865616262
5.63759029855089e-07 12.5945798744266
2.97389695647221e-07 12.594576549341
2.3473265711689e-07 12.5945767872422
3.98811337586357e-07 12.5945804721892
8.39145109186652e-07 12.5945874369025
1.64499284035533e-06 12.5945975941286
2.96394266110087e-06 12.59461100411
5.03017760649557e-06 12.5946278983462
8.20746848886907e-06 12.5946486868989
1.30540425774077e-05 12.5946739618966
2.04202636331853e-05 12.594704503988
3.15945998787056e-05 12.5947412906326
4.85185792383457e-05 12.5947854984732
7.409579172257e-05 12.5948384853977
0.00011261847275031 12.5949017306335
0.000170314536361239 12.5949767045341
0.000255957448166513 12.5950646451045
0.000381358541754352 12.5951662533072
0.000561416492230169 12.5952814040625
0.000813246000297247 12.5954089686714
0.00115432003224983 12.595546953447
0.00159848889189397 12.5956925469101
0.00215353281130009 12.595843316686
0.00281578953249395 12.5959973130744
0.00357476462139832 12.5961552303226
0.00441171965091897 12.5963192957253
3.33793706070673e-06 12.5946251772695
2.68364591188289e-06 12.5946091529869
1.80300925304122e-06 12.594592715309
1.07091889039289e-06 12.5945791987047
5.61519018954061e-07 12.5945701181196
2.50307914767087e-07 12.59456588339
1.18759451877337e-07 12.5945660996079
1.82246724984108e-07 12.5945702191166
4.91562856899993e-07 12.5945778146782
1.13949868961703e-06 12.5945886804888
2.27874246701669e-06 12.5946028534031
4.15343621376244e-06 12.5946206048945
7.14842114531309e-06 12.5946424249588
1.18647075973202e-05 12.5946690129519
1.92349164180603e-05 12.5947012775935
3.06985294543142e-05 12.5947403389947
4.84615621761069e-05 12.5947875162251
7.58649286999588e-05 12.594844281218
0.000117876219418973 12.59491216797
0.000181696754589957 12.5949926306682
0.000277427347923588 12.5950868245878
0.000418634901980521 12.5951952852716
0.000622438439890418 12.5953175576015
0.000908649667822766 12.5954519994071
0.00129702817668141 12.5955956924696
0.00180416045656021 12.5957451928689
0.0024307604288422 12.595895520424
0.00316821431317636 12.596045643382
0.00398251534120033 12.5961959518203
0.0048545815755763 12.5963556143424
3.96525688560971e-06 12.5946400021416
2.84411548171172e-06 12.5946139842923
1.71419963722394e-06 12.5945894645992
9.72523272560497e-07 12.5945709438568
5.30061036450038e-07 12.5945597501518
2.4375478516539e-07 12.5945551041961
7.50382076888196e-08 12.5945555908553
4.39442141221107e-08 12.5945601570579
2.06538450489069e-07 12.5945681258657
6.54350536510738e-07 12.5945792080349
1.53305911415211e-06 12.5945934571372
3.07714535432744e-06 12.5946112140458
5.66343528076984e-06 12.5946330656647
9.89299042412639e-06 12.5946598244794
1.67180246485426e-05 12.5946925277759
2.76391240481056e-05 12.594732445311
4.5006020286662e-05 12.5947810719139
7.24529611937713e-05 12.5948400719073
0.000115476846138614 12.5949111566685
0.000182133548892857 12.5949959124264
0.000283811088115371 12.595095586586
0.000435991124951155 12.5952107807572
0.000658698412415215 12.595341054289
0.000975766464102137 12.5954845068374
0.00141276197248835 12.5956378065965
0.00198987908949937 12.5957956158491
0.00272311941940236 12.5959537158162
0.00355906558436152 12.5960998179004
0.00446960402990944 12.5962425622877
0.00535698734814691 12.5963895866408
4.69690637150261e-06 12.5946605754222
2.6951786901886e-06 12.5946200364012
1.26933134688171e-06 12.5945843619656
7.71948587690831e-07 12.5945609404218
5.21207966520139e-07 12.5945492998801
3.1789214375916e-07 12.5945451198138
1.35740036836584e-07 12.5945462385356
1.98038630462275e-08 12.5945511490003
3.44827827992252e-08 12.594559043233
2.62949866138587e-07 12.5945696516238
8.30667546256057e-07 12.5945831129819
1.94312266709832e-06 12.5945998760515
3.94102822491479e-06 12.5946206386786
7.38381000472319e-06 12.5946463215364
1.31789887046436e-05 12.5946780678754
2.27856440571865e-05 12.5947172635491
3.85366861621943e-05 12.5947655657387
6.41381239611827e-05 12.5948249026659
0.000105376479405321 12.5948973668075
0.000170972394558571 12.594984948146
0.000273491239010398 12.5950892015594
0.000430373888147304 12.595210989444
0.000664968939766276 12.5953501922122
0.00100678341726295 12.5955052896091
0.00148891238044612 12.595672602374
0.00214660170536159 12.5958469566531
0.0029950927187456 12.5960180750318
0.0040908695817376 12.5961871114017
0.00507697137111288 12.5963014746117
0.00602017478622979 12.5964295416641
6.63107915420526e-06 12.5946919335472
2.23233054795433e-06 12.5946258689824
6.99411783763539e-07 12.5945724377984
6.15534644481358e-07 12.5945509228831
6.19371142529516e-07 12.5945406555326
5.00283602336038e-07 12.5945379156996
3.0967236739931e-07 12.5945396695739
1.25838911948262e-07 12.5945443870028
1.27894756190653e-08 12.5945513686917
3.38292493380394e-08 12.5945605056955
2.80909860380141e-07 12.5945720889528
9.1283028563897e-07 12.5945866983946
2.20924565922596e-06 12.5946051514589
4.65351368035761e-06 12.5946284823398
9.06123845287678e-06 12.5946579348332
1.67774164894743e-05 12.5946949655583
2.99804057397093e-05 12.5947412770424
5.21712815097743e-05 12.5947989144268
8.89848751902281e-05 12.5948703849992
0.000149376983587448 12.5949585081565
0.000246883075258598 12.5950657109622
0.000400802048551796 12.5951933795659
0.000637916345827532 12.5953419616761
0.000993942205594645 12.595510828035
0.00151309060526433 12.5956973407354
0.00224206812560602 12.5958949680947
0.00324706629195864 12.5960979333511
0.0045155568517395 12.5962828026294
0.00656546949024706 12.596497603587
0.00690263188364197 12.5964631127811
2.36010904034197e-05 12.5947478634219
6.52651542107922e-07 12.5945929215188
3.27592179755417e-07 12.5945617773687
6.99569037587222e-07 12.594544850409
8.32921216989776e-07 12.5945381975451
7.48717035623136e-07 12.5945365274485
5.62306430795872e-07 12.5945378020991
3.54030269459106e-07 12.5945409434758
1.6756624588172e-07 12.5945456146157
3.588916539404e-08 12.5945519245259
8.422397786954e-09 12.5945602873519
1.82267445128609e-07 12.5945713713558
7.50102646034714e-07 12.5945860909797
2.08041986410605e-06 12.5946056159393
4.85056745518659e-06 12.594631373097
1.02552653102376e-05 12.5946650185694
2.0308431884331e-05 12.5947083734392
3.82548473443167e-05 12.5947633766172
6.91783970611963e-05 12.5948322185289
0.000121155197738669 12.5949178119348
0.000207462757969018 12.5950240780711
0.00034928485106361 12.5951548071711
0.000577615543674559 12.595312179669
0.000934367289295629 12.5954964363721
0.00147189562920732 12.5957051206636
0.00225745953642725 12.5959340663697
0.00336345735779254 12.5961738323983
0.0049833701885425 12.5964290430531
0.00689288729304301 12.5966257753107
0.0142214170970021 12.5971630547663
};
\addlegendentry{Initial Guess}
\end{axis}

\end{tikzpicture}


==> figures/nlv1_disp0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.0314658568539842, ymax=0.00939354511585883,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -0.000141730520011754
0.2 -0.00106641913088168
0.3 -0.0037716143855692
0.4 -0.00858196367520453
0.5 -0.0146070668844201
0.6 -0.0204750054891194
0.7 -0.0251838044409459
0.8 -0.0282714901154662
0.9 -0.0296086113099004
1 -0.0292467192823592
1.1 -0.0274276819475596
1.2 -0.024589480853923
1.3 -0.0212832831905945
1.4 -0.0180496279517417
1.5 -0.0153180198367408
1.6 -0.013361307009435
1.7 -0.0122965755074477
1.8 -0.0121117914566519
1.9 -0.0126981368913402
2 -0.013879690482403
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000167363411391404
0.2 -0.00119956550033799
0.3 -0.00401140515749117
0.4 -0.00858949998802152
0.5 -0.0137620344222849
0.6 -0.0182421436179358
0.7 -0.0213127556135915
0.8 -0.0227402383281679
0.9 -0.022572506350587
1 -0.0210724154490806
1.1 -0.0186894597260115
1.2 -0.0159647203263289
1.3 -0.0134070667075268
1.4 -0.0113990340596459
1.5 -0.0101558679816431
1.6 -0.00973110841432128
1.7 -0.0100456242797907
1.8 -0.0109263994192349
1.9 -0.0121468230952621
2 -0.0134666884635271
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.03490437097345e-05
0.2 -7.7099446892608e-05
0.3 1.73742276389046e-05
0.4 0.00068440467475761
0.5 0.0021027078004714
0.6 0.00392583288586885
0.7 0.00564068195519395
0.8 0.00690154155818607
0.9 0.00753629957177506
1 0.00750541295402453
1.1 0.00690015362926513
1.2 0.00591911716845484
1.3 0.00480270712425332
1.4 0.00376099740767201
1.5 0.00293137268910026
1.6 0.00237470390941913
1.7 0.00209627074903518
1.8 0.00207044545672343
1.9 0.00225754947078686
2 0.00261004157422391
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -1.36944858993409e-05
0.2 -1.90545175320099e-05
0.3 0.000219969628909723
0.4 0.00105739361275581
0.5 0.00247449274166008
0.6 0.00401001484284375
0.7 0.00521222535038073
0.8 0.00585310237755491
0.9 0.00588009511199154
1 0.00538785485959328
1.1 0.0045740866446039
1.2 0.00366365852460334
1.3 0.00284213125851402
1.4 0.00222485368526125
1.5 0.00185988400693438
1.6 0.00174632372840213
1.7 0.00185188269168545
1.8 0.00212403947777316
1.9 0.00249767464396619
2 0.00290273902098275
};
\end{axis}

\end{tikzpicture}


==> figures/nlv1_disp20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.03146656159152, ymax=0.00940834460411116,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -0.000141730520011754
0.2 -0.00106641913088168
0.3 -0.0037716143855692
0.4 -0.00858196367520453
0.5 -0.0146070668844201
0.6 -0.0204750054891194
0.7 -0.0251838044409459
0.8 -0.0282714901154662
0.9 -0.0296086113099004
1 -0.0292467192823592
1.1 -0.0274276819475596
1.2 -0.024589480853923
1.3 -0.0212832831905945
1.4 -0.0180496279517417
1.5 -0.0153180198367408
1.6 -0.013361307009435
1.7 -0.0122965755074477
1.8 -0.0121117914566519
1.9 -0.0126981368913402
2 -0.013879690482403
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000141810432866871
0.2 -0.00106738848710186
0.3 -0.00377538630392223
0.4 -0.00858848947582795
0.5 -0.014611936760145
0.6 -0.0204745522827705
0.7 -0.0251793054729721
0.8 -0.0282657143010674
0.9 -0.0296038349086075
1 -0.0292463307935556
1.1 -0.0274337946197137
1.2 -0.0245991359749842
1.3 -0.021290366640806
1.4 -0.0180498408088453
1.5 -0.0153110885322544
1.6 -0.013350024570196
1.7 -0.0122850115989088
1.8 -0.0121039496976188
1.9 -0.0126971275534313
2 -0.0138870914363948
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.03490437097345e-05
0.2 -7.7099446892608e-05
0.3 1.73742276389046e-05
0.4 0.00068440467475761
0.5 0.0021027078004714
0.6 0.00392583288586885
0.7 0.00564068195519395
0.8 0.00690154155818607
0.9 0.00753629957177506
1 0.00750541295402453
1.1 0.00690015362926513
1.2 0.00591911716845484
1.3 0.00480270712425332
1.4 0.00376099740767201
1.5 0.00293137268910026
1.6 0.00237470390941913
1.7 0.00209627074903518
1.8 0.00207044545672343
1.9 0.00225754947078686
2 0.00261004157422391
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -2.03321842723603e-05
0.2 -7.6884947567256e-05
0.3 1.88324837972465e-05
0.4 0.000689529253850607
0.5 0.00211298056965709
0.6 0.00393862280679008
0.7 0.0056519575164283
0.8 0.00691186318727435
0.9 0.00755039432249157
1 0.0075264953139251
1.1 0.00692668884791386
1.2 0.00594565623750318
1.3 0.00482312840415688
1.4 0.00377193780902561
1.5 0.00293344341015117
1.6 0.00237127336689559
1.7 0.00209148383877992
1.8 0.00206779360011903
1.9 0.00225902550579793
2 0.00261565208462884
};
\end{axis}

\end{tikzpicture}


==> figures/nlv1_disp9.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.0314663721492973, ymax=0.0094043663174352,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -0.000141730520011754
0.2 -0.00106641913088168
0.3 -0.0037716143855692
0.4 -0.00858196367520453
0.5 -0.0146070668844201
0.6 -0.0204750054891194
0.7 -0.0251838044409459
0.8 -0.0282714901154662
0.9 -0.0296086113099004
1 -0.0292467192823592
1.1 -0.0274276819475596
1.2 -0.024589480853923
1.3 -0.0212832831905945
1.4 -0.0180496279517417
1.5 -0.0153180198367408
1.6 -0.013361307009435
1.7 -0.0122965755074477
1.8 -0.0121117914566519
1.9 -0.0126981368913402
2 -0.013879690482403
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000141628416376901
0.2 -0.00106671022865996
0.3 -0.00377498503404406
0.4 -0.00858978602283791
0.5 -0.0146133413533565
0.6 -0.0204716357624542
0.7 -0.0251704272001767
0.8 -0.0282543429360014
0.9 -0.0295948844581163
1 -0.0292422634027967
1.1 -0.0274341385655566
1.2 -0.0246021395433373
1.3 -0.0212945019235983
1.4 -0.0180542430636912
1.5 -0.0153152387186383
1.6 -0.0133533537335324
1.7 -0.0122868228161985
1.8 -0.012103652041719
1.9 -0.0126945326729684
2 -0.0138825199816138
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.03490437097345e-05
0.2 -7.7099446892608e-05
0.3 1.73742276389046e-05
0.4 0.00068440467475761
0.5 0.0021027078004714
0.6 0.00392583288586885
0.7 0.00564068195519395
0.8 0.00690154155818607
0.9 0.00753629957177506
1 0.00750541295402453
1.1 0.00690015362926513
1.2 0.00591911716845484
1.3 0.00480270712425332
1.4 0.00376099740767201
1.5 0.00293137268910026
1.6 0.00237470390941913
1.7 0.00209627074903518
1.8 0.00207044545672343
1.9 0.00225754947078686
2 0.00261004157422391
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -2.03705506413076e-05
0.2 -7.73040561446245e-05
0.3 1.74957795317001e-05
0.4 0.000687810228122938
0.5 0.00211223895652869
0.6 0.00393826923612823
0.7 0.00564968479194967
0.8 0.0069074633664672
0.9 0.00754660547803826
1 0.00752587153208034
1.1 0.00692928995284139
1.2 0.00594962346169971
1.3 0.00482640133885985
1.4 0.00377332138965745
1.5 0.00293272428632316
1.6 0.00236885930988906
1.7 0.00208797663257101
1.8 0.00206371723352801
1.9 0.00225470195938287
2 0.00261113267269037
};
\end{axis}

\end{tikzpicture}


==> figures/nlv1_stress0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.00103726975574867, ymax=0.00120027380312869,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -8.40761848897833e-05
0.2 -0.000419058553278349
0.3 -0.000842270468849947
0.4 -0.000826472091143151
0.5 -0.000241217550663016
0.6 0.000476766715294245
0.7 0.00094289724672934
0.8 0.00109856727772517
0.9 0.00103842425733627
1 0.000830043433986845
1.1 0.00050940700092794
1.2 0.000136141819806684
1.3 -0.00021137828616803
1.4 -0.0004670950015521
1.5 -0.00060213566235565
1.6 -0.000623637442963712
1.7 -0.000559760516947456
1.8 -0.000442687531381268
1.9 -0.000298933860781353
2 -0.000147583283219958
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 2.72497271017199e-05
0.2 0.000175339605586945
0.3 0.000449032005882322
0.4 0.000564554824513986
0.5 0.00028150937740707
0.6 -0.000201300271825239
0.7 -0.000557234665713862
0.8 -0.000696009345329593
0.9 -0.000665624468356435
1 -0.000509557949466447
1.1 -0.000263603727174275
1.2 1.49851900222686e-05
1.3 0.000257681273158202
1.4 0.000414665378039723
1.5 0.000471067678619722
1.6 0.000443496288503347
1.7 0.000362530908266973
1.8 0.000257556418942402
1.9 0.000148532432209162
2 4.62868040208091e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.46931085948668e-05
0.2 7.17651876730061e-05
0.3 0.000120723626259471
0.4 3.9738904497661e-05
0.5 -0.000156210017506617
0.6 -0.000322994624962358
0.7 -0.000393736606591584
0.8 -0.0003825495521468
0.9 -0.00031776889630459
1 -0.000227019316843051
1.1 -0.000124600816260352
1.2 -2.23505336478372e-05
1.3 6.80987065788389e-05
1.4 0.000136969044083033
1.5 0.000177965233035422
1.6 0.000189928875550257
1.7 0.000175613657600724
1.8 0.000141082118485671
1.9 9.37319349514393e-05
2 4.15593580389339e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000103434992456736
0.2 -0.000491352056497726
0.3 -0.000935563230345154
0.4 -0.000882400103956538
0.5 -0.000311234439276193
0.6 0.000322388714817689
0.7 0.00075230290968379
0.8 0.000958378035374612
0.9 0.000973123639195305
1 0.000821933445631216
1.1 0.000552504449826508
1.2 0.000239452395526682
1.3 -4.67432944031111e-05
1.4 -0.00025844611802368
1.5 -0.000378870168727656
1.6 -0.000411745494806743
1.7 -0.000372280619361181
1.8 -0.000279888931580777
1.9 -0.000155980816660203
2 -2.25052182106596e-05
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 3.37617510153115e-05
0.2 0.00020710988289711
0.3 0.000510252682485677
0.4 0.000639699249147533
0.5 0.000393587736823366
0.6 -1.73594164667594e-05
0.7 -0.000342318203768923
0.8 -0.000522717859641346
0.9 -0.000558451756535726
1 -0.000463612728654029
1.1 -0.000282779511965736
1.2 -7.70192477102099e-05
1.3 0.000101664079574036
1.4 0.000225586606152861
1.5 0.000290118325250275
1.6 0.000303541536077736
1.7 0.00027741442191916
1.8 0.000223158018902559
1.9 0.000151615338129585
2 7.43077665463338e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.49681223931187e-05
0.2 6.79048748520533e-05
0.3 0.000101213793041183
0.4 7.83325316536934e-06
0.5 -0.000180432893932385
0.6 -0.000343506657271889
0.7 -0.000439450955106888
0.8 -0.000474669088392892
0.9 -0.00046185110132337
1 -0.000416058847470978
1.1 -0.000347362552735828
1.2 -0.000269134924784611
1.3 -0.000194366167155962
1.4 -0.000134524508227465
1.5 -9.68716287649335e-05
1.6 -8.36295762368053e-05
1.7 -9.2821209051166e-05
1.8 -0.00011906675230299
1.9 -0.000155510745416679
2 -0.000194771717668091
};
\end{axis}

\end{tikzpicture}


==> figures/nlv1_stress20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.00094084883263741, ymax=0.00119568233059958,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -8.40761848897833e-05
0.2 -0.000419058553278349
0.3 -0.000842270468849947
0.4 -0.000826472091143151
0.5 -0.000241217550663016
0.6 0.000476766715294245
0.7 0.00094289724672934
0.8 0.00109856727772517
0.9 0.00103842425733627
1 0.000830043433986845
1.1 0.00050940700092794
1.2 0.000136141819806684
1.3 -0.00021137828616803
1.4 -0.0004670950015521
1.5 -0.00060213566235565
1.6 -0.000623637442963712
1.7 -0.000559760516947456
1.8 -0.000442687531381268
1.9 -0.000298933860781353
2 -0.000147583283219958
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 2.72497271017199e-05
0.2 0.000175339605586945
0.3 0.000449032005882322
0.4 0.000564554824513986
0.5 0.00028150937740707
0.6 -0.000201300271825239
0.7 -0.000557234665713862
0.8 -0.000696009345329593
0.9 -0.000665624468356435
1 -0.000509557949466447
1.1 -0.000263603727174275
1.2 1.49851900222686e-05
1.3 0.000257681273158202
1.4 0.000414665378039723
1.5 0.000471067678619722
1.6 0.000443496288503347
1.7 0.000362530908266973
1.8 0.000257556418942402
1.9 0.000148532432209162
2 4.62868040208091e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.46931085948668e-05
0.2 7.17651876730061e-05
0.3 0.000120723626259471
0.4 3.9738904497661e-05
0.5 -0.000156210017506617
0.6 -0.000322994624962358
0.7 -0.000393736606591584
0.8 -0.0003825495521468
0.9 -0.00031776889630459
1 -0.000227019316843051
1.1 -0.000124600816260352
1.2 -2.23505336478372e-05
1.3 6.80987065788389e-05
1.4 0.000136969044083033
1.5 0.000177965233035422
1.6 0.000189928875550257
1.7 0.000175613657600724
1.8 0.000141082118485671
1.9 9.37319349514393e-05
2 4.15593580389339e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -8.41354397685579e-05
0.2 -0.000419645610831092
0.3 -0.000843733779763001
0.4 -0.000827053284776356
0.5 -0.000239878642274871
0.6 0.000477167870865148
0.7 0.000940049855462689
0.8 0.00109342968219809
0.9 0.00103286320755868
1 0.000825886071147398
1.1 0.000508402393298595
1.2 0.00013770982702905
1.3 -0.000210278166009294
1.4 -0.000468857409834917
1.5 -0.000606844401553758
1.6 -0.000629894327466655
1.7 -0.000566063813653795
1.8 -0.000448060819208302
1.9 -0.000302865017165221
2 -0.000149806598173929
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 2.72705525864166e-05
0.2 0.000175597539867412
0.3 0.000449753734678851
0.4 0.000564893038868961
0.5 0.000280291304195932
0.6 -0.000203329563882881
0.7 -0.000557916661813833
0.8 -0.000695096945735194
0.9 -0.000665613862472461
1 -0.000512778556695097
1.1 -0.000270180717865383
1.2 7.26736107209964e-06
1.3 0.000252005919805096
1.4 0.000412790537913518
1.5 0.000472487792806979
1.6 0.00044644079394643
1.7 0.000365344506573513
1.8 0.000259279517395167
1.9 0.000148753758780717
2 4.49432499817335e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.46955806572018e-05
0.2 7.1745619539452e-05
0.3 0.00012049037880991
0.4 3.92047890927062e-05
0.5 -0.000156358442458028
0.6 -0.000321891949284309
0.7 -0.000391268640974457
0.8 -0.000379227234099848
0.9 -0.000314353530689909
1 -0.000224414304194834
1.1 -0.000123604761146277
1.2 -2.30519625807074e-05
1.3 6.63057924313557e-05
1.4 0.000134811382853835
1.5 0.000175966203634256
1.6 0.000188357801991538
1.7 0.000174547031954593
1.8 0.000140467264918192
1.9 9.34373552321627e-05
2 4.13615636222548e-05
};
\end{axis}

\end{tikzpicture}


==> figures/nlv1_stress9.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.000940896856033406, ymax=0.00119568461742796,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -8.40761848897833e-05
0.2 -0.000419058553278349
0.3 -0.000842270468849947
0.4 -0.000826472091143151
0.5 -0.000241217550663016
0.6 0.000476766715294245
0.7 0.00094289724672934
0.8 0.00109856727772517
0.9 0.00103842425733627
1 0.000830043433986845
1.1 0.00050940700092794
1.2 0.000136141819806684
1.3 -0.00021137828616803
1.4 -0.0004670950015521
1.5 -0.00060213566235565
1.6 -0.000623637442963712
1.7 -0.000559760516947456
1.8 -0.000442687531381268
1.9 -0.000298933860781353
2 -0.000147583283219958
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 2.72497271017199e-05
0.2 0.000175339605586945
0.3 0.000449032005882322
0.4 0.000564554824513986
0.5 0.00028150937740707
0.6 -0.000201300271825239
0.7 -0.000557234665713862
0.8 -0.000696009345329593
0.9 -0.000665624468356435
1 -0.000509557949466447
1.1 -0.000263603727174275
1.2 1.49851900222686e-05
1.3 0.000257681273158202
1.4 0.000414665378039723
1.5 0.000471067678619722
1.6 0.000443496288503347
1.7 0.000362530908266973
1.8 0.000257556418942402
1.9 0.000148532432209162
2 4.62868040208091e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.46931085948668e-05
0.2 7.17651876730061e-05
0.3 0.000120723626259471
0.4 3.9738904497661e-05
0.5 -0.000156210017506617
0.6 -0.000322994624962358
0.7 -0.000393736606591584
0.8 -0.0003825495521468
0.9 -0.00031776889630459
1 -0.000227019316843051
1.1 -0.000124600816260352
1.2 -2.23505336478372e-05
1.3 6.80987065788389e-05
1.4 0.000136969044083033
1.5 0.000177965233035422
1.6 0.000189928875550257
1.7 0.000175613657600724
1.8 0.000141082118485671
1.9 9.37319349514393e-05
2 4.15593580389339e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -8.40004864317966e-05
0.2 -0.000419337614556354
0.3 -0.000843779516330617
0.4 -0.000826716045511713
0.5 -0.000237147269891862
0.6 0.000480975427147491
0.7 0.000940865342220082
0.8 0.0010897899705524
0.9 0.00102692494550886
1 0.000820117309668338
1.1 0.000503560681394176
1.2 0.00013349521368497
1.3 -0.000214127959378785
1.4 -0.00047218218217876
1.5 -0.000609332044842956
1.6 -0.000631409632531491
1.7 -0.000566759024185087
1.8 -0.000448279467902447
1.9 -0.000302939648397828
2 -0.000149918707168602
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 2.72231149565119e-05
0.2 0.000175422633869342
0.3 0.000449587661063811
0.4 0.000564476414966923
0.5 0.000278305983380596
0.6 -0.000206996971983953
0.7 -0.000560744020251328
0.8 -0.000695220875206951
0.9 -0.000664170503024997
1 -0.000511803284222458
1.1 -0.000270250386624443
1.2 6.76047898059829e-06
1.3 0.000251625925354485
1.4 0.000412504143025727
1.5 0.000471926861268712
1.6 0.000445322958561963
1.7 0.000363643004109688
1.8 0.000257200606543478
1.9 0.000146546323653039
2 4.27884060836716e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.46899362686292e-05
0.2 7.17497623884087e-05
0.3 0.000120393849791177
0.4 3.8576758767239e-05
0.5 -0.00015741392247723
0.6 -0.000322097311555744
0.7 -0.000389863216421888
0.8 -0.000376989688845368
0.9 -0.000312223833454489
1 -0.000222626152563523
1.1 -0.000122083164261963
1.2 -2.18083008775603e-05
1.3 6.71616391814115e-05
1.4 0.00013520006888131
1.5 0.000175909127487966
1.6 0.000187972179047479
1.7 0.000174004730041572
1.8 0.000139937877578717
1.9 9.3039028656421e-05
2 4.11288113841318e-05
};
\end{axis}

\end{tikzpicture}


==> figures/nlv2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle {\sigma_{11}^2+\sigma_{22}^2}\)},
xmin=-0.000621088255268334, xmax=0.0130429174060493,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=7.60854250228462, ymax=52.0184883445868,
ytick style={color=black}
]
\addplot [very thick, color0, mark=o, mark size=2, mark options={solid}, only marks]
table {%
8.49555839321655e-09 49.6144986013894
5.2898101226732e-07 49.6032233946489
1.38017835184047e-06 49.5946870911563
2.31972785023003e-06 49.5876490180049
3.1203587493711e-06 49.5825395791604
3.64500995901116e-06 49.5795176967408
3.84347900813711e-06 49.5785261113684
3.73362425607216e-06 49.5793430034575
3.37401763985854e-06 49.5816651494863
2.84176473314525e-06 49.5851721913498
2.21745538805479e-06 49.5895701480729
1.57699785822721e-06 49.5946145526801
9.89062525585939e-07 49.6001164097246
5.16370303533358e-07 49.605935134351
2.1858876541393e-07 49.6119637183694
1.54453671117422e-07 49.6181117294564
3.81075115322869e-07 49.6242901452955
9.48602277074761e-07 49.6303974758163
1.88744674902479e-06 49.6363043334588
3.18509350499726e-06 49.641839276992
4.75441665432591e-06 49.6467835033005
6.4024026673857e-06 49.6508706255988
7.8237093707615e-06 49.6538002035258
8.63057549218614e-06 49.6552216136412
8.43068639905513e-06 49.6546756996575
6.85423908205706e-06 49.6512074459298
3.44330888136706e-06 49.6412228164665
5.68193740437173e-07 49.6122736632743
4.98116380371025e-06 49.5702761122323
8.71784977833505e-05 49.1128636723572
1.46857368418332e-08 49.6140483090607
1.97884067940006e-07 49.6083995378415
5.79388977069567e-07 49.6028460053756
1.02062810915354e-06 49.5983948958793
1.43652933145233e-06 49.5950191836414
1.75250710799955e-06 49.5928375355742
1.92846027484969e-06 49.5918505671719
1.95416990632554e-06 49.5919861193553
1.84294443974734e-06 49.5931209277761
1.6234577721385e-06 49.5951063493808
1.33275691005188e-06 49.5977869334302
1.01083302687684e-06 49.6010136253123
6.9695706017825e-07 49.6046510831261
4.27569127585351e-07 49.6085789813506
2.35075078460184e-07 49.6126879262569
1.46531855891285e-07 49.6168717000597
1.81144500545576e-07 49.621017735361
3.45732615108513e-07 49.6249962730466
6.27644867657138e-07 49.6286467398044
9.85694310491986e-07 49.6317628097119
1.34282609695037e-06 49.6340779916692
1.59033025406513e-06 49.6352614310084
1.60949999234603e-06 49.6348718613245
1.33937575294934e-06 49.6323883670771
8.43740506218066e-07 49.6267876218124
5.08132509100236e-07 49.6175333152461
1.15854672215491e-06 49.6010553455333
3.72635079147508e-06 49.5777779561992
5.45569574306372e-05 49.3384074179157
0.00125030262149574 23.518248907766
1.34986070130711e-08 49.6146134942171
5.86719994862602e-08 49.6121112657875
1.74397936531735e-07 49.6093706656523
3.38190817935413e-07 49.6067990756783
5.15485260397465e-07 49.6047035884176
6.78424449559088e-07 49.6031654500132
8.02896775136557e-07 49.602240972501
8.73497754624688e-07 49.6019402476232
8.84199442187483e-07 49.6022417155306
8.38109607051072e-07 49.6030968763547
7.45890697819986e-07 49.6044359432964
6.23346411669925e-07 49.6061735714078
4.88637296427584e-07 49.6082144668715
3.59652144504024e-07 49.6104571844876
2.51819508792691e-07 49.6127947950911
1.76352610870207e-07 49.6151119800966
1.38793383550888e-07 49.6172788563457
1.37900421264561e-07 49.6191418220021
1.65446595964335e-07 49.6205118320567
2.08503170036868e-07 49.621148992478
2.57132269438058e-07 49.6207491997443
3.21934197773553e-07 49.618912910482
4.62570559397956e-07 49.6151647980493
8.40701128058525e-07 49.6087040237773
1.6898718986938e-06 49.5990725264515
3.84484681225923e-06 49.5824095046741
7.89157150100053e-06 49.5579557715451
5.67802596588051e-05 49.3278302517366
0.000671133570061465 25.9963619894485
0.00182200813536825 21.5457764267025
3.1455986575165e-09 49.6163612767378
8.16962648635753e-09 49.6160729837829
2.87714413130777e-08 49.6151767201285
5.41825773968943e-08 49.6140167258923
9.18127801689226e-08 49.6128072332822
1.4433883094858e-07 49.6116994704929
2.06926767258113e-07 49.610783974889
2.69462211572139e-07 49.610127598799
3.21017848626267e-07 49.6097700483376
3.53544296184543e-07 49.6097227021499
3.63941710558428e-07 49.6099670545794
3.5424819757197e-07 49.6104563297752
3.3044311705011e-07 49.6111192991193
3.00646711790174e-07 49.6118645611372
2.73507476864793e-07 49.6125832276456
2.5742080708345e-07 49.6131485502085
2.61115235853023e-07 49.6134116782333
2.96144545080697e-07 49.6131933375402
3.81971421229216e-07 49.6122709841704
5.54351707561987e-07 49.6103627752838
8.78804591053258e-07 49.6070977779919
1.46727275878721e-06 49.60199589415
2.51697366102832e-06 49.5942971236575
4.30245287952709e-06 49.5830559799423
7.72846949661725e-06 49.5644319951846
1.41112701007822e-05 49.5334100839991
5.76738810856408e-05 49.3288014277322
0.000409517964226806 34.5466372223991
0.00119087815526868 23.6270957092904
0.00223184257110824 18.658366944914
4.16134985780409e-08 49.6195184270851
1.09367888305196e-07 49.6206809971306
1.38020769654421e-07 49.6210091909844
1.11709635960217e-07 49.6207426835387
6.20524520063971e-08 49.6200771379314
2.11628113592713e-08 49.6191680413561
6.01610471874468e-09 49.6181482239574
1.82893368998341e-08 49.6171261448665
5.02647932735248e-08 49.6161837722921
9.13841855707131e-08 49.6153688989869
1.33099064075258e-07 49.6146914438418
1.71362684767624e-07 49.6141234760763
2.07190403726021e-07 49.6136023859538
2.46231056432113e-07 49.6130351314271
2.98409410159914e-07 49.6123016313201
3.78669740623732e-07 49.6112554813539
5.09771788145085e-07 49.6097204770673
7.27927937949092e-07 49.6074815973564
1.09172318022743e-06 49.604268667381
1.6947899706798e-06 49.5997254660447
2.68171220614146e-06 49.5933609325434
4.28182864306675e-06 49.5843891906569
6.85176639159434e-06 49.5714986914294
1.12634017636257e-05 49.5510527419983
1.98003258400384e-05 49.5135668624992
5.57863378085217e-05 49.3474437441751
0.000262648659392547 44.0252194589938
0.000778846084260056 24.9554599905232
0.00154105596629152 22.9540028785033
0.00276617858376805 14.9750375633998
2.8092860142072e-07 49.6240611051019
5.10596398501825e-07 49.6261436364005
6.07086903141012e-07 49.6272028842759
5.56903300205581e-07 49.6274165931568
4.20964579048341e-07 49.62696046502
2.66333992519519e-07 49.6260113253738
1.37402866123547e-07 49.6247383779638
5.24568908053892e-08 49.6232908884979
1.11525357106649e-08 49.6217828728899
4.37732240649882e-09 49.620284268306
2.21162887415144e-08 49.618817199467
5.82942090735609e-08 49.6173572658478
1.13155530616429e-07 49.6158369369049
1.94388213918285e-07 49.6141496250006
3.18302770010748e-07 49.6121527352537
5.12351011597229e-07 49.6096682561057
8.20231747450492e-07 49.6064788284007
1.31067904549046e-06 49.6023157683672
2.09061348529138e-06 49.5968325747858
3.32382783449713e-06 49.5895451428015
5.2631960493006e-06 49.5796797225428
8.3067706399347e-06 49.565852973799
1.32925365543015e-05 49.5446230425586
2.27478239348842e-05 49.5052633759817
5.08738053060614e-05 49.3801083829463
0.000166960312199437 48.0054316746357
0.00051494917941056 30.1495960222013
0.00106615229128256 23.8952821048094
0.00188323260448773 21.6430263273012
0.00343212442913685 12.3797781273884
9.81288001328554e-07 49.6298736786483
1.45537065945971e-06 49.6325142951843
1.62639211787698e-06 49.6339290673203
1.5099940306143e-06 49.6342639427937
1.22228730831443e-06 49.6337039297485
8.8294435098353e-07 49.6324662657602
5.73288721597698e-07 49.6307730567848
3.31070118606746e-07 49.6288160992762
1.63010447304182e-07 49.6267360820432
6.02929737460526e-08 49.6246134649143
1.07552410998092e-08 49.6224702229312
6.31874409216582e-09 49.6202736247623
4.71109223840619e-08 49.6179408058921
1.44088430992405e-07 49.61534162167
3.21887177042583e-07 49.6122999786001
6.23411915357628e-07 49.6085928174408
1.11767090308675e-06 49.6039443384996
1.91240797052461e-06 49.5980090884579
3.17387238641027e-06 49.5903244890622
5.15803107946514e-06 49.5801897996535
8.27551717044514e-06 49.5663191570575
1.33118311422468e-05 49.545707439092
2.23569859002942e-05 49.5094935986338
4.41788598961968e-05 49.417192618949
0.000112134476191781 48.938781919076
0.000324581674845606 40.7720264850836
0.000729002504387662 25.6533387852634
0.00133642343494709 23.4892569456978
0.00228201214404757 19.1450973823812
0.00411944537699531 11.2045341805022
2.53304234326908e-06 49.6368105768282
3.30418702677372e-06 49.6397777977662
3.47089150287336e-06 49.6412403509895
3.14207173094761e-06 49.6413659798195
2.54429573741617e-06 49.6403882125913
1.88398739492623e-06 49.6386078960475
1.28991236667316e-06 49.6363214511907
8.16283231562271e-07 49.6337690719748
4.68429189735815e-07 49.6311077949566
2.30249417647981e-07 49.6284174955969
8.17857661506917e-08 49.625708430652
9.20362354967844e-09 49.6229317477641
9.86332147911377e-09 49.6199831058737
9.60047893439227e-08 49.6167030452061
2.99274804502773e-07 49.6128740069204
6.77907199946332e-07 49.6082152656288
1.32819035588766e-06 49.6023739825153
2.40251823271981e-06 49.5949002871351
4.13897861520385e-06 49.5851688567895
6.92348295241042e-06 49.5721061896899
1.14446148804352e-05 49.5533882475508
1.93597012249757e-05 49.5223867945646
3.58963345893709e-05 49.4560611714683
7.78185236611112e-05 49.2387670338037
0.000198286331016144 47.3232085791566
0.000485856868398093 32.035985437629
0.000947460137626806 24.3089471956783
0.00163886198478807 22.9021983800444
0.00279172752687814 15.7093346119363
0.00474018954114813 10.6851326710865
5.50343895227338e-06 49.644734156655
6.56071824933681e-06 49.6478614338761
6.4886531202288e-06 49.6490869556828
5.63314301193533e-06 49.6486609544612
4.43991071606104e-06 49.6469388127473
3.24804376923067e-06 49.6443584624327
2.23635989697618e-06 49.6413242980179
1.45259686769681e-06 49.6381107242694
8.80376322394549e-07 49.6348793747398
4.80384404028962e-07 49.6316900589076
2.15492202682287e-07 49.6285340787436
5.97588603426926e-08 49.6253422945873
2.91115519523029e-09 49.6219890453748
5.38782924194261e-08 49.6182864867431
2.46720652961156e-07 49.6139737250212
6.51132651951251e-07 49.6087033784623
1.38942714316691e-06 49.6020252273699
2.6629378388029e-06 49.5933503792275
4.80036167949365e-06 49.581809131765
8.37896088639726e-06 49.5657124476375
1.46587352555638e-05 49.5405617875554
2.67431071832013e-05 49.4937044252715
5.42878602504021e-05 49.3745876687417
0.000121458767523492 48.864089909561
0.000297046781686952 42.9731317829876
0.000647432836789008 27.2682099884912
0.00119645451584414 23.7688220863681
0.00202585265164124 21.3667269608675
0.00337500182179642 13.1189438966153
0.00524473794092533 10.433393717567
1.06931035065258e-05 49.6534804773395
1.18372192885464e-05 49.6565730339534
1.10007534497665e-05 49.6572491525102
9.06154316755097e-06 49.6559032963985
6.84099599111966e-06 49.6530894374555
4.86457969762299e-06 49.649495881078
3.30273742989492e-06 49.6456041934034
2.15309969285621e-06 49.6417244188346
1.33456456017813e-06 49.6379702027944
7.67413719360771e-07 49.6343762728535
3.86419134731947e-07 49.6309068415728
1.47340054030498e-07 49.6274755617565
2.70702254303889e-08 49.6239424258883
2.53540568081316e-08 49.6201015424767
1.71095382031309e-07 49.6156574978929
5.36701450421431e-07 49.6101949238669
1.26350189084872e-06 49.6031463967583
2.60378590512137e-06 49.5937290474955
5.0044175527951e-06 49.5806980417164
9.3544580745113e-06 49.5613072879385
1.77172249449145e-05 49.5281536017221
3.51695337446881e-05 49.4595281378504
7.47236901477644e-05 49.2632981846272
0.000171749788702824 48.0703468675406
0.00039987218655649 36.9101780960365
0.00082152857108121 25.119943387437
0.00150224114949167 23.3152003610745
0.00250866142186851 18.2580577469468
0.00399698506132172 11.6924210657343
0.00561029340789415 10.3059708694457
1.89928099756927e-05 49.6626658623995
1.93901957604223e-05 49.6653171253022
1.69037723107089e-05 49.6651611366408
1.30982393617933e-05 49.6624957530314
9.43780360078416e-06 49.6583775278722
6.46717804230082e-06 49.6536272258158
4.31668219524045e-06 49.648928049828
2.79792946727867e-06 49.6444426077329
1.75181257434435e-06 49.6402695255871
1.03951118874135e-06 49.6363937393688
5.62988765477894e-07 49.632760001634
2.56290910062954e-07 49.6292714797765
8.04055364119398e-08 49.6257876537396
2.09910943209243e-08 49.6221053675544
9.28720600114433e-08 49.617920591943
3.56634253455064e-07 49.6127687548293
9.55188269574315e-07 49.6059510693549
2.18194395254895e-06 49.5964254000399
4.63251431829371e-06 49.5823750968389
9.63010461208312e-06 49.559626543664
2.00884900785427e-05 49.51798063368
4.34038751719189e-05 49.4234605289473
9.63665055506716e-05 49.108980511431
0.000222603601353083 46.6279064129774
0.000503791541182712 31.847139125882
0.00103902435942538 24.1346374727832
0.00188835422632265 22.2529509171899
0.00308423865647539 14.7528103303064
0.00458790254206269 10.989945984669
0.00589246666160993 10.2279154172967
2.95336779713177e-05 49.6707998836597
2.70150332854776e-05 49.6723051641174
2.23022533501013e-05 49.6712434033915
1.67024195528828e-05 49.6674932804262
1.14798628225087e-05 49.6619709724812
7.72422175291586e-06 49.6564092425759
5.05898049394226e-06 49.6510201002306
3.26023219761077e-06 49.6461081562892
2.05024719152383e-06 49.6416629384251
1.2434813679071e-06 49.6376562275377
7.10652426204281e-07 49.6340182784942
3.66203544010264e-07 49.6306545385128
1.55899941373627e-07 49.6274382596957
5.02884253611185e-08 49.6241953801293
4.43201267462588e-08 49.6206612476254
1.69872453959678e-07 49.616382772649
5.3760267917275e-07 49.6105637982931
1.44008747386665e-06 49.6018368862639
3.59570645503572e-06 49.5877014212872
8.80335608916542e-06 49.562463653111
2.09090503855422e-05 49.5134137944999
4.94827026947352e-05 49.3939258191086
0.000115698935361338 48.9248018487059
0.000269770331074452 44.5563391787686
0.000613659828327677 28.2568190533327
0.0013361835171996 23.5907074288193
0.0024204679993734 18.997632233688
0.00375164390523288 12.3262989186496
0.00511582386449376 10.6132304487904
0.00611767049174227 10.1792796683931
3.24652714463386e-05 49.672650422317
2.28127931075407e-05 49.6700184883231
2.28969973122639e-05 49.672857598976
1.77554102182963e-05 49.6691686429777
1.25419316953736e-05 49.6636458411806
8.24945719138944e-06 49.6574105102751
5.36757376890495e-06 49.6517223294322
3.43591042423945e-06 49.6465888679906
2.165302917734e-06 49.6420587958176
1.33522208870959e-06 49.6380874282872
7.98179641584541e-07 49.6346138276035
4.54949269472612e-07 49.6315526560347
2.40878321151754e-07 49.6287997348554
1.1580349011581e-07 49.6262277287437
5.82454943218714e-08 49.6236609740699
6.64678838207487e-08 49.620780567746
1.81899562877902e-07 49.6168528735571
5.91915661464917e-07 49.6102754868262
1.97682491741342e-06 49.5977523952151
6.38899849090795e-06 49.5726679029553
1.90807929401521e-05 49.5189492523681
5.15552299255057e-05 49.3812765673639
0.000130595126827204 48.7404664076548
0.000313986446297077 42.0680262813531
0.000764270368600586 25.6226053576313
0.0017597149687357 22.5896727618192
0.00308299451849959 14.3387919440486
0.00459247170645411 10.9002347344576
0.00558711543054753 10.375356990913
0.00638985211527503 10.1258019650131
1.40934509503166e-05 49.6552790432688
1.41108339740004e-05 49.6630778475198
1.88650622995838e-05 49.6699565951758
1.73782406016077e-05 49.6688386775369
1.20040104683613e-05 49.6627368565987
8.00229208486038e-06 49.6566888685243
5.15705575681197e-06 49.6509218437769
3.2810683483829e-06 49.6458131743036
2.06464777980326e-06 49.6413820444307
1.29063370714718e-06 49.6376249564352
8.04636610396927e-07 49.6344902818134
5.03449105560342e-07 49.6319078036684
3.19665061427808e-07 49.6297962608358
2.10835294559349e-07 49.6280746023169
1.51674263319032e-07 49.6266685158805
1.28477348217503e-07 49.6254788923526
1.33766010002598e-07 49.6241747192063
1.67381298257333e-07 49.6213936961496
4.41605854673037e-07 49.6134508131662
2.6183787504354e-06 49.5925343176321
1.29981995730907e-05 49.5416010800349
4.84831608195978e-05 49.3925556205491
0.000140736521052022 48.5857206366372
0.000384235932397645 37.7300438721939
0.00105878090828083 24.0017874191571
0.00232543544771061 18.7706522212161
0.00384949165975861 11.5517558872328
0.00531968213554281 10.308147462338
0.00698088923838401 9.94265901867353
0.00669839448381382 10.0868557686437
1.68845153060876e-06 49.6266638183315
7.079860360869e-06 49.6532481247321
1.8362248478269e-05 49.6690624439664
1.46948701552968e-05 49.6653127182214
1.07013880823686e-05 49.6602524486328
7.017327263376e-06 49.6541901425253
4.4872234734127e-06 49.6486226055348
2.81799025118749e-06 49.6437056297081
1.76398427245782e-06 49.639569237409
1.11527762013178e-06 49.6362123238351
7.26130934247948e-07 49.6335982784883
4.99758806667256e-07 49.6316677079382
3.76092456110165e-07 49.6303632045866
3.21900299868449e-07 49.6296542306692
3.2594200486398e-07 49.6295697807141
4.00865303167908e-07 49.6302242442483
5.87870302192023e-07 49.631734490579
9.05945997024799e-07 49.6336797150429
9.47265750880108e-07 49.6329052907332
2.21350068572989e-07 49.6217880444187
3.89293160615455e-06 49.582150561677
3.27088558107465e-05 49.460629165652
0.000152334464003235 48.3796944001649
0.000596691213287628 28.1959749139816
0.00161813264183756 22.7760087036885
0.00296592482231126 13.8377875899518
0.00422533844236105 10.837752355042
0.00593624559397745 10.0284618847469
0.00763521388556752 9.81091938105865
0.0124218262396258 9.62717640420745
};
\addlegendentry{Estimated}
\addplot [very thick, color1, mark=+, mark size=2, mark options={solid}, only marks]
table {%
8.49555839321655e-09 49.999575225689
5.2898101226732e-07 49.9735649330351
1.38017835184047e-06 49.9310861957487
2.31972785023003e-06 49.8842820416592
3.1203587493711e-06 49.8444673801028
3.64500995901116e-06 49.8184113943256
3.84347900813711e-06 49.8085618381496
3.73362425607216e-06 49.8140131920538
3.37401763985854e-06 49.8318664037268
2.84176473314525e-06 49.8583144004826
2.21745538805479e-06 49.88937254205
1.57699785822721e-06 49.9212742574161
9.89062525585939e-07 49.9505957376252
5.16370303533358e-07 49.9741948098572
2.1858876541393e-07 49.9890729502596
1.54453671117422e-07 49.9922785090568
3.81075115322869e-07 49.9809535023801
9.48602277074761e-07 49.9526148358209
1.88744674902479e-06 49.9058054497464
3.18509350499726e-06 49.8412509553013
4.75441665432591e-06 49.7634040430418
6.4024026673857e-06 49.6819163661366
7.8237093707615e-06 49.6118512941293
8.63057549218614e-06 49.5721636988858
8.43068639905513e-06 49.5819897930139
6.85423908205706e-06 49.6596210843634
3.44330888136706e-06 49.8284253404806
5.68193740437173e-07 49.9716064460178
4.98116380371025e-06 49.7521762604556
8.71784977833505e-05 45.9906078918458
1.46857368418332e-08 49.9992657239413
1.97884067940006e-07 49.9901077541209
5.79388977069567e-07 49.9710473260067
1.02062810915354e-06 49.9490206255249
1.43652933145233e-06 49.9282765662437
1.75250710799955e-06 49.9125279400069
1.92846027484969e-06 49.9037625763061
1.95416990632554e-06 49.9024820712853
1.84294443974734e-06 49.9080222878259
1.6234577721385e-06 49.9189586785562
1.33275691005188e-06 49.9334508483391
1.01083302687684e-06 49.9495093862361
6.9695706017825e-07 49.9651764175327
4.27569127585351e-07 49.978630680482
2.35075078460184e-07 49.9882490084423
1.46531855891285e-07 49.9926744806274
1.81144500545576e-07 49.9909444153421
3.45732615108513e-07 49.982719343731
6.27644867657138e-07 49.9686374411662
9.85694310491986e-07 49.9507638163015
1.34282609695037e-06 49.9329487333432
1.59033025406513e-06 49.9206097440227
1.60949999234603e-06 49.9196543167593
1.33937575294934e-06 49.9331207887465
8.43740506218066e-07 49.9578485395836
5.08132509100236e-07 49.9746062779207
1.15854672215491e-06 49.9421396977558
3.72635079147508e-06 49.8143741673945
5.45569574306372e-05 47.4132759237793
0.00125030262149574 22.2192337698855
1.34986070130711e-08 49.9993250787598
5.86719994862602e-08 49.9970665721358
1.74397936531735e-07 49.9912816236403
3.38190817935413e-07 49.9830961758214
5.15485260397465e-07 49.9742390163875
6.78424449559088e-07 49.9661017749067
8.02896775136557e-07 49.9598873675464
8.73497754624688e-07 49.9563632288903
8.84199442187483e-07 49.9558290837901
8.38109607051072e-07 49.9581296116222
7.45890697819986e-07 49.9627332620222
6.23346411669925e-07 49.9688520953511
4.88637296427584e-07 49.9755800676683
3.59652144504024e-07 49.9820238579328
2.51819508792691e-07 49.9874121944154
1.76352610870207e-07 49.9911839241945
1.38793383550888e-07 49.993061293869
1.37900421264561e-07 49.993105929632
1.65446595964335e-07 49.9917290386042
2.08503170036868e-07 49.9895770147236
2.57132269438058e-07 49.9871466915285
3.21934197773553e-07 49.983908470525
4.62570559397956e-07 49.9768821656597
8.40701128058525e-07 49.9580002528319
1.6898718986938e-06 49.9156489475385
3.84484681225923e-06 49.8084939707332
7.89157150100053e-06 49.6085108892592
5.67802596588051e-05 47.3135257240168
0.000671133570061465 29.9198106577208
0.00182200813536825 17.7178794679397
3.1455986575165e-09 49.9998427205619
8.16962648635753e-09 49.9995915220128
2.87714413130777e-08 49.998561469323
5.41825773968943e-08 49.9972910179098
9.18127801689226e-08 49.9954097824322
1.4433883094858e-07 49.9927840999871
2.06926767258113e-07 49.9896558021285
2.69462211572139e-07 49.9865305189375
3.21017848626267e-07 49.9839542585381
3.53544296184543e-07 49.9823290326605
3.63941710558428e-07 49.9818095347411
3.5424819757197e-07 49.9822938624887
3.3044311705011e-07 49.9834833019767
3.00646711790174e-07 49.9849721824744
2.73507476864793e-07 49.986328365451
2.5742080708345e-07 49.9871322720667
2.61115235853023e-07 49.9869476463757
2.96144545080697e-07 49.9851971565273
3.81971421229216e-07 49.9809087212614
5.54351707561987e-07 49.9722977713996
8.78804591053258e-07 49.9560983514177
1.46727275878721e-06 49.9267438488157
2.51697366102832e-06 49.8744672794997
4.30245287952709e-06 49.7857989459654
7.72846949661725e-06 49.6165400834375
1.41112701007822e-05 49.304254349753
5.76738810856408e-05 47.273550849793
0.000409517964226806 35.4731200800464
0.00119087815526868 22.8218990087417
0.00223184257110824 15.471050615827
4.16134985780409e-08 49.9979194116517
1.09367888305196e-07 49.9945322035861
1.38020769654421e-07 49.9930999138725
1.11709635960217e-07 49.9944151420844
6.20524520063971e-08 49.9968975699131
2.11628113592713e-08 49.9989418818248
6.01610471874468e-09 49.9996991965737
1.82893368998341e-08 49.9990855498797
5.02647932735248e-08 49.9974868866574
9.13841855707131e-08 49.9954312082368
1.33099064075258e-07 49.9933459324464
1.71362684767624e-07 49.9914333337685
2.07190403726021e-07 49.9896426257623
2.46231056432113e-07 49.9876914779188
2.98409410159914e-07 49.9850839805726
3.78669740623732e-07 49.9810736797936
5.09771788145085e-07 49.9745243973363
7.27927937949092e-07 49.963630077785
1.09172318022743e-06 49.9454733689757
1.6947899706798e-06 49.9154038741317
2.68171220614146e-06 49.8662730070023
4.28182864306675e-06 49.7868213622439
6.85176639159434e-06 49.6597430416123
1.12634017636257e-05 49.4431024724131
1.98003258400384e-05 49.0292057504626
5.57863378085217e-05 47.3580668829113
0.000262648659392547 39.5992975781994
0.000778846084260056 28.10810920766
0.00154105596629152 19.6768590158096
0.00276617858376805 13.2760565883668
2.8092860142072e-07 49.9859575148647
5.10596398501825e-07 49.9744832088566
6.07086903141012e-07 49.9696640713879
5.56903300205581e-07 49.9721703334229
4.20964579048341e-07 49.978960627878
2.66333992519519e-07 49.9866868461194
1.37402866123547e-07 49.9931308005415
5.24568908053892e-08 49.9973772930388
1.11525357106649e-08 49.9994423794333
4.37732240649882e-09 49.9997811348377
2.21162887415144e-08 49.9988942100189
5.82942090735609e-08 49.9970854594472
1.13155530616429e-07 49.9943428636054
1.94388213918285e-07 49.9902824782758
3.18302770010748e-07 49.9840899257202
5.12351011597229e-07 49.9743955678768
8.20231747450492e-07 49.9590220240643
1.31067904549046e-06 49.9345518292714
2.09061348529138e-06 49.8956874030573
3.32382783449713e-06 49.8343591698768
5.2631960493006e-06 49.7382180074838
8.3067706399347e-06 49.5880831666605
1.32925365543015e-05 49.3440918552749
2.27478239348842e-05 48.8879065101618
5.08738053060614e-05 47.5794522116171
0.000166960312199437 42.8463585927461
0.00051494917941056 33.0044074610173
0.00106615229128256 24.1995714502548
0.00188323260448773 17.3416462904087
0.00343212442913685 11.2812717240742
9.81288001328554e-07 49.9509836990416
1.45537065945971e-06 49.9273372183075
1.62639211787698e-06 49.9188124369188
1.5099940306143e-06 49.924614130682
1.22228730831443e-06 49.9389602427049
8.8294435098353e-07 49.9558917276008
5.73288721597698e-07 49.9713519875026
3.31070118606746e-07 49.983451972627
1.63010447304182e-07 49.9918508060385
6.02929737460526e-08 49.9969855330639
1.07552410998092e-08 49.9994622437287
6.31874409216582e-09 49.9996840647917
4.71109223840619e-08 49.9976445648475
1.44088430992405e-07 49.9927966163746
3.21887177042583e-07 49.9839108200486
6.23411915357628e-07 49.9688488242463
1.11767090308675e-06 49.9441788445269
1.91240797052461e-06 49.9045621176407
3.17387238641027e-06 49.8418084604387
5.15803107946514e-06 49.7434218839238
8.27551717044514e-06 49.5896202461769
1.33118311422468e-05 49.3431522887066
2.23569859002942e-05 48.9065959244849
4.41788598961968e-05 47.8845166478189
0.000112134476191781 44.95859185232
0.000324581674845606 37.7477666719404
0.000729002504387662 28.9184080839188
0.00133642343494709 21.4002304771148
0.00228201214404757 15.2345566699632
0.00411944537699531 10
2.53304234326908e-06 49.873667887427
3.30418702677372e-06 49.8353347334986
3.47089150287336e-06 49.8270556957723
3.14207173094761e-06 49.8433884980257
2.54429573741617e-06 49.8731080637417
1.88398739492623e-06 49.9059777669556
1.28991236667316e-06 49.9355874681877
8.16283231562271e-07 49.9592191271645
4.68429189735815e-07 49.9765895066716
2.30249417647981e-07 49.9884901792471
8.17857661506917e-08 49.9959110461107
9.20362354967844e-09 49.9995398230578
9.86332147911377e-09 49.9995068387903
9.60047893439227e-08 49.9952002213345
2.99274804502773e-07 49.9850407367055
6.77907199946332e-07 49.9661276023449
1.32819035588766e-06 49.9336785696897
2.40251823271981e-06 49.8801620013408
4.13897861520385e-06 49.7939040957801
6.92348295241042e-06 49.6562061035606
1.14446148804352e-05 49.4342441142075
1.93597012249757e-05 49.0503989317161
3.58963345893709e-05 48.267378047843
7.78185236611112e-05 46.3899987821336
0.000198286331016144 41.7262541563001
0.000485856868398093 33.6506167339692
0.000947460137626806 25.6744664673499
0.00163886198478807 18.9475615959565
0.00279172752687814 13.1866015280815
0.00474018954114813 10
5.50343895227338e-06 49.726334155654
6.56071824933681e-06 49.6741022111042
6.4886531202288e-06 49.6776589035498
5.63314301193533e-06 49.7199205768485
4.43991071606104e-06 49.7789857477439
3.24804376923067e-06 49.838123593193
2.23635989697618e-06 49.8884315124425
1.45259686769681e-06 49.9274755054687
8.80376322394549e-07 49.9560199029164
4.80384404028962e-07 49.9759923127171
2.15492202682287e-07 49.9892277112101
5.97588603426926e-08 49.9970122355283
2.91115519523029e-09 49.999854442664
5.38782924194261e-08 49.9973062305147
2.46720652961156e-07 49.9876670101553
6.51132651951251e-07 49.9674645522948
1.38942714316691e-06 49.9306250343021
2.6629378388029e-06 49.8672067282878
4.80036167949365e-06 49.7611285852112
8.37896088639726e-06 49.5845331362808
1.46587352555638e-05 49.2776519461062
2.67431071832013e-05 48.6976729136965
5.42878602504021e-05 47.4253777219104
0.000121458767523492 44.5847867509338
0.000297046781686952 38.5491107228758
0.000647432836789008 30.3502509379711
0.00119645451584414 22.7639587523095
0.00202585265164124 16.5242679523339
0.00337500182179642 11.428566669595
0.00524473794092533 10
1.06931035065258e-05 49.4710014608081
1.18372192885464e-05 49.4150630623733
1.10007534497665e-05 49.4559473169417
9.06154316755097e-06 49.5509915510651
6.84099599111966e-06 49.6602742628499
4.86457969762299e-06 49.7579484939609
3.30273742989492e-06 49.8354067368362
2.15309969285621e-06 49.8925763092727
1.33456456017813e-06 49.9333607064306
7.67413719360771e-07 49.9616587376427
3.86419134731947e-07 49.9806865063669
1.47340054030498e-07 49.9926340825931
2.70702254303889e-08 49.9986465253673
2.53540568081316e-08 49.9987323293002
1.71095382031309e-07 49.9914466943295
5.36701450421431e-07 49.9731793221756
1.26350189084872e-06 49.9369046265812
2.60378590512137e-06 49.8701488094437
5.0044175527951e-06 49.7510250967363
9.3544580745113e-06 49.5366118413765
1.77172249449145e-05 49.1295605247384
3.51695337446881e-05 48.30126696168
7.47236901477644e-05 46.5235859768993
0.000171749788702824 42.6712259580197
0.00039987218655649 35.7175465590139
0.00082152857108121 27.4494733674813
0.00150224114949167 19.9820868624742
0.00250866142186851 14.2504488145718
0.00399698506132172 10.0060335154924
0.00561029340789415 10
1.89928099756927e-05 49.0680596668712
1.93901957604223e-05 49.0489316141618
1.69037723107089e-05 49.168860772721
1.30982393617933e-05 49.3535553190752
9.43780360078416e-06 49.5325217875179
6.46717804230082e-06 49.6787188800891
4.31668219524045e-06 49.7850935729851
2.79792946727867e-06 49.8604938549901
1.75181257434435e-06 49.9125625453154
1.03951118874135e-06 49.9480784136329
5.62988765477894e-07 49.9718664006265
2.56290910062954e-07 49.9871887379069
8.04055364119398e-08 49.9959800464059
2.09910943209243e-08 49.9989504673148
9.28720600114433e-08 49.9953568282204
3.56634253455064e-07 49.9821746444596
9.55188269574315e-07 49.9522861622194
2.18194395254895e-06 49.8911403280754
4.63251431829371e-06 49.76944234572
9.63010461208312e-06 49.5230874867889
2.00884900785427e-05 49.0153555170005
4.34038751719189e-05 47.9200827117511
9.63665055506716e-05 45.6051874504197
0.000222603601353083 40.8963297218034
0.000503791541182712 33.2492893002149
0.00103902435942538 24.5215314711054
0.00188835422632265 17.3108961305131
0.00308423865647539 12.2421837227183
0.00458790254206269 10
0.00589246666160993 10
2.95336779713177e-05 48.5656769368869
2.70150332854776e-05 48.6847790728508
2.23022533501013e-05 48.9092143112755
1.67024195528828e-05 49.1785984162294
1.14798628225087e-05 49.432521434956
7.72422175291586e-06 49.6167492263171
5.05898049394226e-06 49.7483241982746
3.26023219761077e-06 49.8375181187801
2.05024719152383e-06 49.8976973860707
1.2434813679071e-06 49.9379031478833
7.10652426204281e-07 49.9644926121011
3.66203544010264e-07 49.9816965255967
1.55899941373627e-07 49.9922062179815
5.02884253611185e-08 49.9974857051719
4.43201267462588e-08 49.997784091872
1.69872453959678e-07 49.9915078198895
5.3760267917275e-07 49.9731343091088
1.44008747386665e-06 49.9280991697916
3.59570645503572e-06 49.8208588163586
8.80335608916542e-06 49.5636733345489
2.09090503855422e-05 48.9759592013781
4.94827026947352e-05 47.6425193779907
0.000115698935361338 44.8149571674608
0.000269770331074452 39.3771997788695
0.000613659828327677 30.9854649178555
0.0013361835171996 21.4024282047565
0.0024204679993734 14.6178827017705
0.00375164390523288 10.5226740465413
0.00511582386449376 10
0.00611767049174227 10
3.24652714463386e-05 48.4277790089317
2.28127931075407e-05 48.8848011453675
2.28969973122639e-05 48.8807769808481
1.77554102182963e-05 49.1277172275366
1.25419316953736e-05 49.3806709972804
8.24945719138944e-06 49.5909019770579
5.36757376890495e-06 49.733054163027
3.43591042423945e-06 49.8287927316261
2.165302917734e-06 49.8919687744412
1.33522208870959e-06 49.9333279176016
7.98179641584541e-07 49.9601228470524
4.54949269472612e-07 49.9772628807622
2.40878321151754e-07 49.987958984362
1.1580349011581e-07 49.994210495939
5.82454943218714e-08 49.9970878949009
6.64678838207487e-08 49.9966768266933
1.81899562877902e-07 49.9909066759278
5.91915661464917e-07 49.9704217247711
1.97682491741342e-06 49.9013537604736
6.38899849090795e-06 49.6825780835995
1.90807929401521e-05 49.063823345885
5.15552299255057e-05 47.5486199650608
0.000130595126827204 44.2244962971982
0.000313986446297077 38.0521428823746
0.000764270368600586 28.3403274746715
0.0017597149687357 18.1178130953525
0.00308299451849959 12.2459140646542
0.00459247170645411 10
0.00558711543054753 10
0.00638985211527503 10
1.40934509503166e-05 49.3051206998177
1.41108339740004e-05 49.3042755534568
1.88650622995838e-05 49.0742119345517
1.73782406016077e-05 49.1459302003878
1.20040104683613e-05 49.4069188291652
8.00229208486038e-06 49.6030618110843
5.15705575681197e-06 49.7434701508945
3.2810683483829e-06 49.8364830927297
2.06464777980326e-06 49.8969803103833
1.29063370714718e-06 49.9355514940568
8.04636610396927e-07 49.9598005154571
5.03449105560342e-07 49.974840211395
3.19665061427808e-07 49.9840218545834
2.10835294559349e-07 49.9894604573796
1.51674263319032e-07 49.9924174369137
1.28477348217503e-07 49.9935769578045
1.33766010002598e-07 49.9933125940475
1.67381298257333e-07 49.9916323356776
4.41605854673037e-07 49.9779294537488
2.6183787504354e-06 49.8694229626182
1.29981995730907e-05 49.3584292855324
4.84831608195978e-05 47.6879380312747
0.000140736521052022 43.831330966671
0.000384235932397645 36.1210100314291
0.00105878090828083 24.2862170515036
0.00232543544771061 15.035624893703
0.00384949165975861 10.3103590042031
0.00531968213554281 10
0.00698088923838401 10
0.00669839448381382 10
1.68845153060876e-06 49.9157197266261
7.079860360869e-06 49.6484955841371
1.8362248478269e-05 49.0984422043478
1.46948701552968e-05 49.2758970904698
1.07013880823686e-05 49.4705959540299
7.017327263376e-06 49.6515786236546
4.4872234734127e-06 49.7766410876837
2.81799025118749e-06 49.8594964251448
1.76398427245782e-06 49.9119560944418
1.11527762013178e-06 49.9442982419176
7.26130934247948e-07 49.963719797465
4.99758806667256e-07 49.975024541372
3.76092456110165e-07 49.9812024468124
3.21900299868449e-07 49.9839101643295
3.2594200486398e-07 49.9837082099355
4.00865303167908e-07 49.9799647662716
5.87870302192023e-07 49.9706237543128
9.05945997024799e-07 49.9547436999127
9.47265750880108e-07 49.9526815356167
2.21350068572989e-07 49.9889349458218
3.89293160615455e-06 49.8061082271032
3.27088558107465e-05 48.4163563802758
0.000152334464003235 43.3901801620156
0.000596691213287628 31.3147586608488
0.00161813264183756 19.0975809250471
0.00296592482231126 12.6073998474991
0.00422533844236105 10
0.00593624559397745 10
0.00763521388556752 10
0.0124218262396258 10
};
\addlegendentry{Reference}
\addplot [very thick, color2, mark=o, mark size=2, mark options={solid}, only marks]
table {%
8.49555839321655e-09 31.3003317694275
5.2898101226732e-07 31.3002698273623
1.38017835184047e-06 31.3002273825795
2.31972785023003e-06 31.300194665148
3.1203587493711e-06 31.3001720478424
3.64500995901116e-06 31.3001590403534
3.84347900813711e-06 31.3001547363514
3.73362425607216e-06 31.3001580060504
3.37401763985854e-06 31.3001677094627
2.84176473314525e-06 31.3001828071671
2.21745538805479e-06 31.300202420922
1.57699785822721e-06 31.3002258622573
9.89062525585939e-07 31.3002526339346
5.16370303533358e-07 31.3002824018719
2.1858876541393e-07 31.3003149385755
1.54453671117422e-07 31.3003500464438
3.81075115322869e-07 31.3003874697407
9.48602277074761e-07 31.3004267836676
1.88744674902479e-06 31.3004672320648
3.18509350499726e-06 31.3005075235705
4.75441665432591e-06 31.3005456585443
6.4024026673857e-06 31.3005788181357
7.8237093707615e-06 31.3006034867849
8.63057549218614e-06 31.3006155363376
8.43068639905513e-06 31.3006102142832
6.85423908205706e-06 31.3005796934411
3.44330888136706e-06 31.3004990384548
5.68193740437173e-07 31.3003086293037
4.98116380371025e-06 31.3001104454425
8.71784977833505e-05 31.2994145790327
1.46857368418332e-08 31.3003284367256
1.97884067940006e-07 31.3002973941704
5.79388977069567e-07 31.3002683926415
1.02062810915354e-06 31.3002462032327
1.43652933145233e-06 31.300229909667
1.75250710799955e-06 31.3002195963238
1.92846027484969e-06 31.3002149589736
1.95416990632554e-06 31.3002155414269
1.84294443974734e-06 31.300220802775
1.6234577721385e-06 31.3002301856899
1.33275691005188e-06 31.3002431510324
1.01083302687684e-06 31.300259198151
6.9695706017825e-07 31.3002778711146
4.27569127585351e-07 31.3002987472785
2.35075078460184e-07 31.3003214045353
1.46531855891285e-07 31.3003453680879
1.81144500545576e-07 31.3003700400533
3.45732615108513e-07 31.3003946096017
6.27644867657138e-07 31.3004179323202
9.85694310491986e-07 31.3004383934624
1.34282609695037e-06 31.3004537926841
1.59033025406513e-06 31.3004613748272
1.60949999234603e-06 31.3004577077311
1.33937575294934e-06 31.3004393533345
8.43740506218066e-07 31.3004007453085
5.08132509100236e-07 31.3003422295602
1.15854672215491e-06 31.3002506703845
3.72635079147508e-06 31.3001429731039
5.45569574306372e-05 31.299606640231
0.00125030262149574 31.2969048428337
1.34986070130711e-08 31.3003314083962
5.86719994862602e-08 31.3003184918599
1.74397936531735e-07 31.3003041588215
3.38190817935413e-07 31.3002907914247
5.15485260397465e-07 31.3002800088823
6.78424449559088e-07 31.3002721386438
8.02896775136557e-07 31.3002674045423
8.73497754624688e-07 31.3002658297329
8.84199442187483e-07 31.3002673199489
8.38109607051072e-07 31.3002716812478
7.45890697819986e-07 31.300278635127
6.23346411669925e-07 31.3002878298565
4.88637296427584e-07 31.30029885025
3.59652144504024e-07 31.3003112193219
2.51819508792691e-07 31.3003243856352
1.76352610870207e-07 31.3003376934108
1.38793383550888e-07 31.3003503363641
1.37900421264561e-07 31.3003612976992
1.65446595964335e-07 31.3003692836135
2.08503170036868e-07 31.300372656476
2.57132269438058e-07 31.300369430161
3.21934197773553e-07 31.3003572445935
4.62570559397956e-07 31.300333797368
8.40701128058525e-07 31.3002958802072
1.6898718986938e-06 31.3002438933328
3.84484681225923e-06 31.3001644592104
7.89157150100053e-06 31.3000666814504
5.67802596588051e-05 31.2995989920251
0.000671133570061465 31.2978082169319
0.00182200813536825 31.2962146192457
3.1455986575165e-09 31.3003419405566
8.16962648635753e-09 31.3003423538566
2.87714413130777e-08 31.3003384534194
5.41825773968943e-08 31.3003325270789
9.18127801689226e-08 31.3003260066748
1.4433883094858e-07 31.3003198833622
2.06926767258113e-07 31.3003147482318
2.69462211572139e-07 31.3003110270028
3.21017848626267e-07 31.3003089745297
3.53544296184543e-07 31.3003086797111
3.63941710558428e-07 31.3003100626771
3.5424819757197e-07 31.3003128830207
3.3044311705011e-07 31.3003167544194
3.00646711790174e-07 31.3003211587543
2.73507476864793e-07 31.3003254519885
2.5742080708345e-07 31.3003288575086
2.61115235853023e-07 31.3003304466016
2.96144545080697e-07 31.3003291105281
3.81971421229216e-07 31.3003235307266
5.54351707561987e-07 31.3003121709136
8.78804591053258e-07 31.3002932573831
1.46727275878721e-06 31.3002649219879
2.51697366102832e-06 31.3002247385028
4.30245287952709e-06 31.3001710117537
7.72846949661725e-06 31.3000930129028
1.41112701007822e-05 31.2999859606305
5.76738810856408e-05 31.2996041640438
0.000409517964226806 31.2983650287647
0.00119087815526868 31.2969985464901
0.00223184257110824 31.2957968417857
4.16134985780409e-08 31.3003618368243
1.09367888305196e-07 31.3003716228811
1.38020769654421e-07 31.3003752748235
1.11709635960217e-07 31.3003744982089
6.20524520063971e-08 31.3003707621621
2.11628113592713e-08 31.3003652593411
6.01610471874468e-09 31.3003589847636
1.82893368998341e-08 31.3003527188138
5.02647932735248e-08 31.3003470236329
9.13841855707131e-08 31.3003422140618
1.33099064075258e-07 31.3003383539811
1.71362684767624e-07 31.3003352701316
2.07190403726021e-07 31.3003325779371
2.46231056432113e-07 31.3003297091157
2.98409410159914e-07 31.300325934728
3.78669740623732e-07 31.3003203797324
5.09771788145085e-07 31.300312028263
7.27927937949092e-07 31.3002997217145
1.09172318022743e-06 31.3002821533603
1.6947899706798e-06 31.3002578438304
2.68171220614146e-06 31.3002251284289
4.28182864306675e-06 31.30018181149
6.85176639159434e-06 31.300125059242
1.12634017636257e-05 31.3000466791566
1.98003258400384e-05 31.2999305456973
5.57863378085217e-05 31.2996293223983
0.000262648659392547 31.2987730250447
0.000778846084260056 31.2976401464877
0.00154105596629152 31.2965759468284
0.00276617858376805 31.2953168121509
2.8092860142072e-07 31.3003917927222
5.10596398501825e-07 31.3004082797087
6.07086903141012e-07 31.3004169848501
5.56903300205581e-07 31.3004192030727
4.20964579048341e-07 31.3004163793804
2.66333992519519e-07 31.3004100046322
1.37402866123547e-07 31.3004014704309
5.24568908053892e-08 31.3003919469467
1.11525357106649e-08 31.3003822818132
4.37732240649882e-09 31.3003729676465
2.21162887415144e-08 31.3003641512414
5.82942090735609e-08 31.30035567142
1.13155530616429e-07 31.3003471024818
1.94388213918285e-07 31.3003377964403
3.18302770010748e-07 31.3003269199761
5.12351011597229e-07 31.3003134865921
8.20231747450492e-07 31.3002963832393
1.31067904549046e-06 31.3002743862025
2.09061348529138e-06 31.3002461545808
3.32382783449713e-06 31.3002101556368
5.2631960493006e-06 31.3001643753802
8.3067706399347e-06 31.3001058649544
1.32925365543015e-05 31.3000276272426
2.27478239348842e-05 31.2999108963923
5.08738053060614e-05 31.2996742104904
0.000166960312199437 31.2991083511927
0.00051494917941056 31.2981581391816
0.00106615229128256 31.2972139679487
0.00188323260448773 31.2962185523949
0.00343212442913685 31.294796006794
9.81288001328554e-07 31.3004323319268
1.45537065945971e-06 31.3004537846612
1.62639211787698e-06 31.3004654512211
1.5099940306143e-06 31.3004684038925
1.22228730831443e-06 31.3004643056512
8.8294435098353e-07 31.3004551505037
5.73288721597698e-07 31.3004429062014
3.31070118606746e-07 31.3004291861939
1.63010447304182e-07 31.3004151045349
6.02929737460526e-08 31.300401259676
1.07552410998092e-08 31.300387804123
6.31874409216582e-09 31.3003745197355
4.71109223840619e-08 31.3003608865466
1.44088430992405e-07 31.3003461338109
3.21887177042583e-07 31.3003292841352
6.23411915357628e-07 31.3003091976925
1.11767090308675e-06 31.3002846175737
1.91240797052461e-06 31.3002542023329
3.17387238641027e-06 31.3002164877598
5.15803107946514e-06 31.3001696884986
8.27551717044514e-06 31.3001110169676
1.33118311422468e-05 31.3000345013569
2.23569859002942e-05 31.2999248354794
4.41788598961968e-05 31.2997324718542
0.000112134476191781 31.2993480851593
0.000324581674845606 31.2986287352846
0.000729002504387662 31.2977712520383
0.00133642343494709 31.2968832673927
0.00228201214404757 31.2958482944275
0.00411944537699531 31.2943401439976
2.53304234326908e-06 31.3004841790424
3.30418702677372e-06 31.3005096067826
3.47089150287336e-06 31.3005222108646
3.14207173094761e-06 31.3005232954813
2.54429573741617e-06 31.3005151990183
1.88398739492623e-06 31.3005009103576
1.28991236667316e-06 31.3004832326515
8.16283231562271e-07 31.3004642872026
4.68429189735815e-07 31.3004453569905
2.30249417647981e-07 31.3004270324038
8.17857661506917e-08 31.300409361396
9.20362354967844e-09 31.3003919952214
9.86332147911377e-09 31.3003742666245
9.60047893439227e-08 31.3003552395485
2.99274804502773e-07 31.3003337444854
6.77907199946332e-07 31.300308424096
1.32819035588766e-06 31.3002777984639
2.40251823271981e-06 31.3002403147281
4.13897861520385e-06 31.3001942693097
6.92348295241042e-06 31.300137221992
1.14446148804352e-05 31.3000644574013
1.93597012249757e-05 31.2999637619446
3.58963345893709e-05 31.2998049208283
7.78185236611112e-05 31.2995283727451
0.000198286331016144 31.2990222001526
0.000485856868398093 31.2982619280268
0.000947460137626806 31.2974457198018
0.00163886198478807 31.296555695279
0.00279172752687814 31.2954196911701
0.00474018954114813 31.2939827094249
5.50343895227338e-06 31.3005485718489
6.56071824933681e-06 31.3005773200808
6.4886531202288e-06 31.3005884470622
5.63314301193533e-06 31.300584218877
4.43991071606104e-06 31.3005686287465
3.24804376923067e-06 31.3005463873742
2.23635989697618e-06 31.3005214916709
1.45259686769681e-06 31.3004964101436
8.80376322394549e-07 31.3004724135553
4.80384404028962e-07 31.3004498599441
2.15492202682287e-07 31.3004285822598
5.97588603426926e-08 31.3004080306577
2.91115519523029e-09 31.3003873593985
5.38782924194261e-08 31.3003654443838
2.46720652961156e-07 31.3003408845368
6.51132651951251e-07 31.3003120265207
1.38942714316691e-06 31.3002770392867
2.6629378388029e-06 31.3002339946233
4.80036167949365e-06 31.3001806622648
8.37896088639726e-06 31.300113308094
1.46587352555638e-05 31.3000227074595
2.67431071832013e-05 31.2998902352052
5.42878602504021e-05 31.2996750308084
0.000121458767523492 31.2993237520084
0.000297046781686952 31.2987318292927
0.000647432836789008 31.2979633482333
0.00119645451584414 31.2971233103814
0.00202585265164124 31.296174188821
0.00337500182179642 31.2949837147782
0.00524473794092533 31.2937205746096
1.06931035065258e-05 31.3006271201856
1.18372192885464e-05 31.300657998655
1.10007534497665e-05 31.3006640795812
9.06154316755097e-06 31.3006498021417
6.84099599111966e-06 31.3006222626456
4.86457969762299e-06 31.3005892597812
3.30273742989492e-06 31.3005556618596
2.15309969285621e-06 31.3005240924309
1.33456456017813e-06 31.3004952183258
7.67413719360771e-07 31.3004690174909
3.86419134731947e-07 31.3004449803005
1.47340054030498e-07 31.3004223318407
2.70702254303889e-08 31.3004000559144
2.53540568081316e-08 31.3003768643275
1.71095382031309e-07 31.3003511245407
5.36701450421431e-07 31.3003208104344
1.26350189084872e-06 31.3002835537367
2.60378590512137e-06 31.300236715592
5.0044175527951e-06 31.3001769901816
9.3544580745113e-06 31.30009803863
1.77172249449145e-05 31.2999860348628
3.51695337446881e-05 31.2998173669298
7.47236901477644e-05 31.2995552905956
0.000171749788702824 31.2991305039248
0.00039987218655649 31.2984818618734
0.00082152857108121 31.2976879310493
0.00150224114949167 31.2967716073884
0.00250866142186851 31.295747029562
0.00399698506132172 31.2945686417327
0.00561029340789415 31.293544244035
1.89928099756927e-05 31.3007198705855
1.93901957604223e-05 31.3007485928743
1.69037723107089e-05 31.300744926211
1.30982393617933e-05 31.3007143266723
9.43780360078416e-06 31.3006711326184
6.46717804230082e-06 31.3006252145896
4.31668219524045e-06 31.3005830363753
2.79792946727867e-06 31.3005454127648
1.75181257434435e-06 31.3005125024741
1.03951118874135e-06 31.3004836171641
5.62988765477894e-07 31.3004579184509
2.56290910062954e-07 31.300434425438
8.04055364119398e-08 31.3004120167956
2.09910943209243e-08 31.3003893338054
9.28720600114433e-08 31.3003646052996
3.56634253455064e-07 31.3003354317887
9.55188269574315e-07 31.3002986627153
2.18194395254895e-06 31.3002504157333
4.63251431829371e-06 31.3001852789751
9.63010461208312e-06 31.300093214421
2.00884900785427e-05 31.2999584689412
4.34038751719189e-05 31.2997535059644
9.63665055506716e-05 31.2994446373201
0.000222603601353083 31.2989612693523
0.000503791541182712 31.2982624495606
0.00103902435942538 31.2973799127233
0.00188835422632265 31.2963710730332
0.00308423865647539 31.2952903297585
0.00458790254206269 31.2942137495991
0.00589246666160993 31.2934117802399
2.95336779713177e-05 31.3008131873477
2.70150332854776e-05 31.3008290512636
2.23022533501013e-05 31.3008123062323
1.67024195528828e-05 31.300766052692
1.14798628225087e-05 31.3007054276287
7.72422175291586e-06 31.3006499078789
5.05898049394226e-06 31.3006004539526
3.26023219761077e-06 31.3005585766779
2.05024719152383e-06 31.3005230483608
1.2434813679071e-06 31.3004928128269
7.10652426204281e-07 31.3004667457703
3.66203544010264e-07 31.3004437569966
1.55899941373627e-07 31.3004227139997
5.02884253611185e-08 31.3004023410954
4.43201267462588e-08 31.3003809786759
1.69872453959678e-07 31.3003560959941
5.3760267917275e-07 31.3003236896904
1.44008747386665e-06 31.3002778095905
3.59570645503572e-06 31.3002097576834
8.80335608916542e-06 31.3001048762534
2.09090503855422e-05 31.2999471507744
4.94827026947352e-05 31.2997086006195
0.000115698935361338 31.299353841251
0.000269770331074452 31.2988185705572
0.000613659828327677 31.2980523653827
0.0013361835171996 31.2969955146215
0.0024204679993734 31.2958638076284
0.00375164390523288 31.2948036024741
0.00511582386449376 31.2939205471294
0.00611767049174227 31.2933156187343
3.24652714463386e-05 31.300838247615
2.28127931075407e-05 31.300801770594
2.28969973122639e-05 31.3008286302589
1.77554102182963e-05 31.3007822772479
1.25419316953736e-05 31.30072094495
8.24945719138944e-06 31.3006583468291
5.36757376890495e-06 31.3006060410713
3.43591042423945e-06 31.3005622405642
2.165302917734e-06 31.3005260022606
1.33522208870959e-06 31.3004959599308
7.98179641584541e-07 31.3004709397948
4.54949269472612e-07 31.3004498288792
2.40878321151754e-07 31.3004315716318
1.1580349011581e-07 31.3004151118294
5.82454943218714e-08 31.300399225361
6.64678838207487e-08 31.3003819653968
1.81899562877902e-07 31.3003591787898
5.91915661464917e-07 31.300322542449
1.97682491741342e-06 31.300257675708
6.38899849090795e-06 31.3001451142182
1.90807929401521e-05 31.2999625371228
5.15552299255057e-05 31.2996900987665
0.000130595126827204 31.2992851983414
0.000313986446297077 31.2986929054316
0.000764270368600586 31.2977848390609
0.0017597149687357 31.2964935019962
0.00308299451849959 31.2952766874447
0.00459247170645411 31.2942152851573
0.00558711543054753 31.2936695581479
0.00638985211527503 31.2932046611981
1.40934509503166e-05 31.3006566326701
1.41108339740004e-05 31.3007223342453
1.88650622995838e-05 31.3007905906754
1.73782406016077e-05 31.3007762494477
1.20040104683613e-05 31.3007104616702
8.00229208486038e-06 31.3006510672993
5.15705575681197e-06 31.3005989291074
3.2810683483829e-06 31.3005559609555
2.06464777980326e-06 31.3005209069885
1.29063370714718e-06 31.3004926885619
8.04636610396927e-07 31.3004701575149
5.03449105560342e-07 31.300452279859
3.19665061427808e-07 31.3004381325107
2.10835294559349e-07 31.3004269345681
1.51674263319032e-07 31.3004180590009
1.28477348217503e-07 31.3004108174499
1.33766010002598e-07 31.3004031513487
1.67381298257333e-07 31.3003866994681
4.41605854673037e-07 31.3003405007768
2.6183787504354e-06 31.3002314294692
1.29981995730907e-05 31.3000290303458
4.84831608195978e-05 31.2997026172136
0.000140736521052022 31.299235073107
0.000384235932397645 31.2985088115092
0.00105878090828083 31.2973144624166
0.00232543544771061 31.2958755499543
0.00384949165975861 31.2946193801675
0.00531968213554281 31.2936795033048
0.00698088923838401 31.2928244075585
0.00669839448381382 31.2931261700997
1.68845153060876e-06 31.3004278540662
7.079860360869e-06 31.3006209588704
1.8362248478269e-05 31.3007780047765
1.46948701552968e-05 31.3007372024164
1.07013880823686e-05 31.3006856937202
7.017327263376e-06 31.3006285125804
4.4872234734127e-06 31.3005798749657
2.81799025118749e-06 31.3005396718474
1.76398427245782e-06 31.3005076745264
1.11527762013178e-06 31.3004828517132
7.26130934247948e-07 31.3004642063705
4.99758806667256e-07 31.3004508230644
3.76092456110165e-07 31.3004419872133
3.21900299868449e-07 31.3004373032332
3.2594200486398e-07 31.3004368828367
4.00865303167908e-07 31.3004415261103
5.87870302192023e-07 31.3004522224345
9.05945997024799e-07 31.3004663853641
9.47265750880108e-07 31.3004615442473
2.21350068572989e-07 31.3003876808636
3.89293160615455e-06 31.3001769226597
3.27088558107465e-05 31.2998099636992
0.000152334464003235 31.2991749327018
0.000596691213287628 31.298035933162
0.00161813264183756 31.2965583251591
0.00296592482231126 31.295227452054
0.00422533844236105 31.294255719445
0.00593624559397745 31.2931803463977
0.00763521388556752 31.292319205121
0.0124218262396258 31.290275031723
};
\addlegendentry{Initial Guess}
\end{axis}

\end{tikzpicture}


==> figures/nlv2_disp0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.04028679554023, ymax=0.0117202572478728,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -9.95948177808011e-05
0.2 -0.000803396476905668
0.3 -0.00306748651266507
0.4 -0.0075564188569748
0.5 -0.0138778859365614
0.6 -0.0208231157112783
0.7 -0.0272005793083875
0.8 -0.032321408498514
0.9 -0.0359043525358027
1 -0.0377963308769123
1.1 -0.0379228385953162
1.2 -0.0364147269561444
1.3 -0.0336549484994603
1.4 -0.030188839016599
1.5 -0.0265823093670443
1.6 -0.0233027631516495
1.7 -0.020657060059876
1.8 -0.01879266248127
1.9 -0.0177406878815139
2 -0.0174661154135103
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000167363411391404
0.2 -0.0011995564929555
0.3 -0.00401122028639252
0.4 -0.00858832047600062
0.5 -0.0137580919360129
0.6 -0.0182335546392594
0.7 -0.0212987785815573
0.8 -0.0227215051003115
0.9 -0.0225504535589285
1 -0.0210488517799503
1.1 -0.0186663620856215
1.2 -0.0159439587744773
1.3 -0.0133900212630883
1.4 -0.0113862906826005
1.5 -0.010147146041404
1.6 -0.00972541962178312
1.7 -0.0100415588543043
1.8 -0.0109224281582721
1.9 -0.0121415521086423
2 -0.0134590485299376
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.59283668751985e-05
0.2 -0.000147604310734974
0.3 -0.000303564735515872
0.4 -0.000100817161348252
0.5 0.000880782691703432
0.6 0.00260126341946369
0.7 0.00464757870947332
0.8 0.00660709149449667
0.9 0.00817843107794753
1 0.00913754579678381
1.1 0.00935630030295904
1.2 0.00885627732930645
1.3 0.00782167844664107
1.4 0.00653619790797634
1.5 0.00528215818855298
1.6 0.00425993090963975
1.7 0.00355491345413332
1.8 0.0031538212595286
1.9 0.0029948230474668
2 0.00301508396435256
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -1.36944858993409e-05
0.2 -1.90585482406414e-05
0.3 0.000219920572782648
0.4 0.00105709918235956
0.5 0.00247344585005371
0.6 0.00400754339539194
0.7 0.00520792148408095
0.8 0.00584703274587503
0.9 0.00587268246489769
1 0.00537974783994764
1.1 0.00456606461068941
1.2 0.00365647250583536
1.3 0.00283631686691294
1.4 0.00222061034035187
1.5 0.00185707162174221
1.6 0.00174455546832831
1.7 0.00185065203611874
1.8 0.00212282980934953
1.9 0.00249603300992162
2 0.00290032188053359
};
\end{axis}

\end{tikzpicture}


==> figures/nlv2_disp20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.0403567638952452, ymax=0.0118138419090113,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -9.95948177808011e-05
0.2 -0.000803396476905668
0.3 -0.00306748651266507
0.4 -0.0075564188569748
0.5 -0.0138778859365614
0.6 -0.0208231157112783
0.7 -0.0272005793083875
0.8 -0.032321408498514
0.9 -0.0359043525358027
1 -0.0377963308769123
1.1 -0.0379228385953162
1.2 -0.0364147269561444
1.3 -0.0336549484994603
1.4 -0.030188839016599
1.5 -0.0265823093670443
1.6 -0.0233027631516495
1.7 -0.020657060059876
1.8 -0.01879266248127
1.9 -0.0177406878815139
2 -0.0174661154135103
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -9.97788626689834e-05
0.2 -0.000803696309918647
0.3 -0.00306174017488702
0.4 -0.00752276081149372
0.5 -0.013794436678556
0.6 -0.0207069214041007
0.7 -0.0270975391017667
0.8 -0.0322509828479612
0.9 -0.0358582598917125
1 -0.0377868888232678
1.1 -0.0379853727223245
1.2 -0.0365587623736849
1.3 -0.0338411271076007
1.4 -0.0303570410698479
1.5 -0.026688196101168
1.6 -0.0233313440365979
1.7 -0.020619516853906
1.8 -0.0187196212678701
1.9 -0.0176736306815501
2 -0.0174454467149507
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.59283668751985e-05
0.2 -0.000147604310734974
0.3 -0.000303564735515872
0.4 -0.000100817161348252
0.5 0.000880782691703432
0.6 0.00260126341946369
0.7 0.00464757870947332
0.8 0.00660709149449667
0.9 0.00817843107794753
1 0.00913754579678381
1.1 0.00935630030295904
1.2 0.00885627732930645
1.3 0.00782167844664107
1.4 0.00653619790797634
1.5 0.00528215818855298
1.6 0.00425993090963975
1.7 0.00355491345413332
1.8 0.0031538212595286
1.9 0.0029948230474668
2 0.00301508396435256
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -2.59190156482594e-05
0.2 -0.000147288431823308
0.3 -0.0003026545727759
0.4 -0.000101619291297156
0.5 0.000875812010284843
0.6 0.00259811857843158
0.7 0.00465657244265665
0.8 0.00663097432670901
0.9 0.00821543542680101
1 0.00919262306963021
1.1 0.00944245073609057
1.2 0.00898151385400761
1.3 0.00797415311066069
1.4 0.00668545222590707
1.5 0.0053955037260577
1.6 0.00431700353269677
1.7 0.00355257468270622
1.8 0.00310623812280881
1.9 0.00292941046967413
2 0.00296201982194988
};
\end{axis}

\end{tikzpicture}


==> figures/nlv2_disp9.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Displacement},
ymin=-0.0412949896704189, ymax=0.012340455061079,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -9.95948177808011e-05
0.2 -0.000803396476905668
0.3 -0.00306748651266507
0.4 -0.0075564188569748
0.5 -0.0138778859365614
0.6 -0.0208231157112783
0.7 -0.0272005793083875
0.8 -0.032321408498514
0.9 -0.0359043525358027
1 -0.0377963308769123
1.1 -0.0379228385953162
1.2 -0.0364147269561444
1.3 -0.0336549484994603
1.4 -0.030188839016599
1.5 -0.0265823093670443
1.6 -0.0233027631516495
1.7 -0.020657060059876
1.8 -0.01879266248127
1.9 -0.0177406878815139
2 -0.0174661154135103
};
\addlegendentry{$u_x$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000113602957742556
0.2 -0.000898220789833474
0.3 -0.00336097583089938
0.4 -0.00813144344713006
0.5 -0.014733535623236
0.6 -0.0219190061333772
0.7 -0.0284712849114093
0.8 -0.0336456507951859
0.9 -0.0371368107935263
1 -0.0388570149098963
1.1 -0.0388274937049602
1.2 -0.0372142395135349
1.3 -0.0343705213129132
1.4 -0.0307980148673895
1.5 -0.0270377031336826
1.6 -0.0235568707167597
1.7 -0.0206837130780702
1.8 -0.0186000059943956
1.9 -0.017369314137268
2 -0.0169733430004442
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 -2.59283668751985e-05
0.2 -0.000147604310734974
0.3 -0.000303564735515872
0.4 -0.000100817161348252
0.5 0.000880782691703432
0.6 0.00260126341946369
0.7 0.00464757870947332
0.8 0.00660709149449667
0.9 0.00817843107794753
1 0.00913754579678381
1.1 0.00935630030295904
1.2 0.00885627732930645
1.3 0.00782167844664107
1.4 0.00653619790797634
1.5 0.00528215818855298
1.6 0.00425993090963975
1.7 0.00355491345413332
1.8 0.0031538212595286
1.9 0.0029948230474668
2 0.00301508396435256
};
\addlegendentry{$u_y$}
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -2.48239431652915e-05
0.2 -0.000128038213843147
0.3 -0.000198891008004938
0.4 0.000197143066162919
0.5 0.00144420462276094
0.6 0.00340677907022662
0.7 0.00558544139397092
0.8 0.00753327861372719
0.9 0.00898551880287977
1 0.00979606659109574
1.1 0.00990248030055637
1.2 0.0093517918780905
1.3 0.00831237411588418
1.4 0.00703097527146423
1.5 0.00575543484513928
1.6 0.00466602242855119
1.7 0.00384969749604904
1.8 0.00331706306481994
1.9 0.00303898935413492
2 0.00297784872035066
};
\end{axis}

\end{tikzpicture}


==> figures/nlv2_stress0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.00103084803638525, ymax=0.00106765804141765,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -5.40215732442364e-05
0.2 -0.000291169431858713
0.3 -0.000645538807551012
0.4 -0.000716906855492529
0.5 -0.00027244352816315
0.6 0.000383454724948506
0.7 0.000809266444479423
0.8 0.0008948148397385
0.9 0.000797872802454762
1 0.000639708896169788
1.1 0.000417717004387516
1.2 0.000124510474593818
1.3 -0.000185862386399486
1.4 -0.000432582077359381
1.5 -0.0005601062373667
1.6 -0.00055963135624632
1.7 -0.000463134200525664
1.8 -0.000324195592410646
1.9 -0.000192096622286243
2 -9.16120971929781e-05
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 1.61055404938681e-05
0.2 0.00011854641880097
0.3 0.000345415356521786
0.4 0.000494136006646537
0.5 0.000287294089399512
0.6 -0.00016928815066185
0.7 -0.000513807260640971
0.8 -0.000615101967777028
0.9 -0.000573753938693589
1 -0.00046674045790449
1.1 -0.000291522405107775
1.2 -5.1529507539005e-05
1.3 0.000199774860631218
1.4 0.00038968492063139
1.5 0.000469679861340607
1.6 0.000436288187116814
1.7 0.000323345294154287
1.8 0.000184252035986012
1.9 6.61943003940618e-05
2 -1.01381478151038e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.21364586666931e-05
0.2 6.76134815754413e-05
0.3 0.000136905839570173
0.4 8.9892112870764e-05
0.5 -0.000104991746110473
0.6 -0.000289263045875102
0.7 -0.000347611677417378
0.8 -0.000303159161210242
0.9 -0.000216603822905519
1 -0.000134310895912814
1.1 -6.14214726889601e-05
1.2 1.20937208215865e-05
1.3 7.89106662774188e-05
1.4 0.000127136854378501
1.5 0.00015116094737427
1.6 0.000153374805659098
1.7 0.000139562626682816
1.8 0.000115351312917618
1.9 8.48267908352476e-05
2 5.16918187454772e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -0.000103434992456736
0.2 -0.000491346127084675
0.3 -0.000935461396485116
0.4 -0.000881929805763214
0.5 -0.000310298961394885
0.6 0.000323303418787673
0.7 0.000752634713960163
0.8 0.000958032713466345
0.9 0.000972271401517523
1 0.000820742659831226
1.1 0.000551154029176015
1.2 0.000238179051346441
1.3 -4.76971136876944e-05
1.4 -0.000258926776509281
1.5 -0.000378862181624334
1.6 -0.000411350107040929
1.7 -0.000371657010335648
1.8 -0.000279200397007652
1.9 -0.000155366445887432
2 -2.20714317341938e-05
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 3.37617510153115e-05
0.2 0.00020710451831381
0.3 0.00051018672542164
0.4 0.000639414420415043
0.5 0.000392992161646363
0.6 -1.8031751637527e-05
0.7 -0.000342721718826358
0.8 -0.000522741197606052
0.9 -0.000558144190592338
1 -0.000463045791791583
1.1 -0.000282068717540034
1.2 -7.63375189701814e-05
1.3 0.000102141476089825
1.4 0.000225753881165022
1.5 0.000289970514960369
1.6 0.000303152835777923
1.7 0.000276891653813751
1.8 0.000222602247022678
1.9 0.000151105594643558
2 7.39012077658746e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.49681223931187e-05
0.2 6.7901915740875e-05
0.3 0.000101184671342686
0.4 7.73686064655319e-06
0.5 -0.000180571179822811
0.6 -0.000343548387633671
0.7 -0.000439277106492022
0.8 -0.000474292495197527
0.9 -0.000461358620034905
1 -0.000415528618649085
1.1 -0.00034684987150019
1.2 -0.000268686521231682
1.3 -0.000194022602926831
1.4 -0.00013430977260867
1.5 -9.67842399175748e-05
1.6 -8.3643440276392e-05
1.7 -9.28939784195245e-05
1.8 -0.000119150420985901
1.9 -0.000155560994915385
2 -0.000194754438529363
};
\end{axis}

\end{tikzpicture}


==> figures/nlv2_stress20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.00079749294025408, ymax=0.000975400924500052,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -5.40215732442364e-05
0.2 -0.000291169431858713
0.3 -0.000645538807551012
0.4 -0.000716906855492529
0.5 -0.00027244352816315
0.6 0.000383454724948506
0.7 0.000809266444479423
0.8 0.0008948148397385
0.9 0.000797872802454762
1 0.000639708896169788
1.1 0.000417717004387516
1.2 0.000124510474593818
1.3 -0.000185862386399486
1.4 -0.000432582077359381
1.5 -0.0005601062373667
1.6 -0.00055963135624632
1.7 -0.000463134200525664
1.8 -0.000324195592410646
1.9 -0.000192096622286243
2 -9.16120971929781e-05
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 1.61055404938681e-05
0.2 0.00011854641880097
0.3 0.000345415356521786
0.4 0.000494136006646537
0.5 0.000287294089399512
0.6 -0.00016928815066185
0.7 -0.000513807260640971
0.8 -0.000615101967777028
0.9 -0.000573753938693589
1 -0.00046674045790449
1.1 -0.000291522405107775
1.2 -5.1529507539005e-05
1.3 0.000199774860631218
1.4 0.00038968492063139
1.5 0.000469679861340607
1.6 0.000436288187116814
1.7 0.000323345294154287
1.8 0.000184252035986012
1.9 6.61943003940618e-05
2 -1.01381478151038e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.21364586666931e-05
0.2 6.76134815754413e-05
0.3 0.000136905839570173
0.4 8.9892112870764e-05
0.5 -0.000104991746110473
0.6 -0.000289263045875102
0.7 -0.000347611677417378
0.8 -0.000303159161210242
0.9 -0.000216603822905519
1 -0.000134310895912814
1.1 -6.14214726889601e-05
1.2 1.20937208215865e-05
1.3 7.89106662774188e-05
1.4 0.000127136854378501
1.5 0.00015116094737427
1.6 0.000153374805659098
1.7 0.000139562626682816
1.8 0.000115351312917618
1.9 8.48267908352476e-05
2 5.16918187454772e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -5.41468681842903e-05
0.2 -0.000291156146311633
0.3 -0.000641751692840703
0.4 -0.000705435333897939
0.5 -0.000268893029000147
0.6 0.000363175826812333
0.7 0.000787105877554489
0.8 0.000892396913832716
0.9 0.000799084236583553
1 0.000630468877743596
1.1 0.00041376534572363
1.2 0.000142437692781981
1.3 -0.000154779355665758
1.4 -0.000410173942721773
1.5 -0.000558223918398447
1.6 -0.000575526067090724
1.7 -0.000488461737693198
1.8 -0.000351507484425843
1.9 -0.000213975304194602
2 -0.000101675179758687
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.61539932632015e-05
0.2 0.000118528278562188
0.3 0.000343103672347466
0.4 0.000487400427347728
0.5 0.000287352532819237
0.6 -0.000152530125753977
0.7 -0.000498044669275114
0.8 -0.000616078000547926
0.9 -0.000580542303836162
1 -0.000469852140084626
1.1 -0.000299301390525997
1.2 -7.16358844452918e-05
1.3 0.000174526768548195
1.4 0.000373729236286176
1.5 0.000470838544653861
1.6 0.000452272525647038
1.7 0.000347612312949853
1.8 0.000210599459194406
1.9 8.76401685739032e-05
2 -1.28411676988624e-07
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.21528651968171e-05
0.2 6.76185534587711e-05
0.3 0.000137227935058711
0.4 9.23362433274154e-05
0.5 -9.89437341003968e-05
0.6 -0.00028364323209461
0.7 -0.000344863642689675
0.8 -0.00029957211815137
0.9 -0.000209839632471931
1 -0.000125633180359805
1.1 -5.67848920501053e-05
1.2 7.39273270228359e-06
1.3 6.78962182756187e-05
1.4 0.000116943310435899
1.5 0.000145802699041033
1.6 0.000152379908433379
1.7 0.000140658801578191
1.8 0.000116611648070491
1.9 8.51953728836199e-05
2 5.09099988297858e-05
};
\end{axis}

\end{tikzpicture}


==> figures/nlv2_stress9.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stress},
ymin=-0.000883693970122384, ymax=0.00110825674818246,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.1 -5.40215732442364e-05
0.2 -0.000291169431858713
0.3 -0.000645538807551012
0.4 -0.000716906855492529
0.5 -0.00027244352816315
0.6 0.000383454724948506
0.7 0.000809266444479423
0.8 0.0008948148397385
0.9 0.000797872802454762
1 0.000639708896169788
1.1 0.000417717004387516
1.2 0.000124510474593818
1.3 -0.000185862386399486
1.4 -0.000432582077359381
1.5 -0.0005601062373667
1.6 -0.00055963135624632
1.7 -0.000463134200525664
1.8 -0.000324195592410646
1.9 -0.000192096622286243
2 -9.16120971929781e-05
};
\addlegendentry{$\sigma_{xx}$}
\addplot [very thick, blue, dashed]
table {%
0 0
0.1 1.61055404938681e-05
0.2 0.00011854641880097
0.3 0.000345415356521786
0.4 0.000494136006646537
0.5 0.000287294089399512
0.6 -0.00016928815066185
0.7 -0.000513807260640971
0.8 -0.000615101967777028
0.9 -0.000573753938693589
1 -0.00046674045790449
1.1 -0.000291522405107775
1.2 -5.1529507539005e-05
1.3 0.000199774860631218
1.4 0.00038968492063139
1.5 0.000469679861340607
1.6 0.000436288187116814
1.7 0.000323345294154287
1.8 0.000184252035986012
1.9 6.61943003940618e-05
2 -1.01381478151038e-05
};
\addlegendentry{$\sigma_{yy}$}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.1 1.21364586666931e-05
0.2 6.76134815754413e-05
0.3 0.000136905839570173
0.4 8.9892112870764e-05
0.5 -0.000104991746110473
0.6 -0.000289263045875102
0.7 -0.000347611677417378
0.8 -0.000303159161210242
0.9 -0.000216603822905519
1 -0.000134310895912814
1.1 -6.14214726889601e-05
1.2 1.20937208215865e-05
1.3 7.89106662774188e-05
1.4 0.000127136854378501
1.5 0.00015116094737427
1.6 0.000153374805659098
1.7 0.000139562626682816
1.8 0.000115351312917618
1.9 8.48267908352476e-05
2 5.16918187454772e-05
};
\addlegendentry{$\sigma_{xy}$}
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 -6.37233860486751e-05
0.2 -0.000336015044954101
0.3 -0.000727191808405522
0.4 -0.000793150755653982
0.5 -0.000315249610159235
0.6 0.000383740616557018
0.7 0.000875284168732904
0.8 0.00101771353371406
0.9 0.000920894936079445
1 0.000721969535157864
1.1 0.000472751885132518
1.2 0.000182541192126681
1.3 -0.000121297339339767
1.4 -0.000382267559968247
1.5 -0.000546022270160379
1.6 -0.000591511286106194
1.7 -0.000538287161346328
1.8 -0.000428634330497842
1.9 -0.000303628734766863
2 -0.000188386402285317
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.98162253548111e-05
0.2 0.000139080569328973
0.3 0.000389275713472337
0.4 0.000541925576573258
0.5 0.000320691622698055
0.6 -0.000160454873240629
0.7 -0.000548755672654401
0.8 -0.000683845521383616
0.9 -0.000631338031976875
1 -0.000490534358491629
1.1 -0.00029950046477698
1.2 -6.87409939652434e-05
1.3 0.000169424066255314
1.4 0.000361204730609555
1.5 0.000460192625717056
1.6 0.000454664181235242
1.7 0.000370328495626805
1.8 0.000251303677983374
1.9 0.000136571162145187
2 4.66083549624874e-05
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.1 1.32564120609179e-05
0.2 7.06604735145274e-05
0.3 0.000135893760745942
0.4 8.13806055421588e-05
0.5 -0.000108805243375781
0.6 -0.000287724208273055
0.7 -0.000361318582358606
0.8 -0.000340780556748028
0.9 -0.000264445034125401
1 -0.000171931437109774
1.1 -8.3582150322354e-05
1.2 -4.31340592155154e-06
1.3 6.37100816914507e-05
1.4 0.000117215000589581
1.5 0.00015212955531938
1.6 0.000166969791203236
1.7 0.000162663715323668
1.8 0.000142672073447258
1.9 0.000111580738938237
2 7.43807282550364e-05
};
\end{axis}

\end{tikzpicture}


==> figures/poroerror.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
log basis x={10},
tick align=outside,
tick pos=left,
grid=both,
%grid style={line width=.1pt, draw=gray!10},
%    major grid style={line width=.2pt,draw=gray!50},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma_{\mathrm{noise}}\)},
xmin=-0.005, xmax=0.105,
xtick style={color=black},
xtick={0,0.02,0.04,0.06,0.08,0.10},
 xticklabels={0,0.02,0.04,0.06,0.08,0.10},
y grid style={white!69.0196078431373!black},
ylabel={Error},
ymin=4.07600620992903e-07, ymax=0.718877290530786,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,7.83723763836465e-07)
--(axis cs:0,7.83723763836465e-07)
--(axis cs:0.002,0.00158132130322771)
--(axis cs:0.004,0.00279067352003508)
--(axis cs:0.006,0.00394521102773815)
--(axis cs:0.008,0.000349285027821401)
--(axis cs:0.01,0.00699638757621611)
--(axis cs:0.03,0.00461509316602693)
--(axis cs:0.05,0.0110712847413186)
--(axis cs:0.06,0.0670814259961408)
--(axis cs:0.07,0.0375887667314422)
--(axis cs:0.075,0.040654352874947)
--(axis cs:0.08,0.0560566935916344)
--(axis cs:0.09,0.0331367543693384)
--(axis cs:0.1,0.0260155909185255)
--(axis cs:0.1,0.211137432133811)
--(axis cs:0.1,0.211137432133811)
--(axis cs:0.09,0.373875137591445)
--(axis cs:0.08,0.150975590514042)
--(axis cs:0.075,0.217861989738841)
--(axis cs:0.07,0.0982544842870446)
--(axis cs:0.06,0.186417889821219)
--(axis cs:0.05,0.0467769288751581)
--(axis cs:0.03,0.051192633119898)
--(axis cs:0.01,0.0169072694199763)
--(axis cs:0.008,0.0135885190758564)
--(axis cs:0.006,0.0128751867619852)
--(axis cs:0.004,0.00777170080570544)
--(axis cs:0.002,0.00379291720549701)
--(axis cs:0,7.83723763836465e-07)
--cycle;

\addplot [ultra thick, color0]
table {%
0 7.83723763836465e-07
0.002 0.00268711925436236
0.004 0.00528118716287026
0.006 0.00841019889486169
0.008 0.00696890205183888
0.01 0.0119518284980962
0.03 0.0279038631429625
0.05 0.0289241068082384
0.06 0.12674965790868
0.07 0.0679216255092434
0.075 0.129258171306894
0.08 0.103516142052838
0.09 0.203505945980391
0.1 0.118576511526168
};
\end{axis}

\end{tikzpicture}


==> figures/twolinear.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma_{\mathrm{noise}}\)},
xtick={0,0.02,0.04,0.06,0.08,0.10},
 xticklabels={0,0.02,0.04,0.06,0.08,0.10},
xmin=-0.005, xmax=0.105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error},
ymin=0.000112056504174044, ymax=0.372659694423655,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.000162002722491279)
--(axis cs:0,0.000162002722491279)
--(axis cs:0.001,0.000666525323816818)
--(axis cs:0.003,0.00327374700424619)
--(axis cs:0.009,0.00663080334776873)
--(axis cs:0.01,0.0058723571280109)
--(axis cs:0.02,0.00987687683308293)
--(axis cs:0.03,0.00848022463674844)
--(axis cs:0.04,0.0269491907634617)
--(axis cs:0.05,0.0189232418155159)
--(axis cs:0.06,0.0504287889638052)
--(axis cs:0.1,0.118689090109433)
--(axis cs:0.1,0.257766918737617)
--(axis cs:0.1,0.257766918737617)
--(axis cs:0.06,0.121020746960289)
--(axis cs:0.05,0.0619324540234882)
--(axis cs:0.04,0.0631443442851182)
--(axis cs:0.03,0.0452135493380398)
--(axis cs:0.02,0.025960122785019)
--(axis cs:0.01,0.0133011756871595)
--(axis cs:0.009,0.0115519042688197)
--(axis cs:0.003,0.00532186375320271)
--(axis cs:0.001,0.00140019729920141)
--(axis cs:0,0.000162002722491279)
--cycle;

\addplot [very thick, color0]
table {%
0 0.000162002722491279
0.001 0.00103336131150911
0.003 0.00429780537872445
0.009 0.00909135380829424
0.01 0.00958676640758522
0.02 0.017918499809051
0.03 0.0268468869873941
0.04 0.04504676752429
0.05 0.040427847919502
0.06 0.0857247679620471
0.1 0.188228004423525
};
\end{axis}

\end{tikzpicture}


==> figures/twovisco.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={$\sigma_{\mathrm{noise}}$},
xmin=-0.005, xmax=0.105,
xtick style={color=black},
xtick={0,0.02,0.04,0.06,0.08,0.10},
 xticklabels={0,0.02,0.04,0.06,0.08,0.10},
y grid style={white!69.0196078431373!black},
ylabel={Error},
ymin=7.0174147964051e-08, ymax=0.0739802612144677,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\)}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,2.00916133239269e-06)
--(axis cs:0,2.00916133239269e-06)
--(axis cs:0.001,1.01820635994524e-05)
--(axis cs:0.003,0.000116457536626234)
--(axis cs:0.009,0.00271361833070112)
--(axis cs:0.01,0.00313397721469435)
--(axis cs:0.02,0.00409135073041029)
--(axis cs:0.03,0.00318722914936966)
--(axis cs:0.04,0.0124227025499684)
--(axis cs:0.05,0.00960966164045476)
--(axis cs:0.06,0.00730763494051498)
--(axis cs:0.1,0.00869756542524509)
--(axis cs:0.1,0.0318269820130215)
--(axis cs:0.1,0.0318269820130215)
--(axis cs:0.06,0.0260394656940426)
--(axis cs:0.05,0.0185728722282232)
--(axis cs:0.04,0.0238701509569159)
--(axis cs:0.03,0.00850923447210321)
--(axis cs:0.02,0.00840991909076533)
--(axis cs:0.01,0.00644516996011387)
--(axis cs:0.009,0.00458130869003062)
--(axis cs:0.003,0.000673010604573402)
--(axis cs:0.001,0.000235464678143063)
--(axis cs:0,2.00916133239269e-06)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,1.31809614453997e-07)
--(axis cs:0,1.31809614453997e-07)
--(axis cs:0.001,8.97360657892922e-05)
--(axis cs:0.003,0.000145328610317809)
--(axis cs:0.009,0.00142857991126305)
--(axis cs:0.01,0.000508892759026035)
--(axis cs:0.02,0.000643091772964121)
--(axis cs:0.03,0.00186193908824688)
--(axis cs:0.04,0.00386781216559051)
--(axis cs:0.05,0.00109046744442326)
--(axis cs:0.06,0.00100423750167516)
--(axis cs:0.1,0.00908035317026491)
--(axis cs:0.1,0.018849159527074)
--(axis cs:0.1,0.018849159527074)
--(axis cs:0.06,0.0144073951366435)
--(axis cs:0.05,0.00886444458426886)
--(axis cs:0.04,0.0105490787842811)
--(axis cs:0.03,0.00656962185221309)
--(axis cs:0.02,0.00495242442959129)
--(axis cs:0.01,0.00275632446892263)
--(axis cs:0.009,0.00236693950718273)
--(axis cs:0.003,0.000348580115521588)
--(axis cs:0.001,0.000178359635822595)
--(axis cs:0,1.31809614453997e-07)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,8.01619580788571e-07)
--(axis cs:0,8.0161958078857e-07)
--(axis cs:0.001,0.00011069784029991)
--(axis cs:0.003,0.000646617782696149)
--(axis cs:0.009,0.00243084149096726)
--(axis cs:0.01,0.00153880851158646)
--(axis cs:0.02,0.00216268126622033)
--(axis cs:0.03,0.00388001481826823)
--(axis cs:0.04,0.0140736747110811)
--(axis cs:0.05,0.00219006063024832)
--(axis cs:0.06,0.00487879523390922)
--(axis cs:0.1,0.0230764870748074)
--(axis cs:0.1,0.0393863666045021)
--(axis cs:0.1,0.0393863666045021)
--(axis cs:0.06,0.0290696355423287)
--(axis cs:0.05,0.0102321350569891)
--(axis cs:0.04,0.0197362545776002)
--(axis cs:0.03,0.0105385496431669)
--(axis cs:0.02,0.00857929483605271)
--(axis cs:0.01,0.00553313449632353)
--(axis cs:0.009,0.00543725795986733)
--(axis cs:0.003,0.000851467282266381)
--(axis cs:0.001,0.000217593397588624)
--(axis cs:0,8.01619580788571e-07)
--cycle;

\addplot [very thick, color0]
table {%
0 2.00916133239269e-06
0.001 0.000122823370871258
0.003 0.000394734070599818
0.009 0.00364746351036587
0.01 0.00478957358740411
0.02 0.00625063491058781
0.03 0.00584823181073644
0.04 0.0181464267534422
0.05 0.014091266934339
0.06 0.0166735503172788
0.1 0.0202622737191333
};
\addlegendentry{$E_\mu$}
\addplot [very thick, color1]
table {%
0 1.31809614453997e-07
0.001 0.000134047850805943
0.003 0.000246954362919699
0.009 0.00189775970922289
0.01 0.00163260861397433
0.02 0.00279775810127771
0.03 0.00421578047022999
0.04 0.00720844547493582
0.05 0.00497745601434606
0.06 0.00770581631915934
0.1 0.0139647563486694
};
\addlegendentry{$E_\lambda$}
\addplot [very thick, color2]
table {%
0 8.01619580788571e-07
0.001 0.000164145618944267
0.003 0.000749042532481265
0.009 0.00393404972541729
0.01 0.003535971503955
0.02 0.00537098805113652
0.03 0.00720928223071758
0.04 0.0169049646443407
0.05 0.00621109784361869
0.06 0.016974215388119
0.1 0.0312314268396548
};
\addlegendentry{$E_\eta$}
\end{axis}

\end{tikzpicture}

